A Code for Unscented Kalman Filtering on Manifolds (UKF-M)

The present paper introduces a novel methodology for Unscented Kalman Filtering (UKF) on manifolds that extends previous work by the authors on UKF on Lie groups. Beyond filtering performance, the main interests of the approach are its versatility, as the method applies to numerous state estimation problems, and its simplicity of implementation for practitioners not being necessarily familiar with manifolds and Lie groups. We have developed the method on two independent open-source Python and Matlab frameworks we call UKF-M, for quickly implementing and testing the approach. The online repositories contain tutorials, documentation, and various relevant robotics examples that the user can readily reproduce and then adapt, for fast prototyping and benchmarking. The code is available at https://github.com/CAOR-MINES-ParisTech/ukfm.

==> nav.txt <==
 t ukf rightukf iekf ekf
0.000000000000000000e+00 1.000000000000000222e+00 1.000000000000000222e+00 1.000000000000000222e+00 1.000000000000000222e+00
1.000333444481493750e-02 9.999997725818672301e-01 9.999997725818672301e-01 9.999997725818672301e-01 9.999997725818672301e-01
2.000666888962987500e-02 9.999994805236942508e-01 9.999994805236942508e-01 9.999994805236942508e-01 9.999994805236942508e-01
3.001000333444481250e-02 1.000001746342867648e+00 1.000001746342867648e+00 1.000001746342867648e+00 1.000001746342867648e+00
4.001333777925974999e-02 1.000006914425424442e+00 1.000006914425424442e+00 1.000006914425424442e+00 1.000006914425424442e+00
5.001667222407468749e-02 1.000015758548217892e+00 1.000015758548217892e+00 1.000015758548217892e+00 1.000015758548217892e+00
6.002000666888962499e-02 1.000028883012433756e+00 1.000028883012433756e+00 1.000028883012433756e+00 1.000028883012433756e+00
7.002334111370456249e-02 1.000046297592242839e+00 1.000046297592242839e+00 1.000046297592242839e+00 1.000046297592242839e+00
8.002667555851949999e-02 1.000066431460626681e+00 1.000066431460626681e+00 1.000066431460626681e+00 1.000066431460626681e+00
9.003001000333443749e-02 1.000089796851584278e+00 1.000089796851584278e+00 1.000089796851584278e+00 1.000089796851584278e+00
1.000333444481493750e-01 1.000118012349386687e+00 1.000118012349386687e+00 1.000118012349386687e+00 1.000118012349386687e+00
1.100366788929643125e-01 1.000151435990751736e+00 1.000151435990751736e+00 1.000151435990751736e+00 1.000151435990751736e+00
1.200400133377792500e-01 1.000191123603359600e+00 1.000191123603359600e+00 1.000191123603359600e+00 1.000191123603359600e+00
1.300433477825941875e-01 1.000237833106895069e+00 1.000237833106895069e+00 1.000237833106895069e+00 1.000237833106895069e+00
1.400466822274091250e-01 1.000292326236839502e+00 1.000292326236839502e+00 1.000292326236839502e+00 1.000292326236839502e+00
1.500500166722240625e-01 1.000355369958769058e+00 1.000355369958769058e+00 1.000355369958769058e+00 1.000355369958769058e+00
1.600533511170390000e-01 1.000428740595222799e+00 1.000428740595222799e+00 1.000428740595222799e+00 1.000428740595222799e+00
1.700566855618539375e-01 1.000513586462819404e+00 1.000513586462819404e+00 1.000513586462819404e+00 1.000513586462819404e+00
1.800600200066688750e-01 1.000611329884431688e+00 1.000611329884431688e+00 1.000611329884431688e+00 1.000611329884431688e+00
1.900633544514838125e-01 1.000723586128180020e+00 1.000723586128180020e+00 1.000723586128180020e+00 1.000723586128180020e+00
2.000666888962987500e-01 1.000851966987716057e+00 1.000851966987716057e+00 1.000851966987716057e+00 1.000851966987716057e+00
2.100700233411136875e-01 1.000998679374347278e+00 1.000998679374347278e+00 1.000998679374347278e+00 1.000998679374347278e+00
2.200733577859286250e-01 1.001165950392574500e+00 1.001165950392574500e+00 1.001165950392574500e+00 1.001165950392574500e+00
2.300766922307435625e-01 1.001356305325564078e+00 1.001356305325564078e+00 1.001356305325564078e+00 1.001356305325564078e+00
2.400800266755585000e-01 1.001571833315342719e+00 1.001571833315342719e+00 1.001571833315342719e+00 1.001571833315342719e+00
2.500833611203734375e-01 1.001814561096321610e+00 1.001814561096321610e+00 1.001814561096321610e+00 1.001814561096321610e+00
2.600866955651883750e-01 1.002086461024370490e+00 1.002086461024370490e+00 1.002086461024370490e+00 1.002086461024370490e+00
2.700900300100033125e-01 1.002390162692121001e+00 1.002390162692121001e+00 1.002390162692121001e+00 1.002390162692121001e+00
2.800933644548182500e-01 1.002729533864537004e+00 1.002729533864537004e+00 1.002729533864537004e+00 1.002729533864537004e+00
2.900966988996331875e-01 1.003108018586886807e+00 1.003108018586886807e+00 1.003108018586886807e+00 1.003108018586886807e+00
3.001000333444481250e-01 1.003527742728675065e+00 1.003527742728675065e+00 1.003527742728675065e+00 1.003527742728675065e+00
3.101033677892630624e-01 1.003991313505305349e+00 1.003991313505305349e+00 1.003991313505305349e+00 1.003991313505305349e+00
3.201067022340779999e-01 1.004502787766380578e+00 1.004502787766380578e+00 1.004502787766380578e+00 1.004502787766380578e+00
3.301100366788929374e-01 1.005066579595495835e+00 1.005066579595495835e+00 1.005066579595495835e+00 1.005066579595495835e+00
3.401133711237078749e-01 1.005685484417448983e+00 1.005685484417448983e+00 1.005685484417448983e+00 1.005685484417448983e+00
3.501167055685228124e-01 1.006361641918326333e+00 1.006361641918326333e+00 1.006361641918326333e+00 1.006361641918326333e+00
3.601200400133377499e-01 1.007100215152460398e+00 1.007100215152460398e+00 1.007100215152460398e+00 1.007100215152460398e+00
3.701233744581526874e-01 1.007906195995479148e+00 1.007906195995479148e+00 1.007906195995479148e+00 1.007906195995479148e+00
3.801267089029676249e-01 1.008783726728602170e+00 1.008783726728602170e+00 1.008783726728602170e+00 1.008783726728602170e+00
3.901300433477825624e-01 1.009737571191803518e+00 1.009737571191803518e+00 1.009737571191803518e+00 1.009737571191803518e+00
4.001333777925974999e-01 1.010770350572933518e+00 1.010770350572933518e+00 1.010770350572933518e+00 1.010770350572933518e+00
4.101367122374124374e-01 1.011885825498106461e+00 1.011885825498106461e+00 1.011885825498106461e+00 1.011885825498106461e+00
4.201400466822273749e-01 1.013088746143228969e+00 1.013088746143228969e+00 1.013088746143228969e+00 1.013088746143228969e+00
4.301433811270423124e-01 1.014383748941313224e+00 1.014383748941313224e+00 1.014383748941313224e+00 1.014383748941313224e+00
4.401467155718572499e-01 1.015776109204024724e+00 1.015776109204024724e+00 1.015776109204024724e+00 1.015776109204024724e+00
4.501500500166721874e-01 1.017271002827330184e+00 1.017271002827330184e+00 1.017271002827330184e+00 1.017271002827330184e+00
4.601533844614871249e-01 1.018872600164531184e+00 1.018872600164531184e+00 1.018872600164531184e+00 1.018872600164531184e+00
4.701567189063020624e-01 1.020584949867587188e+00 1.020584949867587188e+00 1.020584949867587188e+00 1.020584949867587188e+00
4.801600533511169999e-01 1.022412986032907645e+00 1.022412986032907645e+00 1.022412986032907645e+00 1.022412986032907645e+00
4.901633877959319374e-01 1.024362260863963980e+00 1.024362260863963980e+00 1.024362260863963980e+00 1.024362260863963980e+00
5.001667222407468749e-01 1.026438729741841804e+00 1.026438729741841804e+00 1.026438729741841804e+00 1.026438729741841804e+00
5.101700566855618124e-01 1.028646782191833031e+00 1.028646782191833031e+00 1.028646782191833031e+00 1.028646782191833031e+00
5.201733911303767499e-01 1.030991193493499880e+00 1.030991193493499880e+00 1.030991193493499880e+00 1.030991193493499880e+00
5.301767255751916874e-01 1.033477748070175561e+00 1.033477748070175561e+00 1.033477748070175561e+00 1.033477748070175561e+00
5.401800600200066249e-01 1.036111096631075812e+00 1.036111096631075812e+00 1.036111096631075812e+00 1.036111096631075812e+00
5.501833944648215624e-01 1.038896382346804259e+00 1.038896382346804259e+00 1.038896382346804259e+00 1.038896382346804259e+00
5.601867289096364999e-01 1.041839565717614713e+00 1.041839565717614713e+00 1.041839565717614713e+00 1.041839565717614713e+00
5.701900633544514374e-01 1.044944495169748189e+00 1.044944495169748189e+00 1.044944495169748189e+00 1.044944495169748189e+00
5.801933977992663749e-01 1.048216004065421370e+00 1.048216004065421370e+00 1.048216004065421370e+00 1.048216004065421370e+00
5.901967322440813124e-01 1.051660470762990629e+00 1.051660470762990629e+00 1.051660470762990629e+00 1.051660470762990629e+00
6.002000666888962499e-01 1.055282260223083579e+00 1.055282260223083579e+00 1.055282260223083579e+00 1.055282260223083579e+00
6.102034011337111874e-01 1.059085902378032573e+00 1.059085902378032573e+00 1.059085902378032573e+00 1.059085902378032573e+00
6.202067355785261249e-01 1.063075625255917256e+00 1.063075625255917256e+00 1.063075625255917256e+00 1.063075625255917256e+00
6.302100700233410624e-01 1.067257071481418240e+00 1.067257071481418240e+00 1.067257071481418240e+00 1.067257071481418240e+00
6.402134044681559999e-01 1.071637545534182667e+00 1.071637545534182667e+00 1.071637545534182667e+00 1.071637545534182667e+00
6.502167389129709374e-01 1.076222747105535227e+00 1.076222747105535227e+00 1.076222747105535227e+00 1.076222747105535227e+00
6.602200733577858749e-01 1.081017012140930600e+00 1.081017012140930600e+00 1.081017012140930600e+00 1.081017012140930600e+00
6.702234078026008124e-01 1.086022641034181335e+00 1.086022641034181335e+00 1.086022641034181335e+00 1.086022641034181335e+00
6.802267422474157499e-01 1.091243639514282604e+00 1.091243639514282604e+00 1.091243639514282604e+00 1.091243639514282604e+00
6.902300766922306874e-01 1.096685784778220984e+00 1.096685784778220984e+00 1.096685784778220984e+00 1.096685784778220984e+00
7.002334111370456249e-01 1.102353075309629560e+00 1.102353075309629560e+00 1.102353075309629560e+00 1.102353075309629560e+00
7.102367455818605624e-01 1.108249882314926049e+00 1.108249882314926049e+00 1.108249882314926049e+00 1.108249882314926049e+00
7.202400800266754999e-01 1.114380735127208144e+00 1.114380735127208144e+00 1.114380735127208144e+00 1.114380735127208144e+00
7.302434144714904374e-01 1.120749882554124222e+00 1.120749882554124222e+00 1.120749882554124222e+00 1.120749882554124222e+00
7.402467489163053749e-01 1.127361639717625819e+00 1.127361639717625819e+00 1.127361639717625819e+00 1.127361639717625819e+00
7.502500833611203124e-01 1.134219863570451237e+00 1.134219863570451237e+00 1.134219863570451237e+00 1.134219863570451237e+00
7.602534178059352499e-01 1.141328385370093068e+00 1.141328385370093068e+00 1.141328385370093068e+00 1.141328385370093068e+00
7.702567522507501874e-01 1.148690384796967834e+00 1.148690384796967834e+00 1.148690384796967834e+00 1.148690384796967834e+00
7.802600866955651249e-01 1.156309103405382954e+00 1.156309103405382954e+00 1.156309103405382954e+00 1.156309103405382954e+00
7.902634211403800624e-01 1.164188149698285102e+00 1.164188149698285102e+00 1.164188149698285102e+00 1.164188149698285102e+00
8.002667555851949999e-01 1.172330389416882168e+00 1.172330389416882168e+00 1.172330389416882168e+00 1.172330389416882168e+00
8.102700900300099374e-01 1.180739080543500519e+00 1.180739080543500519e+00 1.180739080543500519e+00 1.180739080543500519e+00
8.202734244748248749e-01 1.189416680343257982e+00 1.189416680343257982e+00 1.189416680343257982e+00 1.189416680343257982e+00
8.302767589196398124e-01 1.198365127820133713e+00 1.198365127820133713e+00 1.198365127820133713e+00 1.198365127820133713e+00
8.402800933644547499e-01 1.207587669832111521e+00 1.207587669832111521e+00 1.207587669832111521e+00 1.207587669832111521e+00
8.502834278092696874e-01 1.217087356682900134e+00 1.217087356682900134e+00 1.217087356682900134e+00 1.217087356682900134e+00
8.602867622540846249e-01 1.226866294118671652e+00 1.226866294118671652e+00 1.226866294118671652e+00 1.226866294118671652e+00
8.702900966988995624e-01 1.236925749675332309e+00 1.236925749675332309e+00 1.236925749675332309e+00 1.236925749675332309e+00
8.802934311437144999e-01 1.247268203841288114e+00 1.247268203841288114e+00 1.247268203841288114e+00 1.247268203841288114e+00
8.902967655885294374e-01 1.257895245794728334e+00 1.257895245794728334e+00 1.257895245794728334e+00 1.257895245794728334e+00
9.003001000333443749e-01 1.268808195059690780e+00 1.268808195059690780e+00 1.268808195059690780e+00 1.268808195059690780e+00
9.103034344781593123e-01 1.280008688672531036e+00 1.280008688672531036e+00 1.280008688672531036e+00 1.280008688672531036e+00
9.203067689229742498e-01 1.291498071833154349e+00 1.291498071833154349e+00 1.291498071833154349e+00 1.291498071833154349e+00
9.303101033677891873e-01 1.303278365886265888e+00 1.303278365886265888e+00 1.303278365886265888e+00 1.303278365886265888e+00
9.403134378126041248e-01 1.315350975385783050e+00 1.315350975385783050e+00 1.315350975385783050e+00 1.315350975385783050e+00
9.503167722574190623e-01 1.327717699527981576e+00 1.327717699527981576e+00 1.327717699527981576e+00 1.327717699527981576e+00
9.603201067022339998e-01 1.340378627623190155e+00 1.340378627623190155e+00 1.340378627623190155e+00 1.340378627623190155e+00
9.703234411470489373e-01 1.353334334938566919e+00 1.353334334938566919e+00 1.353334334938566919e+00 1.353334334938566919e+00
9.803267755918638748e-01 1.366586705525841383e+00 1.366586705525841383e+00 1.366586705525841383e+00 1.366586705525841383e+00
9.903301100366788123e-01 1.380136687182524913e+00 1.380136687182524913e+00 1.380136687182524913e+00 1.380136687182524913e+00
1.000333444481493750e+00 6.581241081538902193e-02 1.731367151069714005e-01 3.050923804596530897e-01 4.398171561467408286e-01
1.010336778926308687e+00 6.723914874385691909e-02 1.716788590736328113e-01 3.056598528341608056e-01 4.431685744603264809e-01
1.020340113371123625e+00 6.892156101405778890e-02 1.702190200807421339e-01 3.062452069371659480e-01 4.465413043017892880e-01
1.030343447815938562e+00 7.084393174501660284e-02 1.687566540264070769e-01 3.068483550008445637e-01 4.499350757372802545e-01
1.040346782260753500e+00 7.299132793032923894e-02 1.672930551245383479e-01 3.074700018326654849e-01 4.533502088553036380e-01
1.050350116705568437e+00 7.534796466755450117e-02 1.658293100845749379e-01 3.081105270277884056e-01 4.567867466003441845e-01
1.060353451150383375e+00 7.789843116078497276e-02 1.643665070760975955e-01 3.087706015837288764e-01 4.602450291847953734e-01
1.070356785595198312e+00 8.062767031144749130e-02 1.629057492411257468e-01 3.094500647368000901e-01 4.637244668346866550e-01
1.080360120040013250e+00 8.352019237609703550e-02 1.614469618868672185e-01 3.101483764752593353e-01 4.672242950741463674e-01
1.090363454484828187e+00 8.656259123381149223e-02 1.599906892913027789e-01 3.108663848093316528e-01 4.707451525358019029e-01
1.100366788929643125e+00 8.974167745339831082e-02 1.585379838957965415e-01 3.116033947670233117e-01 4.742860020584125369e-01
1.110370123374458062e+00 9.304566437147575308e-02 1.570901854647932805e-01 3.123592480359356216e-01 4.778463504134699558e-01
1.120373457819273000e+00 9.646518916247533160e-02 1.556481950002668868e-01 3.131354342409317093e-01 4.814274319226654053e-01
1.130376792264087937e+00 9.999086568359664973e-02 1.542127664638272000e-01 3.139320220902507286e-01 4.850290150841520820e-01
1.140380126708902875e+00 1.036147201165585757e-01 1.527853186605054592e-01 3.147495728628207368e-01 4.886513242077468178e-01
1.150383461153717812e+00 1.073280610069121538e-01 1.513665177759981051e-01 3.155873307394649330e-01 4.922933672513398751e-01
1.160386795598532750e+00 1.111236089066367089e-01 1.499568553291387163e-01 3.164450660351219025e-01 4.959546855098100338e-01
1.170390130043347687e+00 1.149968194879552458e-01 1.485573681772686117e-01 3.173242320242608550e-01 4.996364245972385598e-01
1.180393464488162625e+00 1.189433911043417946e-01 1.471706140542672070e-01 3.182257257826422991e-01 5.033390223310689748e-01
1.190396798932977562e+00 1.229584743709007388e-01 1.457989528006529145e-01 3.191499013636835969e-01 5.070624901278717456e-01
1.200400133377792500e+00 1.270379021927369179e-01 1.444438695348005397e-01 3.200973274615213082e-01 5.108071457054822462e-01
1.210403467822607437e+00 1.311776242071180931e-01 1.431065477771592542e-01 3.210681257169739622e-01 5.145728705451556584e-01
1.220406802267422375e+00 1.353736440862688406e-01 1.417874428699059386e-01 3.220621135467968132e-01 5.183593213597180727e-01
1.230410136712237312e+00 1.396236146644786735e-01 1.404881891817575390e-01 3.230799727501532659e-01 5.221668573077802300e-01
1.240413471157052250e+00 1.439253723488171655e-01 1.392108277481596545e-01 3.241224662654267341e-01 5.259959339630775332e-01
1.250416805601867187e+00 1.482759742207912235e-01 1.379571661048663300e-01 3.251895815605903017e-01 5.298463051609971775e-01
1.260420140046682125e+00 1.526729273743887838e-01 1.367292431734823677e-01 3.262813623153841269e-01 5.337177428465257334e-01
1.270423474491497062e+00 1.571145628383986970e-01 1.355288693406757339e-01 3.273987078877848567e-01 5.376109750066323523e-01
1.280426808936312000e+00 1.615985586555001297e-01 1.343575135899166828e-01 3.285416941381905653e-01 5.415259419668305707e-01
1.290430143381126937e+00 1.661229563639487761e-01 1.332167917102775323e-01 3.297099127698095988e-01 5.454619475738007317e-01
1.300433477825941875e+00 1.706866716888960633e-01 1.321095539264122154e-01 3.309039502904548291e-01 5.494192649571871812e-01
1.310436812270756812e+00 1.752876943096860207e-01 1.310390583807065357e-01 3.321234737696939221e-01 5.533972335256442943e-01
1.320440146715571750e+00 1.799238440267063033e-01 1.300070744128190292e-01 3.333676922902910067e-01 5.573948335170926249e-01
1.330443481160386687e+00 1.845945613814376218e-01 1.290148393794670889e-01 3.346372332816794359e-01 5.614125312777530352e-01
1.340446815605201625e+00 1.893001993509088599e-01 1.280657359325672318e-01 3.359338989533541819e-01 5.654518956274146024e-01
1.350450150050016562e+00 1.940410160737398304e-01 1.271639000496440630e-01 3.372593298117406713e-01 5.695142861608226692e-01
1.360453484494831500e+00 1.988160387796172324e-01 1.263120373202148428e-01 3.386135797132017733e-01 5.735995163215086290e-01
1.370456818939646437e+00 2.036238411699582973e-01 1.255115850905814401e-01 3.399963883691469180e-01 5.777072501583092601e-01
1.380460153384461375e+00 2.084625787503515959e-01 1.247631455785585958e-01 3.414063916165416823e-01 5.818359468468718987e-01
1.390463487829276312e+00 2.133309475562137347e-01 1.240693445438815629e-01 3.428430033060757554e-01 5.859847553886649019e-01
1.400466822274091250e+00 2.182288098151762279e-01 1.234329649151648806e-01 3.443069630410989235e-01 5.901542313259997563e-01
1.410470156718906187e+00 2.231546909135521117e-01 1.228557023516708147e-01 3.457974993344476444e-01 5.943434463375084631e-01
1.420473491163721125e+00 2.281079956484448057e-01 1.223398052400828245e-01 3.473148573773332526e-01 5.985525198778377520e-01
1.430476825608536062e+00 2.330902219558485533e-01 1.218885039321737085e-01 3.488610957344775443e-01 6.027832953892060530e-01
1.440480160053351000e+00 2.381007462488875515e-01 1.215046231747124589e-01 3.504362676051719916e-01 6.070356346094111233e-01
1.450483494498165937e+00 2.431382203893406035e-01 1.211900389517983623e-01 3.520397902943605550e-01 6.113088634371237617e-01
1.460486828942980875e+00 2.482021991363485003e-01 1.209464963731939485e-01 3.536714312925767212e-01 6.156025299201315359e-01
1.470490163387795812e+00 2.532921409467099316e-01 1.207755393912874620e-01 3.553309182421064416e-01 6.199161729831907941e-01
1.480493497832610750e+00 2.584083075599219459e-01 1.206797092745665878e-01 3.570191122619859048e-01 6.242505182295903232e-01
1.490496832277425687e+00 2.635493823954757064e-01 1.206613224231545961e-01 3.587352659748836436e-01 6.286046494992325595e-01
1.500500166722240625e+00 2.687150026731609520e-01 1.207226091849702421e-01 3.604793805353191938e-01 6.329783711580778682e-01
1.510503501167055562e+00 2.739055868845718944e-01 1.208648637005930865e-01 3.622521939148144465e-01 6.373723133077634495e-01
1.520506835611870500e+00 2.791207020891852131e-01 1.210888105081158184e-01 3.640539892141314571e-01 6.417868163284838889e-01
1.530510170056685437e+00 2.843604104424615753e-01 1.213960550532878629e-01 3.658852746148054114e-01 6.462222990084754981e-01
1.540513504501500375e+00 2.896255235060334332e-01 1.217877828502887949e-01 3.677468585502024490e-01 6.506793700627503396e-01
1.550516838946315312e+00 2.949163505045655498e-01 1.222651081853121935e-01 3.696392603258558673e-01 6.551584110870203315e-01
1.560520173391130250e+00 3.002317734613567657e-01 1.228287384089322420e-01 3.715616156836402673e-01 6.596584138568565292e-01
1.570523507835945187e+00 3.055700189218076845e-01 1.234784427905488841e-01 3.735124480153981241e-01 6.641778217863677503e-01
1.580526842280760125e+00 3.109304866908265130e-01 1.242144355756211183e-01 3.754916631376630232e-01 6.687165548425046957e-01
1.590530176725575062e+00 3.163135805772157028e-01 1.250366883049769395e-01 3.774999529483811789e-01 6.732752884406456584e-01
1.600533511170390000e+00 3.217192730557922320e-01 1.259449652250807239e-01 3.795374533251331117e-01 6.778540865747879618e-01
1.610536845615204937e+00 3.271480771430229084e-01 1.269395371132358286e-01 3.816049610287683969e-01 6.824537069677336643e-01
1.620540180060019875e+00 3.325991918421691285e-01 1.280187535076465766e-01 3.837018574692330763e-01 6.870735499983363637e-01
1.630543514504834812e+00 3.380719178358763677e-01 1.291820302709902613e-01 3.858275000409925326e-01 6.917128451874736683e-01
1.640546848949649750e+00 3.435670283649617240e-01 1.304296840132077306e-01 3.879826486917810069e-01 6.963721687042548902e-01
1.650550183394464687e+00 3.490859296538437739e-01 1.317613629630958738e-01 3.901688033042167159e-01 7.010529644476356514e-01
1.660553517839279625e+00 3.546287204384163116e-01 1.331768530596354194e-01 3.923864158483864606e-01 7.057557016938635908e-01
1.670556852284094562e+00 3.601935788816997830e-01 1.346732002774059800e-01 3.946337065935855426e-01 7.104786004979966041e-01
1.680560186728909500e+00 3.657799264055979216e-01 1.362491196282260009e-01 3.969100680181795182e-01 7.152209243105563941e-01
1.690563521173724437e+00 3.713883584118318204e-01 1.379053682426531202e-01 3.992161704419407986e-01 7.199831521206691010e-01
1.700566855618539375e+00 3.770197371372674966e-01 1.396408676614241118e-01 4.015530919903657625e-01 7.247664167687901671e-01
1.710570190063354312e+00 3.826741702488200003e-01 1.414537509214875977e-01 4.039214110753507891e-01 7.295715534377720246e-01
1.720573524508169250e+00 3.883513322883171415e-01 1.433425125821802537e-01 4.063208846327941437e-01 7.343983115622761959e-01
1.730576858952984187e+00 3.940509669410611759e-01 1.453061788769995644e-01 4.087511521560245886e-01 7.392461659440493493e-01
1.740580193397799125e+00 3.997731270212379062e-01 1.473433187592633475e-01 4.112124916801952468e-01 7.441154968015465387e-01
1.750583527842614062e+00 4.055178326021445234e-01 1.494526710884910015e-01 4.137051507768853553e-01 7.490066603200736806e-01
1.760586862287429000e+00 4.112842274146529253e-01 1.516326649101407131e-01 4.162281254912780226e-01 7.539184994081717939e-01
1.770590196732243937e+00 4.170725389534199468e-01 1.538813935346926287e-01 4.187814375131713174e-01 7.588509049520578698e-01
1.780593531177058875e+00 4.228831861896472644e-01 1.561972809359372660e-01 4.213656301410450000e-01 7.638045099426455931e-01
1.790596865621873812e+00 4.287163239943594384e-01 1.585795582617954003e-01 4.239808697677557858e-01 7.687794202173409142e-01
1.800600200066688750e+00 4.345723252280875859e-01 1.610271891616602835e-01 4.266274923482064607e-01 7.737759088570056454e-01
1.810603534511503687e+00 4.404512651789015965e-01 1.635386203456148380e-01 4.293056630853940847e-01 7.787942155921053766e-01
1.820606868956318625e+00 4.463514856963701760e-01 1.661110063299199024e-01 4.320137859031662475e-01 7.838328384613455491e-01
1.830610203401133562e+00 4.522723348729814075e-01 1.687425580676865655e-01 4.347513260466988605e-01 7.888913596029920594e-01
1.840613537845948500e+00 4.582144628265595321e-01 1.714325079094762283e-01 4.375188914124011896e-01 7.939703512843497846e-01
1.850616872290763437e+00 4.641772144455293958e-01 1.741788501220563057e-01 4.403157488552030818e-01 7.990690561643816192e-01
1.860620206735578375e+00 4.701604022575556763e-01 1.769805047793572284e-01 4.431418120350542056e-01 8.041874887925588578e-01
1.870623541180393312e+00 4.761633856850668312e-01 1.798356375506455773e-01 4.459964620807084223e-01 8.093251128887082313e-01
1.880626875625208250e+00 4.821871368494439203e-01 1.827440459479700019e-01 4.488806611264867241e-01 8.144828923693416822e-01
1.890630210070023187e+00 4.882331031099056418e-01 1.857061233056586380e-01 4.517958904199925185e-01 8.196623425918917460e-01
1.900633544514838125e+00 4.943002244751032448e-01 1.887196267831840468e-01 4.547408842942473051e-01 8.248620752775943643e-01
1.910636878959653062e+00 5.003878923097337950e-01 1.917830932614162653e-01 4.577149756400860636e-01 8.300814141407941715e-01
1.920640213404468000e+00 5.064953607286440951e-01 1.948945954096095168e-01 4.607176001889369266e-01 8.353201149420078631e-01
1.930643547849282937e+00 5.126224161215390263e-01 1.980525388728059666e-01 4.637484031043479504e-01 8.405777664947344796e-01
1.940646882294097875e+00 5.187701738414229879e-01 2.012568260841269274e-01 4.668084272161139303e-01 8.458553716838453918e-01
1.950650216738912812e+00 5.249383327835076551e-01 2.045066600907626819e-01 4.698974343420969646e-01 8.511528423170712232e-01
1.960653551183727750e+00 5.311263440183182638e-01 2.078008900583024066e-01 4.730147822327523399e-01 8.564695067957989183e-01
1.970656885628542687e+00 5.373349906170142853e-01 2.111391563978221864e-01 4.761611720958390803e-01 8.618060365543660506e-01
1.980660220073357625e+00 5.435641926245139421e-01 2.145203540165133149e-01 4.793365177348822836e-01 8.671624530227659555e-01
1.990663554518172562e+00 5.498142580740513763e-01 2.179439474261105625e-01 4.825411016249726015e-01 8.725391028947891980e-01
2.000666888962987500e+00 5.549620322890114199e-02 7.328577594286216079e-02 7.872153611655918759e-02 1.495801180774412042e-01
2.010670223407802659e+00 5.473745300386015367e-02 7.238789169858136918e-02 7.912371159532127773e-02 1.526148347576477826e-01
2.020673557852617375e+00 5.407418257059988520e-02 7.153813935493023857e-02 7.955531094262813241e-02 1.556805972759219281e-01
2.030676892297432090e+00 5.351054128694111151e-02 7.073985383638654867e-02 8.001721186851931678e-02 1.587775774725697364e-01
2.040680226742247250e+00 5.304871555642396569e-02 6.999507390863951573e-02 8.050880216127781486e-02 1.619043244535471049e-01
2.050683561187062409e+00 5.268941070032094609e-02 6.930652976481704863e-02 8.103000009034815043e-02 1.650599650945017705e-01
2.060686895631877125e+00 5.243440562216063888e-02 6.867734078759304972e-02 8.158121264957211849e-02 1.682443946488885178e-01
2.070690230076691840e+00 5.228617192301597549e-02 6.811080863741247882e-02 8.216331629833747985e-02 1.714580845140492860e-01
2.080693564521507000e+00 5.224584944733889208e-02 6.760959598036424267e-02 8.277647695839868147e-02 1.747008586641352057e-01
2.090696898966322159e+00 5.231343268280446573e-02 6.717513749514654464e-02 8.341972150778020900e-02 1.779714452298655214e-01
2.100700233411136875e+00 5.248862047658005292e-02 6.680929740189847643e-02 8.409293115878842262e-02 1.812693877975715961e-01
2.110703567855951590e+00 5.276804843598520423e-02 6.651296544361789964e-02 8.479455443970629336e-02 1.845928355508070495e-01
2.120706902300766750e+00 5.314927223855325789e-02 6.628789804235926675e-02 8.552411657295422298e-02 1.879411470112236915e-01
2.130710236745581909e+00 5.363185492761408935e-02 6.613728393134464534e-02 8.628301809154270696e-02 1.913156223574905279e-01
2.140713571190396625e+00 5.421411629525662440e-02 6.606410214398000802e-02 8.707253914836114717e-02 1.947174399220915619e-01
2.150716905635211340e+00 5.489248249853788397e-02 6.607011064986376137e-02 8.789279544462311189e-02 1.981466781132447397e-01
2.160720240080026500e+00 5.566248741459894900e-02 6.615579702138052465e-02 8.874235331574130414e-02 2.016019798132633600e-01
2.170723574524841659e+00 5.651953089903558047e-02 6.632034620798971103e-02 8.961976929969910077e-02 2.050818637374770548e-01
2.180726908969656375e+00 5.745959054419692152e-02 6.656382726633651437e-02 9.052417528500462940e-02 2.085854882773247876e-01
2.190730243414471090e+00 5.847911753984100930e-02 6.688709006699061765e-02 9.145569603584358109e-02 2.121130550902798617e-01
2.200733577859286250e+00 5.957445155655272800e-02 6.728968023530526588e-02 9.241489616602741042e-02 2.156650321501735190e-01
2.210736912304101409e+00 6.074105954662090828e-02 6.777149681167009276e-02 9.340144081518848840e-02 2.192412650094238136e-01
2.220740246748916125e+00 6.197330052101833464e-02 6.833163826428555188e-02 9.441377373373625870e-02 2.228405731850082172e-01
2.230743581193730840e+00 6.326768772185285827e-02 6.896968882463835882e-02 9.545175209863225596e-02 2.264630486554450595e-01
2.240746915638546000e+00 6.462079493995963320e-02 6.968479230310219152e-02 9.651536657458814616e-02 2.301089071433643496e-01
2.250750250083361159e+00 6.602797310832669853e-02 7.047417798912274101e-02 9.760369667914838010e-02 2.337772986497531347e-01
2.260753584528175875e+00 6.748573158297700714e-02 7.133576099385194325e-02 9.871648513322493768e-02 2.374679642464784801e-01
2.270756918972990590e+00 6.899180587081081562e-02 7.226893031033271297e-02 9.985402675705071229e-02 2.411813847384424447e-01
2.280760253417805750e+00 7.054412404756423005e-02 7.327283127413666830e-02 1.010168185825647269e-01 2.449182137453542740e-01
2.290763587862620909e+00 7.213874436060351003e-02 7.434479663640695957e-02 1.022035744012314146e-01 2.486772424416412164e-01
2.300766922307435625e+00 7.377153449946127761e-02 7.548210743221317465e-02 1.034131311598935066e-01 2.524576994742234182e-01
2.310770256752250340e+00 7.543993993898312489e-02 7.668327634526010683e-02 1.046448412291061669e-01 2.562593601305683810e-01
2.320773591197065500e+00 7.714248684292782099e-02 7.794669723020013208e-02 1.058994239926229763e-01 2.600829878393637884e-01
2.330776925641880659e+00 7.887711848499734391e-02 7.927054823929015337e-02 1.071767075088980864e-01 2.639286515039249159e-01
2.340780260086695375e+00 8.064093460297939997e-02 8.065252223407051724e-02 1.084753222608339368e-01 2.677953549338344397e-01
2.350783594531510090e+00 8.243219901872801680e-02 8.209034458276201485e-02 1.097957347054314275e-01 2.716837163569534863e-01
2.360786928976325250e+00 8.424952441107655399e-02 8.358220936110029309e-02 1.111381698228423032e-01 2.755941675324299900e-01
2.370790263421140409e+00 8.609147103281104829e-02 8.512639466239722841e-02 1.125024300929630544e-01 2.795268162706362469e-01
2.380793597865955125e+00 8.795735650866241817e-02 8.672203144654409834e-02 1.138883306841237814e-01 2.834817610674543742e-01
2.390796932310769840e+00 8.984555189097787053e-02 8.836756094561704078e-02 1.152948326759168640e-01 2.874581075613536485e-01
2.400800266755585000e+00 9.175294220748501928e-02 9.005940883663893226e-02 1.167211107096699368e-01 2.914548454683099643e-01
2.410803601200400159e+00 9.367744452248190357e-02 9.179498974365778163e-02 1.181667809230359245e-01 2.954717094380825970e-01
2.420806935645214875e+00 9.561888217069980378e-02 9.357434570425907094e-02 1.196308490760754628e-01 2.995084574115970399e-01
2.430810270090029590e+00 9.757802622415163996e-02 9.539737695352352997e-02 1.211142665060005869e-01 3.035663285441439485e-01
2.440813604534844750e+00 9.955366964756437453e-02 9.726212192305994098e-02 1.226168732289517338e-01 3.076454374304586348e-01
2.450816938979659909e+00 1.015430924084982645e-01 9.916514307842287657e-02 1.241378642569585106e-01 3.117451411541862227e-01
2.460820273424474625e+00 1.035448692793098507e-01 1.011042068711691666e-01 1.256770850631807601e-01 3.158654761556384249e-01
2.470823607869289340e+00 1.055591584343176514e-01 1.030793338396279180e-01 1.272336748010506058e-01 3.200062529694777114e-01
2.480826942314104500e+00 1.075860795787870750e-01 1.050897175136052408e-01 1.288079151220232477e-01 3.241681628303100249e-01
2.490830276758919659e+00 1.096236035801072123e-01 1.071330731764769256e-01 1.303991061544063357e-01 3.283502846349622972e-01
2.500833611203734375e+00 1.116711060708095032e-01 1.092089676145871768e-01 1.320065123134439022e-01 3.325518204136725942e-01
2.510836945648549090e+00 1.137283014427377809e-01 1.113169146566632545e-01 1.336297648836211605e-01 3.367725694692881300e-01
2.520840280093364250e+00 1.157943492594637469e-01 1.134551788826335811e-01 1.352690449391275029e-01 3.410129230347191398e-01
2.530843614538179409e+00 1.178687669982718816e-01 1.156221837061292140e-01 1.369246992566138799e-01 3.452735837563624122e-01
2.540846948982994125e+00 1.199505831696663638e-01 1.178160927971147603e-01 1.385969470980971952e-01 3.495548749823639834e-01
2.550850283427808840e+00 1.220395874933189878e-01 1.200357177502012207e-01 1.402864569663253846e-01 3.538575742201038321e-01
2.560853617872624000e+00 1.241365293259450026e-01 1.222814302833465511e-01 1.419930679925232586e-01 3.581819560100679700e-01
2.570856952317439159e+00 1.262414755606447725e-01 1.245534135178853474e-01 1.437164215675119650e-01 3.625276581425740385e-01
2.580860286762253875e+00 1.283533246322410837e-01 1.268508484215746523e-01 1.454557700938633180e-01 3.668937907081469829e-01
2.590863621207068590e+00 1.304715638156022928e-01 1.291730973628268109e-01 1.472105677999337170e-01 3.712800096955530260e-01
2.600866955651883750e+00 1.325955662581787819e-01 1.315190865057372926e-01 1.489808052009435058e-01 3.756863897957628540e-01
2.610870290096698909e+00 1.347248273484167036e-01 1.338877573558653888e-01 1.507663562458968209e-01 3.801130720628314585e-01
2.620873624541513625e+00 1.368594647081600446e-01 1.362793830794510885e-01 1.525663740907761967e-01 3.845595419565820405e-01
2.630876958986328340e+00 1.389992991799013922e-01 1.386931251657426700e-01 1.543807353024707618e-01 3.890260749134941687e-01
2.640880293431143500e+00 1.411438266678232134e-01 1.411282687617009257e-01 1.562091204360040730e-01 3.935124852714836363e-01
2.650883627875958659e+00 1.432923234305444882e-01 1.435844819914072479e-01 1.580502077599119093e-01 3.980177166124863053e-01
2.660886962320773375e+00 1.454450076132812741e-01 1.460609709129956635e-01 1.599048735060810134e-01 4.025427904689021785e-01
2.670890296765588090e+00 1.476029315325763369e-01 1.485580852275617258e-01 1.617735366551248666e-01 4.070884823937531705e-01
2.680893631210403250e+00 1.497653108086461349e-01 1.510753136720138223e-01 1.636548144957616080e-01 4.116537706802238517e-01
2.690896965655218409e+00 1.519309593283873494e-01 1.536116228303480991e-01 1.655483401503826391e-01 4.162380995670141859e-01
2.700900300100033125e+00 1.540997648486288341e-01 1.561663363270143767e-01 1.674552774418157364e-01 4.208422879191135446e-01
2.710903634544847840e+00 1.562714825787131778e-01 1.587391305386250673e-01 1.693760419543334506e-01 4.254664963501010311e-01
2.720906968989663000e+00 1.584462126045652619e-01 1.613304673542204914e-01 1.713099770458755278e-01 4.301101804063263701e-01
2.730910303434478159e+00 1.606245036148797045e-01 1.639406777858698205e-01 1.732567034607093437e-01 4.347733637867863266e-01
2.740913637879292875e+00 1.628059256931836118e-01 1.665697720054783726e-01 1.752159373237386908e-01 4.394555307147248180e-01
2.750916972324107590e+00 1.649905041336859335e-01 1.692174372866021570e-01 1.771882199908184630e-01 4.441571283789559899e-01
2.760920306768922750e+00 1.671773794275779879e-01 1.718817950714021936e-01 1.791736017932448188e-01 4.488786598238112546e-01
2.770923641213737909e+00 1.693670227583695953e-01 1.745632503448132089e-01 1.811718050526973656e-01 4.536200866179669888e-01
2.780926975658552625e+00 1.715596094672392768e-01 1.772625330291184298e-01 1.831820254498389977e-01 4.583806804680478075e-01
2.790930310103367340e+00 1.737539999047531258e-01 1.799784695827807979e-01 1.852039559862517781e-01 4.631601213704900077e-01
2.800933644548182500e+00 1.759504110389457088e-01 1.827106189000343439e-01 1.872384656740846698e-01 4.679592566948782562e-01
2.810936978992997659e+00 1.781488375824764880e-01 1.854581148263066970e-01 1.892858890751713263e-01 4.727787659034187184e-01
2.820940313437812375e+00 1.803498405614850641e-01 1.882207314867987979e-01 1.913465300890842546e-01 4.776193452825241992e-01
2.830943647882627090e+00 1.825534685282125813e-01 1.909988089364944852e-01 1.934203691217644128e-01 4.824807996452865066e-01
2.840946982327442250e+00 1.847589227701248449e-01 1.937920310732481055e-01 1.955068411173785659e-01 4.873624363667650727e-01
2.850950316772257409e+00 1.869656157726494183e-01 1.965996929378161784e-01 1.976056958967933597e-01 4.922641193175437135e-01
2.860953651217072125e+00 1.891734660134104518e-01 1.994212692125630348e-01 1.997175661777150502e-01 4.971864243136537298e-01
2.870956985661886840e+00 1.913824555107077052e-01 2.022574024257370040e-01 2.018420096524641272e-01 5.021287306996267130e-01
2.880960320106702000e+00 1.935920500291465340e-01 2.051074365657033216e-01 2.039792711816974802e-01 5.070911753974247649e-01
2.890963654551517159e+00 1.958018206699539687e-01 2.079705832768530827e-01 2.061298984663133549e-01 5.120742126366544245e-01
2.900966988996331875e+00 1.980130099211307171e-01 2.108472200559365350e-01 2.082937237875907011e-01 5.170784333348726891e-01
2.910970323441146590e+00 2.002269952843337142e-01 2.137383692664328871e-01 2.104703408154596500e-01 5.221039999101181328e-01
2.920973657885961750e+00 2.024431864987244201e-01 2.166443711692420393e-01 2.126581102230712672e-01 5.271494353091288332e-01
2.930976992330776909e+00 2.046610769605570479e-01 2.195641537065957938e-01 2.148573990349758878e-01 5.322152013630513379e-01
2.940980326775591625e+00 2.068802795761676694e-01 2.224977576630360609e-01 2.170689634741276297e-01 5.373013914800769397e-01
2.950983661220406340e+00 2.090993817124658927e-01 2.254444180903789341e-01 2.192918902335782017e-01 5.424070011496487931e-01
2.960986995665221500e+00 2.113179461109427337e-01 2.284029248816220881e-01 2.215266257689988694e-01 5.475326889592266877e-01
2.970990330110036659e+00 2.135365449691881412e-01 2.313736898897098826e-01 2.237729116619631697e-01 5.526784863092329969e-01
2.980993664554851375e+00 2.157568584338524775e-01 2.343572211915911085e-01 2.260302622519650972e-01 5.578450046572727139e-01
2.990996998999666090e+00 2.179790723589727919e-01 2.373534789609553219e-01 2.282988632108428617e-01 5.630324882058038716e-01
3.001000333444481250e+00 7.882670564534759172e-02 4.947545612951328997e-02 8.183195737616377752e-02 2.668199721735873275e-01
3.011003667889296409e+00 8.056194197259750056e-02 4.943003781660917223e-02 8.209149470056166520e-02 2.693327138941482013e-01
3.021007002334111124e+00 8.230338694793916388e-02 4.940141869026327265e-02 8.235668967785382544e-02 2.718525172829480141e-01
3.031010336778925840e+00 8.405012575546823295e-02 4.938942890966267069e-02 8.262660434672927656e-02 2.743789181192416993e-01
3.041013671223740999e+00 8.580212871387411788e-02 4.939443491325196112e-02 8.290210499283953705e-02 2.769122048993798435e-01
3.051017005668556159e+00 8.755915848502653087e-02 4.941636731901671159e-02 8.318336497222857118e-02 2.794527200882007123e-01
3.061020340113370874e+00 8.932179623530836499e-02 4.945674475479462651e-02 8.347083793594059498e-02 2.820008030152425516e-01
3.071023674558185590e+00 9.108985586799013545e-02 4.951512717462980967e-02 8.376514436007437281e-02 2.845569920591246027e-01
3.081027009003000749e+00 9.286250673763041252e-02 4.959076732470464599e-02 8.406602502517587783e-02 2.871210310528113374e-01
3.091030343447815909e+00 9.463953159726461173e-02 4.968445367258691320e-02 8.437298603997071822e-02 2.896924385100663191e-01
3.101033677892630624e+00 9.642083688667273111e-02 4.979641220815354818e-02 8.468594324790226779e-02 2.922713168520659210e-01
3.111037012337445340e+00 9.820582647055632608e-02 4.992584691165382477e-02 8.500501084346728797e-02 2.948576674703012879e-01
3.121040346782260499e+00 9.999444887656304404e-02 5.007339720389815396e-02 8.533021606487116439e-02 2.974512008842472577e-01
3.131043681227075659e+00 1.017867677113825087e-01 5.023973797254970702e-02 8.566153033368388570e-02 3.000517673204520785e-01
3.141047015671890374e+00 1.035822538773511631e-01 5.042411612797855630e-02 8.599900592482449813e-02 3.026593326272045137e-01
3.151050350116705090e+00 1.053801364380178157e-01 5.062558270801250510e-02 8.634268436106522226e-02 3.052735612467046833e-01
3.161053684561520249e+00 1.071814909595345117e-01 5.084472906710461176e-02 8.669400703962212851e-02 3.078957491559711213e-01
3.171057019006335409e+00 1.089869030007113437e-01 5.108176937468830725e-02 8.705334869575881429e-02 3.105268231104684196e-01
3.181060353451150124e+00 1.107955738971465875e-01 5.133630700732782354e-02 8.741973239208078450e-02 3.131660297870087484e-01
3.191063687895964840e+00 1.126071537516617482e-01 5.160876268852376131e-02 8.779281404733146887e-02 3.158125300182964557e-01
3.201067022340779999e+00 1.144211448335482745e-01 5.189883917300330829e-02 8.817241677699705349e-02 3.184657812087096085e-01
3.211070356785595159e+00 1.162378015650242513e-01 5.220606738543928649e-02 8.855923900777115665e-02 3.211265116091743255e-01
3.221073691230409874e+00 1.180569424354601799e-01 5.252963325300760017e-02 8.895359602334242111e-02 3.237950306158836611e-01
3.231077025675224590e+00 1.198780567824929005e-01 5.286974213731738398e-02 8.935430770244209842e-02 3.264705425968971175e-01
3.241080360120039749e+00 1.217014070491114486e-01 5.322670891126519283e-02 8.976128313901388101e-02 3.291532558646262374e-01
3.251083694564854909e+00 1.235267410657301251e-01 5.360019239838675897e-02 9.017420914617844951e-02 3.318430844771492194e-01
3.261087029009669624e+00 1.253548327554833974e-01 5.399122375113447891e-02 9.059311251866584980e-02 3.345404608611187713e-01
3.271090363454484340e+00 1.271861153021628110e-01 5.439984910122675626e-02 9.101857483768065193e-02 3.372458673686755670e-01
3.281093697899299499e+00 1.290188210758394238e-01 5.482412470019063649e-02 9.144989333065237092e-02 3.399579457322956522e-01
3.291097032344114659e+00 1.308524333443473187e-01 5.526322689969761365e-02 9.188713312676820288e-02 3.426763652789040493e-01
3.301100366788929374e+00 1.326878571616062485e-01 5.571792319144322492e-02 9.233089073971931238e-02 3.454017414499016003e-01
3.311103701233744090e+00 1.345243019203205270e-01 5.618716505566929281e-02 9.278066778128789271e-02 3.481336388651007363e-01
3.321107035678559249e+00 1.363613700486229208e-01 5.666996008878255608e-02 9.323617084447718972e-02 3.508722867112520349e-01
3.331110370123374409e+00 1.382006733076391602e-01 5.716768135881413609e-02 9.369862546513531287e-02 3.536187287667704182e-01
3.341113704568189124e+00 1.400421556316023275e-01 5.768032423481750381e-02 9.416773328008060107e-02 3.563727957185998663e-01
3.351117039013003840e+00 1.418851160836883951e-01 5.820693374058807240e-02 9.464288143500737549e-02 3.591342057048350078e-01
3.361120373457818999e+00 1.437289230359224679e-01 5.874624834566728043e-02 9.512433962382027541e-02 3.619026891187798189e-01
3.371123707902634159e+00 1.455740810845822797e-01 5.929862270602453272e-02 9.561240582394897602e-02 3.646785182693245142e-01
3.381127042347448874e+00 1.474223344646300726e-01 5.986515652765707352e-02 9.610834794897120392e-02 3.674630876772242982e-01
3.391130376792263590e+00 1.492722901142333469e-01 6.044384061353823973e-02 9.661170045062383860e-02 3.702557543115140848e-01
3.401133711237078749e+00 1.511234038174657512e-01 6.103436343464753444e-02 9.712190752328993260e-02 3.730558150394084338e-01
3.411137045681893909e+00 1.529756220551223567e-01 6.163734882766759571e-02 9.763825439676318552e-02 3.758626298594946458e-01
3.421140380126708624e+00 1.548285867174294117e-01 6.225261309028537471e-02 9.816013474007255490e-02 3.786758064201762863e-01
3.431143714571523340e+00 1.566830577142339087e-01 6.287989839882018872e-02 9.868848761042442463e-02 3.814963845016218769e-01
3.441147049016338499e+00 1.585397000275197699e-01 6.351869545353111546e-02 9.922436862658533252e-02 3.843253807590866211e-01
3.451150383461153659e+00 1.603985475913861924e-01 6.416874864270112611e-02 9.976787591001233524e-02 3.871627897550384279e-01
3.461153717905968374e+00 1.622588450751497324e-01 6.482861751542341733e-02 1.003190657562295640e-01 3.900084063501700338e-01
3.471157052350783090e+00 1.641201762241748796e-01 6.549811337838955250e-02 1.008773586470136929e-01 3.928617145683357403e-01
3.481160386795598249e+00 1.659824993659014258e-01 6.617827506490948919e-02 1.014414951765973266e-01 3.957220281646512960e-01
3.491163721240413409e+00 1.678472858065243045e-01 6.686930651256389746e-02 1.020128154312211072e-01 3.985909836991706756e-01
3.501167055685228124e+00 1.697143470070606452e-01 6.757037299521781448e-02 1.025916618225126004e-01 4.014686376279337221e-01
3.511170390130042840e+00 1.715824794209395709e-01 6.828137796534805570e-02 1.031764573371217741e-01 4.043534594333152987e-01
3.521173724574857999e+00 1.734514071678378844e-01 6.900170919364403965e-02 1.037670937382053210e-01 4.072455152630429231e-01
3.531177059019673159e+00 1.753218776584762328e-01 6.973017317423181594e-02 1.043653315330917014e-01 4.101462931692889113e-01
3.541180393464487874e+00 1.771950431386793701e-01 7.046759467967758650e-02 1.049717071386281064e-01 4.130564341259905237e-01
3.551183727909302590e+00 1.790706556934819615e-01 7.121297288326956798e-02 1.055865071773839786e-01 4.159761987748823997e-01
3.561187062354117749e+00 1.809480568645770449e-01 7.196539615878563834e-02 1.062094746984028892e-01 4.189053489224967008e-01
3.571190396798932909e+00 1.828268720929412672e-01 7.272570962033494957e-02 1.068391730885749485e-01 4.218429685038141419e-01
3.581193731243747624e+00 1.847068829848536320e-01 7.349342021670797476e-02 1.074756109901531254e-01 4.247890249207511015e-01
3.591197065688562340e+00 1.865882052821250248e-01 7.426831156590596450e-02 1.081191150956041652e-01 4.277434445303126553e-01
3.601200400133377499e+00 1.884707707572107205e-01 7.505049212272216219e-02 1.087693808556017411e-01 4.307059320176100381e-01
3.611203734578192659e+00 1.903542468640884722e-01 7.583954272680497322e-02 1.094261023598452620e-01 4.336765014153242115e-01
3.621207069023007374e+00 1.922387791043947691e-01 7.663506777101217193e-02 1.100895701785104680e-01 4.366556127175857949e-01
3.631210403467822090e+00 1.941243993553291025e-01 7.743692808134941541e-02 1.107598642316901943e-01 4.396432040222658100e-01
3.641213737912637249e+00 1.960109716855608364e-01 7.824572981857765008e-02 1.114362344073948630e-01 4.426385462414307304e-01
3.651217072357452409e+00 1.978981742224566187e-01 7.906172311729667279e-02 1.121180106505346163e-01 4.456409717886688493e-01
3.661220406802267124e+00 1.997865846968864822e-01 7.988454704538876239e-02 1.128059009640117877e-01 4.486514567031463785e-01
3.671223741247081840e+00 2.016764010995417133e-01 8.071249853705136923e-02 1.135014664033497100e-01 4.516711981860329073e-01
3.681227075691896999e+00 2.035669211597905259e-01 8.154554542309216947e-02 1.142038058281386048e-01 4.546995197634217112e-01
3.691230410136712159e+00 2.054578638995460393e-01 8.238393406331105673e-02 1.149122603577096002e-01 4.577360238186263253e-01
3.701233744581526874e+00 2.073496629462160401e-01 8.322732050384928915e-02 1.156275346832605633e-01 4.607812185834946894e-01
3.711237079026341590e+00 2.092430208920552648e-01 8.407698033203267474e-02 1.163490820683947963e-01 4.638351073943188241e-01
3.721240413471156749e+00 2.111368567849156719e-01 8.493264617756382528e-02 1.170759887619344797e-01 4.668964177099904078e-01
3.731243747915971909e+00 2.130312205643886958e-01 8.579385083481892715e-02 1.178086629777783112e-01 4.699652795835216890e-01
3.741247082360786624e+00 2.149265480853796983e-01 8.666068709454481656e-02 1.185474040827862313e-01 4.730418344309459400e-01
3.751250416805601340e+00 2.168223510390445141e-01 8.753280968592515310e-02 1.192918855708467035e-01 4.761257975450177704e-01
3.761253751250416499e+00 2.187185543199774151e-01 8.840970354696930933e-02 1.200423858882175426e-01 4.792173443234539199e-01
3.771257085695231659e+00 2.206146892932886183e-01 8.929078562917650008e-02 1.207988621293581977e-01 4.823163200694896013e-01
3.781260420140046374e+00 2.225109758248438041e-01 9.017503772832397013e-02 1.215623354835719122e-01 4.854236183571658536e-01
3.791263754584861090e+00 2.244080235933270107e-01 9.106319627571260455e-02 1.223325822135348379e-01 4.885396991371788178e-01
3.801267089029676249e+00 2.263056170459783745e-01 9.195536167971800345e-02 1.231092027742705791e-01 4.916643636768673331e-01
3.811270423474491409e+00 2.282038250932194312e-01 9.285115790168047001e-02 1.238925453111699160e-01 4.947977704528428999e-01
3.821273757919306124e+00 2.301035351600694556e-01 9.375213776224543272e-02 1.246819184437182038e-01 4.979400910848706396e-01
3.831277092364120840e+00 2.320052648360316494e-01 9.465808938573241904e-02 1.254779282852590827e-01 5.010916740987246820e-01
3.841280426808935999e+00 2.339088731595927728e-01 9.556799628850289052e-02 1.262812797656008845e-01 5.042526895324374037e-01
3.851283761253751159e+00 2.358140828536304245e-01 9.648144065487189447e-02 1.270919665792779873e-01 5.074232772385699475e-01
3.861287095698565874e+00 2.377203053643058006e-01 9.739837112932955843e-02 1.279094078175483651e-01 5.106029165452189433e-01
3.871290430143380590e+00 2.396277578296993616e-01 9.831905571481314166e-02 1.287334854341542767e-01 5.137914466985930018e-01
3.881293764588195749e+00 2.415375268481128879e-01 9.924387340676056601e-02 1.295647180523112896e-01 5.169896368586329727e-01
3.891297099033010909e+00 2.434488515372101314e-01 1.001728801815457426e-01 1.304022729824526605e-01 5.201967834872280871e-01
3.901300433477825624e+00 2.453615874465354396e-01 1.011059299741951384e-01 1.312460716960364704e-01 5.234125493165318055e-01
3.911303767922640340e+00 2.472772356948935712e-01 1.020420147551160672e-01 1.320982201947540624e-01 5.266388225006737311e-01
3.921307102367455499e+00 2.491952501743457116e-01 1.029808491334641002e-01 1.329583897941800097e-01 5.298754163480372537e-01
3.931310436812270659e+00 2.511148241681798177e-01 1.039230942592844764e-01 1.338251892242701413e-01 5.331210015331068197e-01
3.941313771257085374e+00 2.530358449477790317e-01 1.048676286175888317e-01 1.346994586391120352e-01 5.363759806618051407e-01
3.951317105701900090e+00 2.549586728876922503e-01 1.058138593255909948e-01 1.355819427186272519e-01 5.396408868962399019e-01
3.961320440146715249e+00 2.568830697047525535e-01 1.067623731594427999e-01 1.364717964135792050e-01 5.429149250129712279e-01
3.971323774591530409e+00 2.588081557816908629e-01 1.077143008679472269e-01 1.373671841477893951e-01 5.461967402566683116e-01
3.981327109036345124e+00 2.607345260455605773e-01 1.086692524834924900e-01 1.382688801798736267e-01 5.494872645916909493e-01
3.991330443481159840e+00 2.626629281663221960e-01 1.096268009027768636e-01 1.391778164297910736e-01 5.527876903030274347e-01
4.001333777925974999e+00 1.621652349038600893e-01 6.853618367030704650e-02 1.072887814946985180e-01 3.960240078683257559e-01
4.011337112370790159e+00 1.637042701776416087e-01 6.851031248493447134e-02 1.077028038378006897e-01 3.985342211593245754e-01
4.021340446815605318e+00 1.652460937658035700e-01 6.848621317512855466e-02 1.081217872455525197e-01 4.010486940514276233e-01
4.031343781260419590e+00 1.667914946920072694e-01 6.846418489628061654e-02 1.085461241696464019e-01 4.035683840686746238e-01
4.041347115705234749e+00 1.683404946035054472e-01 6.844391727492933619e-02 1.089758752563450561e-01 4.060935875846065080e-01
4.051350450150049909e+00 1.698913092774984313e-01 6.842410683206207045e-02 1.094094974997241315e-01 4.086224411475749552e-01
4.061353784594864180e+00 1.714435419691575646e-01 6.840480603846518792e-02 1.098466328578865392e-01 4.111542472662513825e-01
4.071357119039679340e+00 1.729983227223574616e-01 6.838707320532570744e-02 1.102883642548855569e-01 4.136900237961499416e-01
4.081360453484494499e+00 1.745557622173719570e-01 6.837057485225991882e-02 1.107347564741099494e-01 4.162302027360080814e-01
4.091363787929309659e+00 1.761163338192269778e-01 6.835548325600201980e-02 1.111862876723476307e-01 4.187754255430030104e-01
4.101367122374124818e+00 1.776799065493144536e-01 6.834182498987176335e-02 1.116431576060025049e-01 4.213255326397234990e-01
4.111370456818939090e+00 1.792467512387488360e-01 6.832960766376947048e-02 1.121053187644126536e-01 4.238808696105443308e-01
4.121373791263754249e+00 1.808184576032198787e-01 6.831992231511768709e-02 1.125740565133943188e-01 4.264431148772312996e-01
4.131377125708569409e+00 1.823933729466046261e-01 6.831153294623276695e-02 1.130481940130775159e-01 4.290106208270832444e-01
4.141380460153383680e+00 1.839701354347145490e-01 6.830384417092529026e-02 1.135267933407493463e-01 4.315817045549866227e-01
4.151383794598198840e+00 1.855492067128843847e-01 6.829738236138527263e-02 1.140100872133889415e-01 4.341566484288722494e-01
4.161387129043013999e+00 1.871306648216956858e-01 6.829201842826670976e-02 1.144979023934374757e-01 4.367356090971213911e-01
4.171390463487829159e+00 1.887148514520199660e-01 6.828806441343836242e-02 1.149905868115599361e-01 4.393188986724238521e-01
4.181393797932644318e+00 1.903012657174863453e-01 6.828452790940289785e-02 1.154875874879700420e-01 4.419064335670370713e-01
4.191397132377458590e+00 1.918905331227708233e-01 6.828226874181386741e-02 1.159897844922198884e-01 4.444986248200212819e-01
4.201400466822273749e+00 1.934833250620713874e-01 6.828181020124142464e-02 1.164975946503040843e-01 4.470960979672425339e-01
4.211403801267088909e+00 1.950794680348943988e-01 6.828237452257719664e-02 1.170104418627151976e-01 4.496990561532544506e-01
4.221407135711903180e+00 1.966785795581749430e-01 6.828355831385149455e-02 1.175277069178957412e-01 4.523071188082502525e-01
4.231410470156718340e+00 1.982802023168488414e-01 6.828471733056511173e-02 1.180487634574283046e-01 4.549199809791531490e-01
4.241413804601533499e+00 1.998848709319754058e-01 6.828672251791213788e-02 1.185750396793756045e-01 4.575380336963891237e-01
4.251417139046348659e+00 2.014921940760621977e-01 6.828928255151393845e-02 1.191063382866277415e-01 4.601608847659317547e-01
4.261420473491163818e+00 2.031027981119256920e-01 6.829298300955016776e-02 1.196432216603619120e-01 4.627890790260656417e-01
4.271423807935978090e+00 2.047168700117898144e-01 6.829801110058603131e-02 1.201859395505220224e-01 4.654227742832565684e-01
4.281427142380793249e+00 2.063342844853112701e-01 6.830381235862892364e-02 1.207335853857366414e-01 4.680620062125189773e-01
4.291430476825608409e+00 2.079553873650311635e-01 6.831097912825166707e-02 1.212866391123504917e-01 4.707069081734925331e-01
4.301433811270422680e+00 2.095793873694804244e-01 6.831949024670457005e-02 1.218446746863098284e-01 4.733562836282721453e-01
4.311437145715237840e+00 2.112071197896133734e-01 6.832964836794429286e-02 1.224085661604751851e-01 4.760112442607577488e-01
4.321440480160052999e+00 2.128378768846690139e-01 6.834015255165838687e-02 1.229778145086444230e-01 4.786716264449599745e-01
4.331443814604868159e+00 2.144708588588042086e-01 6.835029641042510151e-02 1.235516894816321570e-01 4.813366563680562260e-01
4.341447149049683318e+00 2.161063775098365503e-01 6.836050858066892999e-02 1.241304276788478683e-01 4.840064873241846088e-01
4.351450483494497590e+00 2.177447228489747810e-01 6.837082396549871988e-02 1.247137693965168631e-01 4.866814408330781272e-01
4.361453817939312749e+00 2.193863673503662071e-01 6.838185654514417067e-02 1.253023478512574895e-01 4.893618390998983325e-01
4.371457152384127909e+00 2.210310500742134476e-01 6.839408611220217094e-02 1.258968682539322870e-01 4.920470701937071367e-01
4.381460486828942180e+00 2.226791452449137509e-01 6.840789867394750368e-02 1.264975333344154074e-01 4.947374034464553927e-01
4.391463821273757340e+00 2.243302572453984012e-01 6.842217387223815950e-02 1.271036963431064204e-01 4.974329511823203376e-01
4.401467155718572499e+00 2.259842703471225400e-01 6.843639729063061283e-02 1.277152897912396390e-01 5.001338841217213282e-01
4.411470490163387659e+00 2.276415712746359399e-01 6.845104659777019596e-02 1.283328462888422283e-01 5.028404763189289195e-01
4.421473824608202818e+00 2.293013584025865859e-01 6.846545061673103838e-02 1.289558555600175127e-01 5.055519586307305469e-01
4.431477159053017090e+00 2.309639962355679033e-01 6.848014175997418906e-02 1.295846816282581471e-01 5.082685066535468366e-01
4.441480493497832249e+00 2.326307320129683831e-01 6.849617341473594745e-02 1.302199325137239627e-01 5.109912263375652186e-01
4.451483827942647409e+00 2.343016882512946042e-01 6.851311269507302792e-02 1.308616002703660575e-01 5.137205782764301398e-01
4.461487162387461680e+00 2.359767862757211898e-01 6.853050062495200101e-02 1.315097392287498668e-01 5.164567616286015461e-01
4.471490496832276840e+00 2.376557707517152895e-01 6.854858939679590868e-02 1.321639041607612641e-01 5.191991468263625897e-01
4.481493831277091999e+00 2.393385974477064415e-01 6.856812488656141569e-02 1.328244317315538103e-01 5.219471769981006704e-01
4.491497165721907159e+00 2.410251565607287039e-01 6.858893921627502721e-02 1.334910307437725541e-01 5.247007531250156287e-01
4.501500500166722318e+00 2.427149667686142043e-01 6.861075285126547185e-02 1.341631992011172725e-01 5.274592935987461040e-01
4.511503834611536590e+00 2.444074163453061610e-01 6.863306594625824542e-02 1.348406613557285583e-01 5.302222163001918398e-01
4.521507169056351749e+00 2.461027975650467436e-01 6.865543445378585741e-02 1.355231970917939732e-01 5.329902024498546220e-01
4.531510503501166909e+00 2.478026632913865601e-01 6.867925682733357073e-02 1.362122052007622153e-01 5.357646782501389593e-01
4.541513837945981180e+00 2.495071641531632634e-01 6.870493777177584527e-02 1.369083399849851945e-01 5.385456492305193965e-01
4.551517172390796340e+00 2.512158092156804301e-01 6.873196923273118542e-02 1.376112952283688740e-01 5.413327045256782766e-01
4.561520506835611499e+00 2.529287014043207771e-01 6.876042907388946190e-02 1.383207887444097284e-01 5.441258822058181455e-01
4.571523841280426659e+00 2.546453108145603217e-01 6.878976792838085996e-02 1.390366563923527976e-01 5.469247628674724915e-01
4.581527175725241818e+00 2.563652702249520909e-01 6.881951435120152449e-02 1.397585908500545149e-01 5.497290868358185589e-01
4.591530510170056090e+00 2.580891558182692447e-01 6.885078718783621543e-02 1.404869025534989380e-01 5.525389296747186263e-01
4.601533844614871249e+00 2.598167538669091670e-01 6.888338468530355585e-02 1.412213115980935907e-01 5.553540718452257829e-01
4.611537179059686409e+00 2.615472552577666199e-01 6.891589012490879906e-02 1.419609634263831188e-01 5.581742044745763298e-01
4.621540513504500680e+00 2.632807991848373774e-01 6.894848194468748692e-02 1.427065746217240638e-01 5.609994754224096880e-01
4.631543847949315840e+00 2.650184993652707766e-01 6.898197120995291920e-02 1.434590194446374589e-01 5.638310185920214490e-01
4.641547182394130999e+00 2.667596885839525478e-01 6.901572219450087531e-02 1.442174317039637554e-01 5.666681875378177802e-01
4.651550516838946159e+00 2.685040051830727692e-01 6.904949945422803048e-02 1.449814185256060872e-01 5.695105587151324533e-01
4.661553851283761318e+00 2.702525099692700272e-01 6.908433955970524898e-02 1.457519145837266050e-01 5.723590444107454767e-01
4.671557185728575590e+00 2.720051647611180234e-01 6.912031576699305402e-02 1.465288884788502333e-01 5.752135197038206194e-01
4.681560520173390749e+00 2.737618756277700460e-01 6.915729168748482869e-02 1.473125265927132943e-01 5.780739483204744289e-01
4.691563854618205909e+00 2.755227171136779840e-01 6.919551495867640178e-02 1.481025487248435746e-01 5.809402202654440073e-01
4.701567189063020180e+00 2.772877174138823619e-01 6.923492905758157900e-02 1.488984063590529094e-01 5.838123387590575808e-01
4.711570523507835340e+00 2.790568844072914834e-01 6.927557244471863052e-02 1.497005100591387583e-01 5.866903218015078192e-01
4.721573857952650499e+00 2.808304494877600921e-01 6.931735707338708419e-02 1.505095058558891252e-01 5.895746222802098480e-01
4.731577192397465659e+00 2.826085023309227728e-01 6.936043702188522675e-02 1.513255242226731745e-01 5.924652638655819592e-01
4.741580526842280818e+00 2.843910015428336990e-01 6.940528616322248767e-02 1.521483114459851738e-01 5.953618200967085716e-01
4.751583861287095090e+00 2.861785087835712060e-01 6.945225948732480781e-02 1.529792236271045325e-01 5.982649956160287497e-01
4.761587195731910249e+00 2.879710907065295422e-01 6.950104277763072269e-02 1.538185243245163702e-01 6.011751149898031388e-01
4.771590530176725409e+00 2.897683214732308943e-01 6.955137631549999921e-02 1.546649230508810036e-01 6.040915848639668573e-01
4.781593864621539680e+00 2.915696381108824342e-01 6.960260153438023456e-02 1.555174627963303580e-01 6.070139234147435836e-01
4.791597199066354840e+00 2.933743548381116950e-01 6.965409584355680694e-02 1.563758578085905904e-01 6.099415180523404256e-01
4.801600533511169999e+00 2.951833327968671483e-01 6.970730359557196498e-02 1.572410279984691461e-01 6.128747172896683582e-01
4.811603867955985159e+00 2.969975093066514193e-01 6.976238877712620523e-02 1.581135048250921216e-01 6.158148136257689531e-01
4.821607202400800318e+00 2.988167181707028774e-01 6.981862140105511705e-02 1.589927700517815845e-01 6.187619980475496106e-01
4.831610536845614590e+00 3.006415663778989056e-01 6.987681214800837981e-02 1.598791208538540287e-01 6.217166194654394351e-01
4.841613871290429749e+00 3.024725603686143072e-01 6.993737408118957943e-02 1.607735385748325918e-01 6.246792237614886556e-01
4.851617205735244909e+00 3.043088940554591337e-01 6.999945675741892082e-02 1.616752081295005639e-01 6.276491250672643352e-01
4.861620540180059180e+00 3.061511926709738485e-01 7.006370914582571441e-02 1.625844539496166530e-01 6.306268133655980046e-01
4.871623874624874340e+00 3.079997785330309545e-01 7.013012339407749540e-02 1.635016105393357899e-01 6.336127879516230132e-01
4.881627209069689499e+00 3.098539807913568978e-01 7.019837135696709030e-02 1.644264778542402217e-01 6.366062679638015975e-01
4.891630543514504659e+00 3.117142022908531152e-01 7.026958219256833338e-02 1.653599062285322774e-01 6.396071482477770909e-01
4.901633877959319818e+00 3.135807878817267191e-01 7.034380198493808689e-02 1.663011540487258078e-01 6.426158147684875033e-01
4.911637212404134090e+00 3.154532849014039519e-01 7.042009248698807844e-02 1.672491696355324076e-01 6.456321334449345306e-01
4.921640546848949249e+00 3.173308014677330702e-01 7.049831595874574142e-02 1.682037351100160172e-01 6.486548706706999345e-01
4.931643881293764409e+00 3.192135023509333203e-01 7.057901295885923854e-02 1.691654204153110741e-01 6.516839482284908502e-01
4.941647215738578680e+00 3.211017731116238560e-01 7.066151318951920113e-02 1.701350698681750595e-01 6.547204639288617400e-01
4.951650550183393840e+00 3.229946897840798581e-01 7.074509359561806376e-02 1.711119879872613492e-01 6.577634880170648568e-01
4.961653884628208999e+00 3.248928481834447157e-01 7.083064942428812794e-02 1.720964100250699236e-01 6.608132951037032354e-01
4.971657219073024159e+00 3.267979433280929769e-01 7.091905431182675412e-02 1.730895753352942323e-01 6.638718800104649320e-01
4.981660553517839318e+00 3.287101000492596570e-01 7.101051183203689610e-02 1.740924591815535272e-01 6.669393826969858274e-01
4.991663887962653590e+00 3.306284489209052047e-01 7.110420189886039466e-02 1.751045386922878699e-01 6.700150403172810964e-01
5.001667222407468749e+00 1.107675184010583763e-01 2.160624723639105113e-02 6.099191681058932502e-02 4.751192098217225102e-01
5.011670556852283909e+00 1.117493709943557512e-01 2.156017546836942050e-02 6.124496510769751600e-02 4.774222177235483699e-01
5.021673891297098180e+00 1.127348148687162127e-01 2.151414627613337099e-02 6.150296476757893815e-02 4.797271713448161834e-01
5.031677225741913340e+00 1.137248168502638102e-01 2.146839620054684025e-02 6.176687172540939325e-02 4.820350144554635952e-01
5.041680560186728499e+00 1.147207824611356092e-01 2.142458980750752348e-02 6.203793231819570292e-02 4.843471650689031849e-01
5.051683894631543659e+00 1.157222047955192429e-01 2.138256743815035096e-02 6.231550772831100093e-02 4.866632399146442189e-01
5.061687229076358818e+00 1.167287440607976817e-01 2.134092883017048997e-02 6.259923762810516712e-02 4.889830576485948987e-01
5.071690563521173090e+00 1.177403568713784182e-01 2.129988608537540518e-02 6.288918850386171489e-02 4.913063997189812682e-01
5.081693897965988249e+00 1.187566171616680627e-01 2.125938005376401194e-02 6.318504306350268551e-02 4.936326721414110441e-01
5.091697232410803409e+00 1.197770349304110998e-01 2.121781940312319689e-02 6.348657464852146270e-02 4.959612584789376277e-01
5.101700566855617680e+00 1.208022324645501716e-01 2.117596822650153268e-02 6.379451286270819421e-02 4.982925432037637048e-01
5.111703901300432840e+00 1.218324078728458132e-01 2.113497988539605327e-02 6.410862825778421148e-02 5.006270428320924726e-01
5.121707235745247999e+00 1.228666030810082049e-01 2.109418657696184030e-02 6.442793528503293343e-02 5.029638509391958223e-01
5.131710570190063159e+00 1.239056922683053896e-01 2.105443355716814929e-02 6.475346314366814404e-02 5.053034907132761822e-01
5.141713904634878318e+00 1.249504826433715937e-01 2.101607250699465135e-02 6.508584995322280742e-02 5.076469262349546652e-01
5.151717239079692590e+00 1.259996508747473487e-01 2.097848949004701979e-02 6.542353238050728492e-02 5.099931157635870793e-01
5.161720573524507749e+00 1.270529207282191375e-01 2.094185041123842669e-02 6.576615831125197376e-02 5.123417624283633787e-01
5.171723907969322909e+00 1.281106433789771237e-01 2.090509285755545038e-02 6.611427820434710723e-02 5.146932004885812484e-01
5.181727242414137180e+00 1.291732287702308801e-01 2.086790241637945589e-02 6.646834161830350585e-02 5.170478975392094334e-01
5.191730576858952340e+00 1.302409463840627779e-01 2.083110946520014273e-02 6.682859449571183774e-02 5.194059455922560575e-01
5.201733911303767499e+00 1.313138415640290324e-01 2.079500813325654146e-02 6.719527391450219600e-02 5.217670004214775004e-01
5.211737245748582659e+00 1.323920421749329723e-01 2.075973603166449827e-02 6.756822645416454831e-02 5.241315172501810338e-01
5.221740580193397818e+00 1.334743920203169121e-01 2.072366104901258999e-02 6.794642347948108563e-02 5.264984667789534001e-01
5.231743914638212090e+00 1.345615538150901069e-01 2.068744160466954446e-02 6.833057017679047829e-02 5.288683203855586434e-01
5.241747249083027249e+00 1.356539887081456841e-01 2.065208775958900234e-02 6.872087199850569761e-02 5.312416141749783938e-01
5.251750583527842409e+00 1.367514824367530024e-01 2.061774056752697579e-02 6.911702028335313386e-02 5.336181382031673914e-01
5.261753917972656680e+00 1.378545332397742851e-01 2.058465819713787767e-02 6.951967853158695643e-02 5.359980796625474220e-01
5.271757252417471840e+00 1.389627488587187876e-01 2.055219144731056449e-02 6.992862287021611722e-02 5.383809043850240617e-01
5.281760586862286999e+00 1.400754430935545747e-01 2.052000345614981777e-02 7.034307800284836376e-02 5.407660025505063306e-01
5.291763921307102159e+00 1.411933811959097118e-01 2.048882425306705612e-02 7.076364851533403777e-02 5.431541970077182757e-01
5.301767255751917318e+00 1.423174604115320652e-01 2.045951753630953149e-02 7.119104698150617583e-02 5.455464504349543109e-01
5.311770590196731590e+00 1.434469000258915272e-01 2.043177152855642914e-02 7.162443505310510383e-02 5.479419604465181060e-01
5.321773924641546749e+00 1.445804867391163595e-01 2.040443501638485729e-02 7.206270339196528540e-02 5.503395139481073173e-01
5.331777259086361909e+00 1.457185528268176433e-01 2.037690702956852090e-02 7.250640156840749972e-02 5.527394299630242758e-01
5.341780593531176180e+00 1.468622157909871273e-01 2.034989851985573306e-02 7.295670425531405878e-02 5.551426559320447041e-01
5.351783927975991340e+00 1.480116258632018233e-01 2.032422287298030553e-02 7.341354908788261246e-02 5.575492733414197932e-01
5.361787262420806499e+00 1.491665037918433190e-01 2.029970024199008807e-02 7.387665040510700554e-02 5.599589746339426188e-01
5.371790596865621659e+00 1.503262121562012887e-01 2.027571334041037773e-02 7.434535972042664864e-02 5.623712468201936820e-01
5.381793931310436818e+00 1.514902299663236918e-01 2.025235994427060718e-02 7.481896443414026709e-02 5.647856227059807610e-01
5.391797265755251090e+00 1.526599275260371313e-01 2.023026624556667138e-02 7.529891983619314832e-02 5.672033829826463869e-01
5.401800600200066249e+00 1.538358891389886574e-01 2.020893085723228164e-02 7.578605151182625510e-02 5.696252207885327268e-01
5.411803934644881409e+00 1.550166230942361112e-01 2.018718448789539460e-02 7.627895246165349030e-02 5.720497061961955509e-01
5.421807269089695680e+00 1.562020568457581082e-01 2.016590961293846310e-02 7.677720233200632793e-02 5.744767791322524797e-01
5.431810603534510840e+00 1.573929143931897534e-01 2.014580113790326310e-02 7.728136717073559592e-02 5.769072743908341128e-01
5.441813937979325999e+00 1.585892125172203015e-01 2.012717768498756277e-02 7.779133470107237047e-02 5.793412166357940762e-01
5.451817272424141159e+00 1.597913791561401120e-01 2.011059345746571414e-02 7.830740375308106738e-02 5.817790451151172437e-01
5.461820606868956318e+00 1.609996489689743404e-01 2.009580205310658799e-02 7.883002724581279763e-02 5.842208768031044164e-01
5.471823941313770590e+00 1.622134275447760232e-01 2.008214913848921715e-02 7.935884309655824587e-02 5.866658941979363551e-01
5.481827275758585749e+00 1.634310388991751795e-01 2.006822473993523023e-02 7.989223767728574621e-02 5.891126254689126318e-01
5.491830610203400909e+00 1.646525317631998275e-01 2.005450287557980493e-02 8.042994436046742301e-02 5.915614054795212962e-01
5.501833944648215180e+00 1.658786163843094796e-01 2.004200168952655070e-02 8.097239110239823345e-02 5.940130305103661357e-01
5.511837279093030340e+00 1.671089035824153968e-01 2.003029961536399728e-02 8.151942743737328190e-02 5.964667604533870904e-01
5.521840613537845499e+00 1.683448234219541428e-01 2.002074561399945496e-02 8.207233453632188647e-02 5.989239414036618969e-01
5.531843947982660659e+00 1.695870670493822285e-01 2.001417886434933222e-02 8.263158170163492633e-02 6.013853656139428461e-01
5.541847282427475818e+00 1.708360142184950081e-01 2.001072177968444415e-02 8.319772356249982570e-02 6.038511819725379537e-01
5.551850616872290090e+00 1.720912674897737138e-01 2.000982449336779351e-02 8.377063676211560228e-02 6.063207184585945875e-01
5.561853951317105249e+00 1.733516037863972181e-01 2.001031453727772705e-02 8.434927580136253322e-02 6.087927954457014179e-01
5.571857285761920409e+00 1.746166836541022116e-01 2.001214882951852722e-02 8.493324417888317712e-02 6.112670196839530279e-01
5.581860620206734680e+00 1.758881842253575967e-01 2.001704456285045841e-02 8.552399942951374734e-02 6.137449350196838571e-01
5.591863954651549840e+00 1.771667693533925392e-01 2.002535340636664787e-02 8.612224552711175707e-02 6.162273644397333605e-01
5.601867289096364999e+00 1.784508043155748624e-01 2.003635761272929902e-02 8.672594869684872865e-02 6.187131204833249409e-01
5.611870623541180159e+00 1.797396708098102924e-01 2.005005609254157176e-02 8.733425593987680091e-02 6.212015354029409853e-01
5.621873957985995318e+00 1.810334236840878963e-01 2.006614442096961784e-02 8.794752322973782566e-02 6.236924386548545751e-01
5.631877292430809590e+00 1.823320790949333470e-01 2.008497038641470639e-02 8.856545227755098504e-02 6.261861731928706210e-01
5.641880626875624749e+00 1.836360196102981568e-01 2.010735180861893123e-02 8.918807789666273467e-02 6.286831452210959181e-01
5.651883961320439909e+00 1.849457129961286639e-01 2.013368423212044678e-02 8.981587102767556174e-02 6.311837213375921518e-01
5.661887295765254180e+00 1.862605601860679583e-01 2.016344935227613183e-02 9.044821028717751898e-02 6.336874935477422310e-01
5.671890630210069340e+00 1.875806094969787174e-01 2.019660910147275459e-02 9.108532363955845756e-02 6.361941410319541523e-01
5.681893964654884499e+00 1.889052246755345832e-01 2.023231440959431110e-02 9.172701484301568065e-02 6.387024942363512814e-01
5.691897299099699659e+00 1.902349729936520795e-01 2.027130319882197371e-02 9.237348221997432329e-02 6.412136283071189213e-01
5.701900633544514818e+00 1.915708924144973180e-01 2.031465614883425086e-02 9.302546161729806362e-02 6.437289698701448293e-01
5.711903967989329090e+00 1.929127608121463111e-01 2.036160162025616241e-02 9.368343361578168604e-02 6.462476873595425220e-01
5.721907302434144249e+00 1.942602446996432308e-01 2.041198507692408570e-02 9.434697039417880293e-02 6.487696669249299886e-01
5.731910636878959409e+00 1.956131493742305494e-01 2.046611504839766782e-02 9.501545273715938933e-02 6.512950033987817688e-01
5.741913971323773680e+00 1.969724041561355943e-01 2.052467802317249623e-02 9.568997404961430975e-02 6.538244534834672939e-01
5.751917305768588839e+00 1.983381918098147956e-01 2.058776782111013115e-02 9.637088002902170769e-02 6.563580706800514752e-01
5.761920640213403999e+00 1.997105123685384009e-01 2.065561862403090393e-02 9.705807671281276028e-02 6.588957009580889146e-01
5.771923974658219159e+00 2.010892266417286245e-01 2.072828772471406802e-02 9.775126800735187138e-02 6.614374291432366659e-01
5.781927309103034318e+00 2.024749159690700240e-01 2.080665656124359997e-02 9.845065500574626260e-02 6.639840307095026262e-01
5.791930643547848589e+00 2.038671706198086631e-01 2.089028374038414196e-02 9.915600521475279039e-02 6.665350034536482449e-01
5.801933977992663749e+00 2.052649138000107731e-01 2.097806449693517469e-02 9.986654200750827437e-02 6.690891232957327794e-01
5.811937312437478909e+00 2.066688899975490934e-01 2.107071776065917029e-02 1.005830181710180848e-01 6.716470805896240792e-01
5.821940646882293180e+00 2.080793363949499375e-01 2.116865886320442453e-02 1.013055109702374473e-01 6.742091235331805210e-01
5.831943981327108339e+00 2.094963567854642994e-01 2.127231448193055846e-02 1.020337734375133809e-01 6.767753813200680924e-01
5.841947315771923499e+00 2.109211846956320358e-01 2.138271557864064934e-02 1.027692016252684803e-01 6.793469813200310181e-01
5.851950650216738659e+00 2.123531803634426673e-01 2.149937318835325878e-02 1.035111369443679485e-01 6.819232760054267928e-01
5.861953984661553818e+00 2.137920443435983586e-01 2.162201808351067733e-02 1.042593811567305573e-01 6.845038736952296921e-01
5.871957319106368089e+00 2.152384239148921463e-01 2.175128309690890077e-02 1.050146223431452225e-01 6.870893245250674353e-01
5.881960653551183249e+00 2.166915399052218860e-01 2.188667373600053714e-02 1.057758315299747454e-01 6.896788566698603962e-01
5.891963987995998409e+00 2.181510903579344240e-01 2.202791257101691103e-02 1.065428260390464260e-01 6.922717911326498053e-01
5.901967322440812680e+00 2.196165205017449329e-01 2.217437149165215129e-02 1.073152638770740325e-01 6.948678729385777686e-01
5.911970656885627839e+00 2.210880008096906824e-01 2.232640577727349265e-02 1.080929556041514972e-01 6.974676666982825290e-01
5.921973991330442999e+00 2.225658810938840881e-01 2.248426714492846382e-02 1.088765069263220586e-01 7.000712801492102733e-01
5.931977325775258159e+00 2.240502895820072893e-01 2.264792308128309520e-02 1.096665371637052938e-01 7.026786596089491521e-01
5.941980660220073318e+00 2.255410948433426988e-01 2.281750076014562451e-02 1.104625244742974965e-01 7.052896286045932106e-01
5.951983994664887589e+00 2.270379681556802809e-01 2.299277719752944316e-02 1.112640065865464767e-01 7.079040878901269318e-01
5.961987329109702749e+00 2.285407650838138238e-01 2.317354446110598404e-02 1.120711534503116558e-01 7.105219072619212151e-01
5.971990663554517909e+00 2.300493546280156232e-01 2.335978490102390628e-02 1.128836722725933828e-01 7.131431774479657371e-01
5.981993997999332180e+00 2.315635542807832903e-01 2.355146843010109264e-02 1.137010167861670640e-01 7.157680434491049404e-01
5.991997332444147339e+00 2.330842615956394415e-01 2.374951542005711638e-02 1.145240000046706536e-01 7.183967406893158048e-01
6.002000666888962499e+00 1.539013717503982248e-01 5.644459410081731354e-02 9.088496492880705768e-02 5.820648726258409456e-01
6.012004001333777659e+00 1.550532167104607950e-01 5.690174234852459628e-02 9.150650009819032149e-02 5.844016917491492435e-01
6.022007335778592818e+00 1.562117962734996535e-01 5.736337216080086149e-02 9.213344244646214098e-02 5.867420067032838027e-01
6.032010670223407089e+00 1.573771861050614340e-01 5.782953293688050667e-02 9.276580699738495861e-02 5.890860446835489705e-01
6.042014004668222249e+00 1.585486598210786857e-01 5.829993301737947109e-02 9.340308675634602376e-02 5.914326632111537307e-01
6.052017339113037409e+00 1.597257578986636950e-01 5.877406925135171545e-02 9.404480205015638972e-02 5.937814223921997758e-01
6.062020673557851680e+00 1.609085126355140061e-01 5.925232238059239404e-02 9.469109047064611095e-02 5.961323067072725745e-01
6.072024008002666839e+00 1.620973201829723764e-01 5.973495503991856082e-02 9.534226820512672895e-02 5.984858101513931272e-01
6.082027342447481999e+00 1.632918353635346986e-01 6.022113076291586709e-02 9.599774488454755617e-02 6.008419857274759357e-01
6.092030676892297159e+00 1.644922596964947803e-01 6.071114644150722717e-02 9.665768355795753553e-02 6.032012760627113446e-01
6.102034011337112318e+00 1.656986617961522523e-01 6.120514657894950833e-02 9.732217318824096242e-02 6.055637039622419060e-01
6.112037345781926589e+00 1.669107523474634425e-01 6.170310806603385156e-02 9.799110690450416050e-02 6.079284999842734516e-01
6.122040680226741749e+00 1.681290899858437771e-01 6.220506477192239148e-02 9.866475462876442282e-02 6.102966428775512542e-01
6.132044014671556909e+00 1.693540655215328150e-01 6.271146009157338441e-02 9.934352082866193534e-02 6.126684283957650745e-01
6.142047349116371180e+00 1.705851672435908795e-01 6.322223651710459635e-02 1.000271400298895497e-01 6.150428976080386523e-01
6.152050683561186339e+00 1.718223247507596196e-01 6.373719098162629326e-02 1.007154117732410731e-01 6.174203506182129875e-01
6.162054018006001499e+00 1.730650597502239596e-01 6.425592807138615081e-02 1.014079029452093356e-01 6.198002254559327184e-01
6.172057352450816659e+00 1.743129348222067776e-01 6.477777303305508327e-02 1.021040519512413924e-01 6.221822579509170836e-01
6.182060686895631818e+00 1.755668375052965025e-01 6.530350682588760558e-02 1.028046381390622099e-01 6.245675341655582136e-01
6.192064021340446089e+00 1.768272329040186941e-01 6.583372178955070042e-02 1.035102254068487881e-01 6.269561408343490294e-01
6.202067355785261249e+00 1.780938753295128740e-01 6.636791692777795071e-02 1.042204272641986812e-01 6.293480106101361216e-01
6.212070690230076409e+00 1.793660665680995303e-01 6.690561218564983204e-02 1.049346652392291607e-01 6.317422471858156197e-01
6.222074024674890680e+00 1.806443138192044828e-01 6.744748678747415627e-02 1.056535214550024943e-01 6.341392002473686951e-01
6.232077359119705839e+00 1.819287637640127631e-01 6.799366325886765927e-02 1.063770563227540711e-01 6.365393587682988130e-01
6.242080693564520999e+00 1.832205279462104930e-01 6.854514475165401910e-02 1.071064203057344316e-01 6.389432147324020095e-01
6.252084028009336159e+00 1.845198057619279186e-01 6.910176285436848975e-02 1.078415523691243355e-01 6.413514802398099235e-01
6.262087362454151318e+00 1.858244364369842638e-01 6.966127256205836837e-02 1.085800839386602823e-01 6.437630804411013097e-01
6.272090696898965589e+00 1.871348475232317010e-01 7.022446078326942398e-02 1.093227203435167549e-01 6.461776110154699992e-01
6.282094031343780749e+00 1.884525932418232574e-01 7.079325815758005791e-02 1.100713337371364564e-01 6.485955102489056046e-01
6.292097365788595908e+00 1.897771102894418860e-01 7.136697707252886991e-02 1.108252465391533492e-01 6.510165553575282260e-01
6.302100700233410180e+00 1.911078112577985488e-01 7.194486446206956043e-02 1.115836381446345116e-01 6.534410897380785732e-01
6.312104034678225339e+00 1.924460634404833448e-01 7.252832767604557029e-02 1.123479088557349653e-01 6.558702112477552415e-01
6.322107369123040499e+00 1.937918507458920581e-01 7.311726960514865203e-02 1.131180293700054379e-01 6.583037171119932029e-01
6.332110703567855658e+00 1.951445224994547423e-01 7.371094964797866855e-02 1.138932642395675543e-01 6.607412187881023247e-01
6.342114038012670818e+00 1.965037888343705019e-01 7.430946168260224582e-02 1.146734836195138080e-01 6.631824658015276208e-01
6.352117372457485089e+00 1.978687355613560073e-01 7.491192891784471952e-02 1.154577763097256599e-01 6.656266739881619987e-01
6.362120706902300249e+00 1.992393985493925157e-01 7.551805308973634501e-02 1.162460093362253921e-01 6.680739366795053202e-01
6.372124041347115408e+00 2.006161973045332281e-01 7.612835254218468239e-02 1.170385691246115384e-01 6.705250734877179486e-01
6.382127375791929680e+00 2.019988936021621662e-01 7.674255559330223075e-02 1.178351944366748810e-01 6.729798773480846208e-01
6.392130710236744839e+00 2.033884172115954236e-01 7.736142589527153501e-02 1.186368228327639995e-01 6.754386082984884521e-01
6.402134044681559999e+00 2.047840086765702616e-01 7.798474738438980480e-02 1.194430674280163862e-01 6.778997651641569533e-01
6.412137379126375158e+00 2.061849826765533578e-01 7.861238108070348063e-02 1.202535716341984195e-01 6.803622307126108160e-01
6.422140713571190318e+00 2.075924566034995922e-01 7.924505232197147364e-02 1.210691881681948967e-01 6.828274970442226310e-01
6.432144048016004589e+00 2.090059736463057427e-01 7.988188281628623433e-02 1.218891226830191299e-01 6.852959865213592572e-01
6.442147382460819749e+00 2.104254162412509399e-01 8.052276317295321839e-02 1.227131998890419601e-01 6.877679595070140817e-01
6.452150716905634908e+00 2.118507001366249920e-01 8.116794768680425654e-02 1.235415797618447664e-01 6.902427789816207859e-01
6.462154051350449180e+00 2.132818217893776014e-01 8.181729349111384331e-02 1.243741847923423433e-01 6.927204448585063679e-01
6.472157385795264339e+00 2.147192716755562669e-01 8.247069345199120605e-02 1.252111234944478235e-01 6.952019407825366093e-01
6.482160720240079499e+00 2.161631560618234305e-01 8.312837764048335021e-02 1.260526002271868118e-01 6.976870480345571668e-01
6.492164054684894658e+00 2.176131861640882847e-01 8.379041737671574785e-02 1.268985432800061042e-01 7.001751935092499490e-01
6.502167389129709818e+00 2.190680956390365919e-01 8.445568145500026436e-02 1.277477380842685084e-01 7.026652863594188281e-01
6.512170723574524089e+00 2.205279873522451861e-01 8.512387437965747428e-02 1.286000283646399900e-01 7.051577714515349093e-01
6.522174058019339249e+00 2.219939625303905817e-01 8.579607709944253591e-02 1.294564726207098060e-01 7.076538439571470329e-01
6.532177392464154408e+00 2.234652833930828586e-01 8.647179894676161604e-02 1.303164142310853924e-01 7.101531292356809688e-01
6.542180726908968680e+00 2.249422468136884345e-01 8.715177050713131257e-02 1.311804052473343751e-01 7.126556768898371086e-01
6.552184061353783839e+00 2.264258693129587441e-01 8.783705301246760855e-02 1.320494962367806391e-01 7.151623525254324765e-01
6.562187395798598999e+00 2.279152895811679957e-01 8.852633424840844478e-02 1.329225392349889789e-01 7.176727204259302217e-01
6.572190730243414158e+00 2.294097630415973532e-01 8.921912568838200053e-02 1.337989680765585276e-01 7.201857522235277642e-01
6.582194064688229318e+00 2.309101702478324469e-01 8.991641556301765981e-02 1.346797701106443035e-01 7.227018696683646937e-01
6.592197399133043589e+00 2.324164793404180918e-01 9.061824652388204837e-02 1.355649941483881293e-01 7.252207074747747395e-01
6.602200733577858749e+00 2.339285302439914060e-01 9.132427770345431794e-02 1.364543545083932163e-01 7.277423115278446319e-01
6.612204068022673908e+00 2.354469299251148173e-01 9.203486838148491889e-02 1.373482990925264657e-01 7.302674043841926865e-01
6.622207402467488180e+00 2.369714294163655921e-01 9.274982921611693576e-02 1.382465926543856305e-01 7.327958710972247713e-01
6.632210736912303339e+00 2.385025132662911829e-01 9.346923542190219147e-02 1.391494695573780305e-01 7.353283187096087969e-01
6.642214071357118499e+00 2.400401348372974142e-01 9.419309185320949573e-02 1.400569095962394262e-01 7.378646644795145981e-01
6.652217405801933658e+00 2.415841396732643642e-01 9.492156480396284068e-02 1.409689739523705965e-01 7.404044057209622220e-01
6.662220740246748818e+00 2.431352733712190961e-01 9.565525046125530895e-02 1.418863412709424898e-01 7.429480445068575856e-01
6.672224074691563089e+00 2.446933936563462642e-01 9.639407096223408244e-02 1.428088561905944409e-01 7.454958219769237671e-01
6.682227409136378249e+00 2.462576183894668869e-01 9.713722991306193710e-02 1.437356303872351915e-01 7.480473576152500970e-01
6.692230743581193408e+00 2.478276632563815030e-01 9.788412038452040664e-02 1.446661570435213984e-01 7.506026964182097583e-01
6.702234078026007680e+00 2.494039058085703309e-01 9.863488200443559784e-02 1.456006734284210902e-01 7.531621822944352118e-01
6.712237412470822839e+00 2.509858374672027659e-01 9.938926160280206479e-02 1.465388472975787948e-01 7.557250220639107896e-01
6.722240746915637999e+00 2.525743305128903549e-01 1.001481473899138996e-01 1.474815703335519701e-01 7.582918951211330416e-01
6.732244081360453158e+00 2.541691147539077988e-01 1.009112601722115948e-01 1.484284934493081409e-01 7.608631911768679590e-01
6.742247415805268318e+00 2.557692935907492915e-01 1.016777285648666485e-01 1.493786998553175427e-01 7.634383709692779130e-01
6.752250750250082589e+00 2.573761357841430342e-01 1.024490562283320305e-01 1.503336965741927655e-01 7.660176589986817941e-01
6.762254084694897749e+00 2.589887875068072609e-01 1.032250726687034548e-01 1.512931008464888372e-01 7.685995842100989961e-01
6.772257419139712908e+00 2.606062467022526863e-01 1.040047340409307602e-01 1.522558698479569983e-01 7.711833523407859436e-01
6.782260753584527180e+00 2.622289706243473018e-01 1.047881111205385685e-01 1.532221790290273500e-01 7.737698951888639654e-01
6.792264088029342339e+00 2.638585245525211231e-01 1.055762860744100667e-01 1.541932514999088955e-01 7.763612036244622594e-01
6.802267422474157499e+00 2.654952539284230473e-01 1.063694675079417257e-01 1.551693354708137129e-01 7.789577247782256686e-01
6.812270756918972658e+00 2.671383141162818053e-01 1.071671801424697451e-01 1.561498195049769722e-01 7.815585297360986283e-01
6.822274091363787818e+00 2.687882012453688407e-01 1.079700016531266044e-01 1.571352886129595561e-01 7.841636677469377981e-01
6.832277425808602089e+00 2.704454358623682442e-01 1.087781499197879309e-01 1.581260737822137719e-01 7.867736576739675636e-01
6.842280760253417249e+00 2.721088193039105652e-01 1.095905387484823468e-01 1.591210511660261506e-01 7.893872499338355775e-01
6.852284094698232408e+00 2.737775499551342584e-01 1.104066324365680363e-01 1.601195562010905016e-01 7.920039358327891632e-01
6.862287429143046680e+00 2.754529382321781461e-01 1.112278077721903513e-01 1.611229372705491880e-01 7.946249973790764365e-01
6.872290763587861839e+00 2.771354970393671291e-01 1.120545607969836294e-01 1.621317196595610244e-01 7.972506696894902101e-01
6.882294098032676999e+00 2.788242410820804817e-01 1.128855372703130577e-01 1.631446541511735737e-01 7.998803680549435580e-01
6.892297432477492158e+00 2.805194863741463096e-01 1.137207760962128944e-01 1.641618561427807821e-01 8.025146691991428272e-01
6.902300766922307318e+00 2.822222344434365815e-01 1.145613486933507175e-01 1.651843531924176711e-01 8.051547082430876578e-01
6.912304101367121589e+00 2.839321709794532800e-01 1.154073972788279695e-01 1.662121607406467638e-01 8.077996759891878931e-01
6.922307435811936749e+00 2.856488679547728449e-01 1.162586925200906895e-01 1.672450064535400405e-01 8.104487980184577056e-01
6.932310770256751908e+00 2.873715194886750646e-01 1.171142558452765853e-01 1.682819341010312886e-01 8.131017724037649108e-01
6.942314104701566180e+00 2.890992658474353383e-01 1.179732362103714516e-01 1.693220924011722972e-01 8.157577205265865716e-01
6.952317439146381339e+00 2.908330250457914490e-01 1.188364484155738365e-01 1.703663553700361377e-01 8.184172430787750585e-01
6.962320773591196499e+00 2.925737717424338746e-01 1.197051139746131282e-01 1.714158697563272493e-01 8.210811011762597644e-01
6.972324108036011658e+00 2.943216742842426625e-01 1.205796590365001836e-01 1.724710109225600085e-01 8.237489371098137836e-01
6.982327442480826818e+00 2.960757739495044616e-01 1.214585146393761250e-01 1.735303867553511792e-01 8.264202787045732412e-01
6.992330776925641089e+00 2.978350077886101066e-01 1.223408495660070344e-01 1.745930743617621350e-01 8.290941832798126576e-01
7.002334111370456249e+00 1.852090394637706527e-01 7.766171789895569277e-02 1.026195863825748733e-01 6.665388228594151254e-01
7.012337445815271408e+00 1.863582281538212759e-01 7.826753252632880076e-02 1.032037811449503656e-01 6.687388748739602207e-01
7.022340780260085680e+00 1.875119972943482261e-01 7.887728144107494788e-02 1.037914845033474504e-01 6.709416914864144710e-01
7.032344114704900839e+00 1.886704525756960626e-01 7.949103115060508762e-02 1.043827787042190258e-01 6.731473804277041673e-01
7.042347449149715999e+00 1.898337125612070686e-01 8.010874204249911201e-02 1.049776923424223657e-01 6.753562679801874413e-01
7.052350783594531158e+00 1.910017302243540993e-01 8.073054372568808090e-02 1.055762771983177056e-01 6.775679485154880721e-01
7.062354118039346318e+00 1.921747351456431496e-01 8.135632391958363963e-02 1.061785725449074375e-01 6.797831358195086660e-01
7.072357452484160589e+00 1.933517629233459101e-01 8.198533600663691912e-02 1.067837178205613691e-01 6.820008518907614281e-01
7.082360786928975749e+00 1.945312631053376373e-01 8.261634992235974972e-02 1.073903196755296996e-01 6.842194551194850094e-01
7.092364121373790908e+00 1.957135952576149474e-01 8.324940265502783765e-02 1.079985561445263448e-01 6.864397777074422446e-01
7.102367455818605180e+00 1.969000262396466971e-01 8.388578558422510323e-02 1.086097259798532166e-01 6.886626677366438631e-01
7.112370790263420339e+00 1.980915620786333209e-01 8.452632423025596697e-02 1.092247438318083991e-01 6.908891669973773464e-01
7.122374124708235499e+00 1.992876811578758178e-01 8.517055456820098180e-02 1.098431092915584245e-01 6.931188297785189079e-01
7.132377459153050658e+00 2.004881642046771606e-01 8.581822895772776849e-02 1.104645870260513724e-01 6.953514875130794026e-01
7.142380793597865818e+00 2.016940545862273004e-01 8.647031122466314335e-02 1.110901752931688774e-01 6.975881598924772442e-01
7.152384128042680089e+00 2.029047039198002833e-01 8.712632064658863695e-02 1.117193060037149910e-01 6.998281320314185816e-01
7.162387462487495249e+00 2.041195187492363117e-01 8.778569391010757061e-02 1.123514014461149402e-01 7.020708394296981680e-01
7.172390796932310408e+00 2.053389884657681186e-01 8.844911173245806335e-02 1.129870596979708486e-01 7.043163754258678910e-01
7.182394131377124680e+00 2.065634081047774406e-01 8.911645026495770838e-02 1.136263312358332112e-01 7.065656860226103841e-01
7.192397465821939839e+00 2.077927238131413168e-01 8.978766830709836166e-02 1.142691615825906920e-01 7.088187376115455685e-01
7.202400800266754999e+00 2.090266084953759651e-01 9.046277856766786474e-02 1.149154144432782687e-01 7.110747131692262135e-01
7.212404134711570158e+00 2.102645072782987623e-01 9.114116702910608769e-02 1.155645128105258074e-01 7.133331778642895138e-01
7.222407469156385318e+00 2.115067359018973636e-01 9.182293718839514007e-02 1.162166547153932888e-01 7.155947175611568900e-01
7.232410803601199589e+00 2.127526014457165049e-01 9.250726760144060978e-02 1.168710540786137564e-01 7.178591184681175630e-01
7.242414138046014749e+00 2.140015674442831417e-01 9.319344380221665503e-02 1.175270533509294030e-01 7.201263611899464401e-01
7.252417472490829908e+00 2.152540579986264857e-01 9.388200796037696194e-02 1.181851284059492052e-01 7.223966638237790949e-01
7.262420806935644180e+00 2.165097158616225981e-01 9.457296883742867533e-02 1.188451297409413576e-01 7.246691495735002597e-01
7.272424141380459339e+00 2.177687527605850215e-01 9.526637546764932241e-02 1.195071801676738654e-01 7.269442223554793969e-01
7.282427475825274499e+00 2.190321626457526205e-01 9.596328961594439988e-02 1.201723261106795032e-01 7.292224682533584579e-01
7.292430810270089658e+00 2.202993073272839497e-01 9.666313233816666017e-02 1.208399460641225581e-01 7.315033741483417673e-01
7.302434144714904818e+00 2.215703803857376197e-01 9.736607950589658278e-02 1.215102129993745478e-01 7.337871515329205119e-01
7.312437479159719089e+00 2.228465799108903522e-01 9.807364508311683382e-02 1.221845360624726484e-01 7.360740576855080430e-01
7.322440813604534249e+00 2.241268566806828011e-01 9.878480805472833470e-02 1.228618702502615734e-01 7.383633001194069845e-01
7.332444148049349408e+00 2.254117954385016775e-01 9.949965057151816117e-02 1.235424963618431682e-01 7.406561987840918349e-01
7.342447482494163680e+00 2.267020485316594836e-01 1.002186750154860639e-01 1.242269935974808781e-01 7.429534386829425019e-01
7.352450816938978839e+00 2.279960490653357985e-01 1.009405822808343567e-01 1.249139377848757643e-01 7.452534530134800050e-01
7.362454151383793999e+00 2.292937822942508752e-01 1.016658326834491560e-01 1.256036057266945449e-01 7.475553897965050432e-01
7.372457485828609158e+00 2.305961667117098768e-01 1.023950111825607107e-01 1.262967203352832191e-01 7.498604989630957007e-01
7.382460820273424318e+00 2.319028982129453520e-01 1.031274568461608004e-01 1.269927745552205112e-01 7.521691619462038680e-01
7.392464154718238589e+00 2.332133242736531553e-01 1.038628021240782517e-01 1.276912859476043716e-01 7.544804257257977653e-01
7.402467489163053749e+00 2.345279007212386635e-01 1.046013421234869151e-01 1.283925925295349713e-01 7.567949671982813209e-01
7.412470823607868908e+00 2.358480231720021247e-01 1.053445594064593843e-01 1.290981787781720069e-01 7.591135629885025216e-01
7.422474158052683180e+00 2.371734238663503191e-01 1.060924031528218542e-01 1.298078808527767525e-01 7.614357049711411030e-01
7.432477492497498339e+00 2.385031852337179958e-01 1.068442831102218993e-01 1.305209523188860798e-01 7.637602171978237209e-01
7.442480826942313499e+00 2.398374827794560460e-01 1.076005037059008101e-01 1.312376619986216630e-01 7.660869685035103238e-01
7.452484161387128658e+00 2.411771232903842932e-01 1.083614518575790470e-01 1.319585659575831238e-01 7.684172703880258748e-01
7.462487495831943818e+00 2.425219018611890764e-01 1.091267019347632872e-01 1.326833283700638300e-01 7.707513684285874911e-01
7.472490830276758089e+00 2.438712400651094070e-01 1.098958399610627801e-01 1.334114577500486176e-01 7.730885906890742065e-01
7.482494164721573249e+00 2.452250409516687213e-01 1.106686228209369932e-01 1.341427573527618766e-01 7.754291525675723884e-01
7.492497499166388408e+00 2.465833390221874588e-01 1.114447836268859515e-01 1.348770752306749920e-01 7.777736273099102871e-01
7.502500833611202680e+00 2.479468214336807974e-01 1.122250902018812058e-01 1.356151743448941738e-01 7.801223220687034665e-01
7.512504168056017839e+00 2.493155614465187297e-01 1.130097862919526297e-01 1.363572393968249807e-01 7.824749837107891626e-01
7.522507502500832999e+00 2.506882392808942317e-01 1.137978923074460108e-01 1.371021269787116026e-01 7.848301361791434338e-01
7.532510836945648158e+00 2.520647003080148663e-01 1.145893511725516040e-01 1.378497281292103693e-01 7.871875212304967340e-01
7.542514171390463318e+00 2.534458162223742761e-01 1.153850101698355030e-01 1.386009151421636054e-01 7.895477725412353154e-01
7.552517505835277589e+00 2.548312706264272420e-01 1.161845592596524174e-01 1.393553647891587755e-01 7.919106773486367379e-01
7.562520840280092749e+00 2.562217276057413562e-01 1.169885407207352374e-01 1.401136543308804105e-01 7.942769239014413341e-01
7.572524174724907908e+00 2.576177836457190784e-01 1.177971910230945218e-01 1.408761734809261534e-01 7.966475623881396073e-01
7.582527509169722180e+00 2.590196340227337024e-01 1.186107365396141811e-01 1.416431405058564685e-01 7.990226703074385650e-01
7.592530843614537339e+00 2.604268528669631544e-01 1.194289826549359557e-01 1.424142729847267252e-01 8.014015416181649032e-01
7.602534178059352499e+00 2.618386339349184078e-01 1.202510310995930087e-01 1.431886920752036552e-01 8.037838155445947708e-01
7.612537512504167658e+00 2.632550994184421622e-01 1.210771153313592863e-01 1.439665767912708394e-01 8.061693836790809753e-01
7.622540846948982818e+00 2.646756802122814389e-01 1.219066425772555723e-01 1.447473592136357956e-01 8.085579067158231714e-01
7.632544181393797089e+00 2.660996888145151784e-01 1.227386619379135235e-01 1.455301741607745725e-01 8.109494269603397809e-01
7.642547515838612249e+00 2.675276482643432763e-01 1.235739220514589926e-01 1.463156925806891606e-01 8.133438894446176626e-01
7.652550850283427408e+00 2.689602605354404763e-01 1.244132351783797802e-01 1.471046890140787766e-01 8.157415676497662416e-01
7.662554184728241680e+00 2.703982153738317962e-01 1.252573383278416108e-01 1.478978729424949567e-01 8.181428409542613744e-01
7.672557519173056839e+00 2.718410633375983876e-01 1.261061051861856741e-01 1.486950017204147489e-01 8.205468134989193363e-01
7.682560853617871999e+00 2.732878946612515292e-01 1.269580430077369981e-01 1.494947769834464035e-01 8.229539752573170608e-01
7.692564188062687158e+00 2.747392009259288503e-01 1.278134289704277449e-01 1.502975647704598017e-01 8.253650599921724673e-01
7.702567522507502318e+00 2.761948913489020163e-01 1.286724659073114063e-01 1.511034189322666699e-01 8.277794690117011855e-01
7.712570856952316589e+00 2.776543655779317166e-01 1.295341491227760544e-01 1.519114675992707109e-01 8.301975690628115023e-01
7.722574191397131749e+00 2.791183141445290339e-01 1.303989355789491322e-01 1.527222763888747004e-01 8.326202624012096765e-01
7.732577525841946908e+00 2.805869865447710998e-01 1.312675935888865386e-01 1.535364142711077295e-01 8.350467462445739786e-01
7.742580860286761180e+00 2.820592201530781606e-01 1.321391576543076707e-01 1.543528771855221526e-01 8.374759049024410595e-01
7.752584194731576339e+00 2.835352595155375410e-01 1.330136476826853098e-01 1.551717902092755175e-01 8.399083405951269787e-01
7.762587529176391499e+00 2.850163674076389708e-01 1.338920682167104304e-01 1.559942620379739520e-01 8.423453810105377970e-01
7.772590863621206658e+00 2.865023710104699917e-01 1.347742352208740058e-01 1.568200979265928496e-01 8.447869470863237362e-01
7.782594198066021818e+00 2.879921790177595864e-01 1.356592092899136515e-01 1.576482663408296792e-01 8.472320470970365891e-01
7.792597532510836089e+00 2.894862373643726783e-01 1.365475856740637206e-01 1.584793344182602315e-01 8.496807095166482027e-01
7.802600866955651249e+00 2.909855996033635650e-01 1.374404201320143515e-01 1.593143473825781031e-01 8.521336162961895555e-01
7.812604201400466408e+00 2.924891976136982930e-01 1.383366045326331895e-01 1.601521497500384972e-01 8.545901353394437239e-01
7.822607535845280680e+00 2.939966616080101902e-01 1.392357221286011915e-01 1.609923257902425298e-01 8.570501173979006015e-01
7.832610870290095839e+00 2.955082256516775585e-01 1.401378097900746467e-01 1.618349909187728475e-01 8.595141021901325784e-01
7.842614204734910999e+00 2.970239289287326945e-01 1.410430338981240039e-01 1.626802829162807551e-01 8.619818909758396597e-01
7.852617539179726158e+00 2.985443746281303823e-01 1.419524014868089601e-01 1.635290840497217180e-01 8.644531131546361324e-01
7.862620873624541318e+00 3.000694046143153604e-01 1.428657099831132371e-01 1.643811949048633869e-01 8.669277507199043553e-01
7.872624208069355589e+00 3.015992688248882447e-01 1.437827131948253290e-01 1.652365328388738230e-01 8.694069176576102453e-01
7.882627542514170749e+00 3.031342352749645253e-01 1.447033220012611532e-01 1.660951146127475075e-01 8.718914692274855049e-01
7.892630876958985908e+00 3.046745535656741333e-01 1.456278374393387975e-01 1.669572341387431658e-01 8.743814843602876197e-01
7.902634211403800180e+00 3.062194518927890408e-01 1.465559816370356483e-01 1.678224586732566526e-01 8.768755448550283882e-01
7.912637545848615339e+00 3.077677534063735787e-01 1.474866431152881963e-01 1.686895779079176927e-01 8.793727262879482698e-01
7.922640880293430499e+00 3.093196583984105241e-01 1.484197913791416856e-01 1.695586043397810383e-01 8.818735766310101809e-01
7.932644214738245658e+00 3.108765753300963830e-01 1.493568858901936913e-01 1.704310233011512299e-01 8.843789267590673742e-01
7.942647549183060818e+00 3.124386966829920120e-01 1.502985399539744360e-01 1.713073547474890101e-01 8.868881307244529388e-01
7.952650883627875089e+00 3.140055964102367869e-01 1.512441052941009556e-01 1.721870389599822193e-01 8.894013742601138972e-01
7.962654218072690249e+00 3.155775840279205213e-01 1.521937052161903559e-01 1.730702549251238731e-01 8.919192170795203767e-01
7.972657552517505408e+00 3.171542704854030670e-01 1.531471593391389996e-01 1.739567309582249477e-01 8.944409962721203700e-01
7.982660886962319680e+00 3.187356058773745948e-01 1.541044901388148591e-01 1.748464349422967912e-01 8.969665131646160638e-01
7.992664221407134839e+00 3.203218324748836610e-01 1.550658113222570245e-01 1.757395228052364700e-01 8.994961745687080068e-01
8.002667555851949999e+00 2.264395596716733683e-01 1.136138311858011229e-01 1.264147917042307834e-01 7.483943520008425887e-01
8.012670890296764270e+00 2.275353837014001401e-01 1.143437547546541644e-01 1.270201870723871862e-01 7.505590245099155178e-01
8.022674224741580318e+00 2.286353946700739881e-01 1.150781753644472549e-01 1.276293613935000903e-01 7.527283147293341026e-01
8.032677559186394589e+00 2.297392074043473342e-01 1.158166311602825266e-01 1.282418738178309758e-01 7.549019719976939324e-01
8.042680893631210637e+00 2.308460197418640836e-01 1.165580639400186636e-01 1.288567507780322696e-01 7.570799311624647476e-01
8.052684228076024908e+00 2.319559505570652491e-01 1.173028218489335361e-01 1.294742542681062702e-01 7.592618374798514314e-01
8.062687562520839180e+00 2.330690512686051930e-01 1.180508545078890331e-01 1.300943709515383628e-01 7.614479022597674396e-01
8.072690896965655227e+00 2.341862074236861491e-01 1.188032191569764473e-01 1.307181033277814708e-01 7.636385234273957989e-01
8.082694231410469499e+00 2.353081008159689791e-01 1.195607034520602546e-01 1.313462067943819700e-01 7.658339755634032686e-01
8.092697565855283770e+00 2.364341804939965874e-01 1.203224790759245127e-01 1.319779467891523395e-01 7.680344152037534844e-01
8.102700900300099818e+00 2.375644804943714827e-01 1.210886107058119360e-01 1.326133748787858557e-01 7.702398100037589623e-01
8.112704234744914089e+00 2.386987275486941451e-01 1.218589317063284022e-01 1.332522802434186471e-01 7.724497536505354756e-01
8.122707569189728360e+00 2.398370384052208593e-01 1.226333504117033124e-01 1.338946478227793224e-01 7.746646961693877120e-01
8.132710903634544408e+00 2.409784663907300895e-01 1.234108379099614489e-01 1.345394638047170133e-01 7.768841648124986676e-01
8.142714238079358680e+00 2.421225485307852421e-01 1.241914240529650021e-01 1.351865697618483408e-01 7.791069380872752692e-01
8.152717572524174727e+00 2.432701187524826669e-01 1.249758837935712324e-01 1.358367704595631331e-01 7.813337238470966506e-01
8.162720906968988999e+00 2.444204635148774230e-01 1.257633092939195452e-01 1.364892167922583666e-01 7.835644036894570119e-01
8.172724241413803270e+00 2.455727192430530725e-01 1.265531411121587069e-01 1.371432281034469236e-01 7.857977756616830733e-01
8.182727575858619318e+00 2.467277289160128562e-01 1.273461606329957529e-01 1.377996178714289699e-01 7.880345416072557230e-01
8.192730910303433589e+00 2.478856864185012276e-01 1.281424601741528446e-01 1.384585130340512116e-01 7.902750756062418835e-01
8.202734244748249637e+00 2.490456876454841817e-01 1.289411640701591533e-01 1.391190151548015175e-01 7.925186854082921784e-01
8.212737579193063908e+00 2.502090758841546969e-01 1.297436235873229982e-01 1.397824886732153549e-01 7.947662862891108349e-01
8.222740913637878180e+00 2.513758155477664458e-01 1.305493651065267324e-01 1.404486093806183722e-01 7.970187279591353091e-01
8.232744248082694227e+00 2.525452147656572777e-01 1.313575638502401111e-01 1.411165891595913546e-01 7.992757646887170830e-01
8.242747582527508499e+00 2.537182011985295582e-01 1.321695495668895048e-01 1.417876295574261314e-01 8.015372340962759745e-01
8.252750916972322770e+00 2.548939908054073666e-01 1.329847584735086852e-01 1.424610795018398102e-01 8.038021686420747658e-01
8.262754251417138818e+00 2.560730634031460062e-01 1.338033373027718020e-01 1.431372015794189489e-01 8.060715897722567913e-01
8.272757585861953089e+00 2.572564434300522174e-01 1.346263171508721157e-01 1.438170396761768166e-01 8.083461645878432522e-01
8.282760920306767360e+00 2.584433818103717972e-01 1.354532419468274795e-01 1.445000287953891183e-01 8.106247951957956666e-01
8.292764254751583408e+00 2.596335012189673885e-01 1.362835953126159960e-01 1.451856957223857658e-01 8.129074956434003685e-01
8.302767589196397680e+00 2.608269119547510506e-01 1.371173955886507423e-01 1.458740918674773512e-01 8.151945244312328587e-01
8.312770923641213727e+00 2.620229636601224543e-01 1.379539497559559014e-01 1.465645286845736195e-01 8.174855325854725185e-01
8.322774258086027999e+00 2.632216322385468876e-01 1.387933258972769979e-01 1.472570382141702161e-01 8.197803531764246143e-01
8.332777592530842270e+00 2.644245142450897812e-01 1.396369611518215037e-01 1.479531175338473781e-01 8.220804535284319536e-01
8.342780926975658318e+00 2.656320831802527205e-01 1.404852184026122996e-01 1.486531794611561097e-01 8.243863308071099905e-01
8.352784261420472589e+00 2.668446989518185042e-01 1.413384962856512328e-01 1.493576258486901120e-01 8.266981067690544194e-01
8.362787595865288637e+00 2.680621170756302685e-01 1.421964708341776629e-01 1.500661505575580090e-01 8.290157929927169933e-01
8.372790930310102908e+00 2.692838106575216606e-01 1.430587816872497808e-01 1.507783201577661825e-01 8.313387450636325893e-01
8.382794264754917180e+00 2.705092333303724117e-01 1.439252163279673424e-01 1.514937954278997856e-01 8.336659711234497561e-01
8.392797599199733227e+00 2.717382226896662423e-01 1.447954049555417455e-01 1.522122955640809461e-01 8.359977019155566680e-01
8.402800933644547499e+00 2.729706377367536740e-01 1.456689289071871063e-01 1.529334939739356303e-01 8.383343867245274250e-01
8.412804268089361770e+00 2.742066260279980572e-01 1.465463399718750226e-01 1.536577828061775342e-01 8.406754213370278839e-01
8.422807602534177818e+00 2.754472375144075280e-01 1.474289570673433802e-01 1.543864063365159023e-01 8.430209955286069867e-01
8.432810936978992089e+00 2.766924918141391299e-01 1.483163994725270329e-01 1.551191240824054407e-01 8.453718785975963268e-01
8.442814271423806360e+00 2.779419911075911576e-01 1.492081404766916475e-01 1.558554478582112046e-01 8.477280515925372795e-01
8.452817605868622408e+00 2.791952191203133649e-01 1.501042164069879836e-01 1.565952119815746668e-01 8.500881289063816348e-01
8.462820940313436680e+00 2.804517974579736617e-01 1.510039687500712158e-01 1.573378483090809021e-01 8.524523932546749228e-01
8.472824274758252727e+00 2.817124992382440407e-01 1.519076972285956229e-01 1.580838363114559775e-01 8.548222621153848122e-01
8.482827609203066999e+00 2.829778523100248688e-01 1.528160300633100710e-01 1.588337776442688698e-01 8.571979055748681908e-01
8.492830943647881270e+00 2.842476800045511953e-01 1.537287147311625080e-01 1.595874246321047629e-01 8.595793750473531558e-01
8.502834278092697318e+00 2.855218097857657455e-01 1.546454921958751172e-01 1.603445404881368719e-01 8.619667271280869736e-01
8.512837612537511589e+00 2.868005421252720621e-01 1.555667793944622845e-01 1.611055197155101537e-01 8.643599338256995335e-01
8.522840946982327637e+00 2.880840799839075594e-01 1.564927738553053282e-01 1.618705546220124691e-01 8.667591529411415863e-01
8.532844281427141908e+00 2.893721297978256723e-01 1.574232553263466838e-01 1.626393990287384461e-01 8.691640515831668967e-01
8.542847615871956179e+00 2.906650853514214927e-01 1.583585298717586631e-01 1.634123923780458065e-01 8.715750670202688788e-01
8.552850950316772227e+00 2.919626324073388290e-01 1.592981571671715224e-01 1.641891042742047446e-01 8.739922446204164697e-01
8.562854284761586499e+00 2.932641368215987421e-01 1.602417806111150200e-01 1.649690826824869727e-01 8.764146281759623847e-01
8.572857619206400770e+00 2.945700806881277334e-01 1.611897873692847982e-01 1.657527754507423234e-01 8.788427240288398945e-01
8.582860953651216818e+00 2.958807046765949411e-01 1.621423025326232392e-01 1.665403421467612222e-01 8.812769235610279361e-01
8.592864288096031089e+00 2.971956983680859588e-01 1.630992204792591493e-01 1.673316073381132807e-01 8.837166337701441998e-01
8.602867622540845360e+00 2.985146980637501390e-01 1.640600534644052477e-01 1.681261090945039005e-01 8.861618611394801448e-01
8.612870956985661408e+00 2.998371476240789812e-01 1.650238383427588551e-01 1.689230022430276701e-01 8.886130352204073546e-01
8.622874291430475679e+00 3.011632817488955061e-01 1.659912920842098738e-01 1.697228594093248000e-01 8.910693888880171221e-01
8.632877625875291727e+00 3.024931818412228135e-01 1.669627395371476308e-01 1.705259312785091796e-01 8.935305144304355185e-01
8.642880960320105999e+00 3.038264094651738634e-01 1.679374928022984992e-01 1.713316040783992578e-01 8.959966191870563090e-01
8.652884294764920270e+00 3.051630659449097172e-01 1.689157433749443049e-01 1.721400260591202658e-01 8.984675954569829592e-01
8.662887629209736318e+00 3.065034601094231426e-01 1.698979284406273715e-01 1.729515883083617145e-01 9.009433966231094049e-01
8.672890963654550589e+00 3.078479834073915011e-01 1.708842970982079601e-01 1.737665867350254578e-01 9.034245585528173361e-01
8.682894298099366637e+00 3.091964700209309802e-01 1.718742715693882261e-01 1.745845708157856002e-01 9.059117814195848384e-01
8.692897632544180908e+00 3.105487146933831322e-01 1.728676105902166582e-01 1.754053117292692643e-01 9.084050143240148811e-01
8.702900966988995179e+00 3.119056175604347225e-01 1.738654926915746690e-01 1.762299071655472060e-01 9.109043049941852876e-01
8.712904301433811227e+00 3.132673055956695651e-01 1.748682833313262852e-01 1.770586567129613931e-01 9.134092838463345743e-01
8.722907635878625499e+00 3.146332218252287927e-01 1.758752888144402282e-01 1.778909009578201472e-01 9.159198616679530280e-01
8.732910970323439770e+00 3.160033402067786157e-01 1.768862205369562401e-01 1.787264231801619641e-01 9.184365331392750909e-01
8.742914304768255818e+00 3.173773810095866232e-01 1.779005942469661650e-01 1.795648093684163449e-01 9.209595402106067752e-01
8.752917639213070089e+00 3.187549202974944151e-01 1.789179190505992834e-01 1.804055787301727942e-01 9.234887471137335213e-01
8.762920973657884360e+00 3.201368329633506593e-01 1.799394173608954983e-01 1.812498506040822466e-01 9.260240423591872272e-01
8.772924308102700408e+00 3.215228947405362470e-01 1.809650758031164930e-01 1.820975470532534835e-01 9.285648809114100954e-01
8.782927642547514679e+00 3.229123676758181016e-01 1.819943931227633316e-01 1.829480640647815903e-01 9.311103013876730339e-01
8.792930976992330727e+00 3.243058517025982357e-01 1.830280347036883082e-01 1.838020370660879976e-01 9.336605415050708290e-01
8.802934311437144999e+00 3.257033114350048608e-01 1.840656261182311293e-01 1.846592201708213421e-01 9.362162870262820125e-01
8.812937645881959270e+00 3.271046881403210094e-01 1.851069482971786639e-01 1.855194557570982450e-01 9.387778457718962688e-01
8.822940980326775318e+00 3.285100810267339022e-01 1.861516249980675608e-01 1.863824853875331311e-01 9.413461866563411773e-01
8.832944314771589589e+00 3.299190555212870302e-01 1.871994661885673372e-01 1.872480406788611107e-01 9.439205634110161558e-01
8.842947649216405637e+00 3.313309089336153868e-01 1.882500938392182299e-01 1.881156317388820443e-01 9.464998891358715749e-01
8.852950983661219908e+00 3.327460933431584666e-01 1.893040342835180245e-01 1.889857522655834232e-01 9.490842893489860321e-01
8.862954318106034179e+00 3.341650278091015114e-01 1.903619457973327600e-01 1.898590064642562691e-01 9.516735878810840266e-01
8.872957652550850227e+00 3.355866632103436387e-01 1.914224907941900755e-01 1.907341368573668150e-01 9.542677054160949579e-01
8.882960986995664499e+00 3.370108314637111357e-01 1.924856352849274865e-01 1.916110744136899913e-01 9.568662941202764616e-01
8.892964321440478770e+00 3.384388829851804892e-01 1.935523176658450195e-01 1.924908898436687998e-01 9.594710281339136060e-01
8.902967655885294818e+00 3.398705285806864484e-01 1.946222482528534026e-01 1.933732744152019400e-01 9.620817073949619047e-01
8.912970990330109089e+00 3.413046044415728453e-01 1.956946391500863081e-01 1.942573134371960997e-01 9.646968567238345393e-01
8.922974324774923360e+00 3.427417919583840011e-01 1.967700622741625494e-01 1.951436157325012744e-01 9.673171285575905554e-01
8.932977659219739408e+00 3.441833009677189859e-01 1.978501112648076987e-01 1.960336846704322789e-01 9.699425513417613276e-01
8.942980993664553679e+00 3.456291434640928473e-01 1.989344300866069948e-01 1.969272789826238546e-01 9.725738827554299970e-01
8.952984328109369727e+00 3.470789544449124908e-01 2.000223511598297199e-01 1.978238129733981832e-01 9.752114988497578851e-01
8.962987662554183999e+00 3.485322690497950071e-01 2.011134706227910851e-01 1.987228460778389105e-01 9.778549699923668737e-01
8.972990996998998270e+00 3.499891596833608620e-01 2.022077705402416659e-01 1.996243452342292557e-01 9.805044452100222241e-01
8.982994331443814318e+00 3.514500394730091792e-01 2.033057661634417590e-01 2.005288034168063727e-01 9.831599950956044776e-01
8.992997665888628589e+00 3.529140154371094296e-01 2.044066973048412617e-01 2.014354799829379539e-01 9.858209488038237600e-01
9.003001000333444637e+00 1.890665403842914094e-01 1.138414901603039542e-01 1.151453843125440912e-01 7.759846404640128315e-01
9.013004334778258908e+00 1.897969018839448518e-01 1.144234530973652630e-01 1.155613322608626120e-01 7.780277251091332058e-01
9.023007669223073179e+00 1.905282617662877875e-01 1.150069980020226867e-01 1.159781880014115335e-01 7.800752550659272311e-01
9.033011003667889227e+00 1.912611782485073852e-01 1.155927638388773715e-01 1.163965545430432208e-01 7.821273531756208763e-01
9.043014338112703498e+00 1.919958041784049496e-01 1.161811739356389678e-01 1.168166755692846420e-01 7.841830312639532785e-01
9.053017672557517770e+00 1.927320332987640661e-01 1.167723115765697262e-01 1.172385253564216800e-01 7.862416516627209750e-01
9.063021007002333818e+00 1.934704916755261572e-01 1.173664681026207884e-01 1.176626199953003521e-01 7.883048637831253647e-01
9.073024341447148089e+00 1.942107535697326082e-01 1.179631918234568949e-01 1.180885050056367791e-01 7.903723997097321652e-01
9.083027675891962360e+00 1.949521185893561825e-01 1.185617305914119096e-01 1.185154583373557308e-01 7.924441294943822545e-01
9.093031010336778408e+00 1.956943964611563835e-01 1.191616747447320213e-01 1.189432229467078384e-01 7.945209555799040979e-01
9.103034344781592679e+00 1.964380931227948657e-01 1.197635123486271436e-01 1.193722844647453762e-01 7.966030628478619757e-01
9.113037679226408727e+00 1.971839129494249443e-01 1.203679392068823933e-01 1.198033356495629559e-01 7.986907333386533692e-01
9.123041013671222998e+00 1.979309286494862208e-01 1.209742459113264668e-01 1.202355451746120740e-01 8.007829267324823030e-01
9.133044348116037270e+00 1.986784948545357032e-01 1.215819889399032960e-01 1.206683613851115833e-01 8.028788289417856383e-01
9.143047682560853318e+00 1.994263864990695190e-01 1.221907361357770505e-01 1.211014749521790168e-01 8.049790826337661631e-01
9.153051017005667589e+00 2.001753297563489686e-01 1.228012050292139057e-01 1.215355902541005034e-01 8.070838645163109781e-01
9.163054351450483637e+00 2.009253913496039379e-01 1.234136100837665007e-01 1.219708348753102134e-01 8.091927316068061593e-01
9.173057685895297908e+00 2.016756276366527545e-01 1.240268174678487850e-01 1.224061718174765806e-01 8.113057804413036367e-01
9.183061020340112179e+00 2.024259323075816297e-01 1.246407003020297138e-01 1.228414790168138315e-01 8.134229793986006429e-01
9.193064354784928227e+00 2.031777004894591010e-01 1.252567049473045646e-01 1.232782019118112971e-01 8.155451218118375811e-01
9.203067689229742498e+00 2.039305697813637575e-01 1.258742963135847104e-01 1.237159036771790926e-01 8.176726509900567041e-01
9.213071023674556770e+00 2.046842534787540746e-01 1.264930527436188556e-01 1.241542234822578528e-01 8.198057280367199162e-01
9.223074358119372818e+00 2.054400673712410696e-01 1.271142622368374719e-01 1.245944598521857710e-01 8.219449553218647342e-01
9.233077692564187089e+00 2.061971231279900452e-01 1.277371443881127611e-01 1.250357629385046021e-01 8.240895466101225697e-01
9.243081027009001360e+00 2.069543598147441654e-01 1.283609063840744080e-01 1.254771839225758134e-01 8.262381909842680949e-01
9.253084361453817408e+00 2.077122081082808103e-01 1.289859938146144525e-01 1.259191693276539292e-01 8.283911818206216582e-01
9.263087695898631679e+00 2.084710783706889836e-01 1.296129134600772503e-01 1.263621660227434718e-01 8.305483355746188234e-01
9.273091030343447727e+00 2.092319010181286909e-01 1.302424264041765478e-01 1.268070361631047638e-01 8.327106736870748538e-01
9.283094364788261998e+00 2.099949874689560902e-01 1.308744585718422948e-01 1.272539278006056818e-01 8.348796602176741244e-01
9.293097699233076270e+00 2.107597850843321852e-01 1.315086246516627144e-01 1.277023520425630276e-01 8.370544522232741258e-01
9.303101033677892318e+00 2.115259979784882283e-01 1.321448121461891168e-01 1.281520880918863015e-01 8.392343181735870683e-01
9.313104368122706589e+00 2.122927494425195794e-01 1.327822387164102058e-01 1.286022859486136427e-01 8.414184150554950836e-01
9.323107702567522637e+00 2.130609194759089664e-01 1.334215778823674148e-01 1.290537431537452651e-01 8.436079015210399268e-01
9.333111037012336908e+00 2.138306643732249823e-01 1.340625966646796507e-01 1.295064510461041707e-01 8.458042290343339431e-01
9.343114371457151179e+00 2.146009209481438973e-01 1.347042333977252759e-01 1.299593418295932612e-01 8.480069964914117575e-01
9.353117705901967227e+00 2.153717288782025230e-01 1.353468458080139825e-01 1.304125870605681026e-01 8.502151384097783593e-01
9.363121040346781498e+00 2.161436680201037908e-01 1.359912471177828208e-01 1.308668606846142279e-01 8.524279692907121841e-01
9.373124374791595770e+00 2.169161849826329869e-01 1.366365343628856976e-01 1.313214587690367252e-01 8.546465538915239968e-01
9.383127709236411818e+00 2.176887460636078575e-01 1.372820845157235181e-01 1.317758040230029293e-01 8.568710022966141704e-01
9.393131043681226089e+00 2.184625737107920018e-01 1.379294263501296969e-01 1.322312524692840496e-01 8.591007677398334597e-01
9.403134378126040360e+00 2.192384552138557652e-01 1.385794647064099716e-01 1.326886449995618722e-01 8.613358361484626524e-01
9.413137712570856408e+00 2.200164004339570656e-01 1.392321796412397394e-01 1.331479756433054107e-01 8.635762582289140399e-01
9.423141047015670679e+00 2.207961379004462765e-01 1.398871407734708638e-01 1.336089016635714222e-01 8.658225047801769714e-01
9.433144381460486727e+00 2.215775983237800728e-01 1.405444002497295841e-01 1.340714037500010392e-01 8.680741927207752395e-01
9.443147715905300998e+00 2.223606658155131144e-01 1.412039534564711596e-01 1.345354103178491856e-01 8.703308404322502856e-01
9.453151050350115270e+00 2.231448687931720243e-01 1.418652445554426933e-01 1.350004083364770846e-01 8.725924585709424752e-01
9.463154384794931318e+00 2.239297458183898692e-01 1.425278051714282956e-01 1.354659290129245353e-01 8.748588576623604895e-01
9.473157719239745589e+00 2.247149160885587027e-01 1.431914231635183499e-01 1.359316612656113477e-01 8.771292722444177237e-01
9.483161053684561637e+00 2.255005711293631421e-01 1.438561894190440449e-01 1.363977527486291419e-01 8.794041740179316946e-01
9.493164388129375908e+00 2.262876927765618551e-01 1.445231422337307226e-01 1.368652141490150076e-01 8.816838641947519761e-01
9.503167722574190179e+00 2.270762801294018141e-01 1.451924026861466932e-01 1.373340970893519586e-01 8.839678980424472421e-01
9.513171057019006227e+00 2.278662037069496826e-01 1.458634371460013068e-01 1.378040899235735695e-01 8.862577018517123761e-01
9.523174391463820498e+00 2.286573932732706149e-01 1.465362467788001999e-01 1.382751500296456326e-01 8.885529946873846896e-01
9.533177725908634770e+00 2.294487665383275199e-01 1.472099067415467422e-01 1.387462548098946369e-01 8.908527119580995635e-01
9.543181060353450818e+00 2.302400964975960251e-01 1.478841229968057835e-01 1.392171506957960436e-01 8.931568930489991454e-01
9.553184394798265089e+00 2.310320695175045180e-01 1.485595406766633264e-01 1.396885109670435166e-01 8.954660022896563376e-01
9.563187729243079360e+00 2.318248143014876028e-01 1.492363055557115736e-01 1.401604681792581464e-01 8.977800985877457673e-01
9.573191063687895408e+00 2.326179947854664365e-01 1.499140394433302326e-01 1.406326610987038428e-01 9.000992112964802949e-01
9.583194398132709679e+00 2.334116575269156446e-01 1.505926014014095649e-01 1.411050417241677679e-01 9.024241071326760677e-01
9.593197732577525727e+00 2.342065664390226842e-01 1.512728743836358469e-01 1.415784302501768288e-01 9.047546986551271431e-01
9.603201067022339998e+00 2.350030665924926765e-01 1.519553016045760152e-01 1.420532229818886327e-01 9.070907393449116896e-01
9.613204401467154270e+00 2.358006012690731790e-01 1.526393235330591736e-01 1.425288629023276077e-01 9.094319492007409966e-01
9.623207735911970317e+00 2.365988522878629263e-01 1.533246110945975516e-01 1.430050134019865971e-01 9.117782920944457192e-01
9.633211070356784589e+00 2.373987539522142975e-01 1.540120452871754364e-01 1.434825828953034954e-01 9.141304175758931949e-01
9.643214404801600637e+00 2.382002236443709897e-01 1.547015151814245260e-01 1.439614808284064851e-01 9.164883462750954557e-01
9.653217739246414908e+00 2.390018518695787297e-01 1.553916038593850801e-01 1.444402902932560850e-01 9.188514339739212167e-01
9.663221073691229179e+00 2.398038745098647062e-01 1.560825585143449379e-01 1.449192484614223730e-01 9.212197771465753249e-01
9.673224408136045227e+00 2.406061935074413072e-01 1.567743067309442795e-01 1.453982583516525429e-01 9.235932782295135368e-01
9.683227742580859498e+00 2.414085172092420573e-01 1.574666091724172545e-01 1.458770475715241155e-01 9.259716249498090024e-01
9.693231077025673770e+00 2.422111424858962025e-01 1.581596299211446288e-01 1.463558541170645322e-01 9.283554206303882284e-01
9.703234411470489817e+00 2.430139258047221418e-01 1.588531729629351630e-01 1.468345067189284758e-01 9.307447924959266761e-01
9.713237745915304089e+00 2.438169067149459635e-01 1.595472878398742911e-01 1.473130367123490492e-01 9.331397530337769419e-01
9.723241080360118360e+00 2.446199900997786669e-01 1.602419199664814609e-01 1.477913658579451395e-01 9.355401123542282926e-01
9.733244414804934408e+00 2.454229786287368542e-01 1.609369729507478253e-01 1.482693481045825323e-01 9.379454110110850840e-01
9.743247749249748679e+00 2.462269989043424645e-01 1.616337780696186222e-01 1.487482135825823337e-01 9.403554353538381427e-01
9.753251083694564727e+00 2.470319500460270157e-01 1.623321465382390194e-01 1.492278111063611024e-01 9.427704684606393881e-01
9.763254418139378998e+00 2.478375549592650440e-01 1.630314853141916209e-01 1.497077117109386624e-01 9.451915076858944387e-01
9.773257752584193270e+00 2.486449104396078746e-01 1.637330636798851602e-01 1.501891066124969587e-01 9.476184283614762505e-01
9.783261087029009317e+00 2.494533764375027329e-01 1.644361638310768425e-01 1.506713182144353569e-01 9.500512199966926197e-01
9.793264421473823589e+00 2.502618058738894091e-01 1.651394807033068901e-01 1.511531104926931157e-01 9.524899415090055665e-01
9.803267755918639637e+00 2.510702812559675867e-01 1.658430969867986104e-01 1.516345391618620364e-01 9.549346535632059485e-01
9.813271090363453908e+00 2.518785651373872114e-01 1.665466234000515522e-01 1.521152972194079467e-01 9.573857827467920911e-01
9.823274424808268179e+00 2.526869315127819315e-01 1.672504905469748560e-01 1.525957472237891577e-01 9.598428941406049741e-01
9.833277759253084227e+00 2.534952178196993589e-01 1.679548597905010654e-01 1.530758791232697535e-01 9.623047791639709470e-01
9.843281093697898498e+00 2.543036603107597937e-01 1.686600868918239349e-01 1.535559966575129609e-01 9.647711289490872311e-01
9.853284428142712770e+00 2.551131690576902145e-01 1.693671735622961638e-01 1.540370549025663061e-01 9.672420357215980591e-01
9.863287762587528817e+00 2.559234323220931917e-01 1.700758793612887343e-01 1.545187717276882977e-01 9.697171201293275367e-01
9.873291097032343089e+00 2.567340903570509703e-01 1.707857179851030582e-01 1.550007329279959600e-01 9.721966817216672885e-01
9.883294431477157360e+00 2.575451385732636655e-01 1.714963423330766734e-01 1.554827635792310758e-01 9.746819383564147010e-01
9.893297765921973408e+00 2.583567100909935355e-01 1.722077140909565596e-01 1.559649011675174890e-01 9.771735593373882534e-01
9.903301100366787679e+00 2.591678574379406852e-01 1.729192307818896990e-01 1.564463537039134655e-01 9.796699186408749371e-01
9.913304434811603727e+00 2.599780583464902373e-01 1.736304837572262838e-01 1.569266615719078495e-01 9.821704025915711789e-01
9.923307769256417998e+00 2.607873369464377977e-01 1.743409094816443794e-01 1.574055663951325068e-01 9.846771070626016975e-01
9.933311103701232270e+00 2.615954654401464463e-01 1.750502373437000936e-01 1.578828024105254912e-01 9.871900872441392583e-01
9.943314438146048317e+00 2.624032357481529409e-01 1.757595142871938299e-01 1.583592944058613006e-01 9.897088042720435519e-01
9.953317772590862589e+00 2.632105459764230160e-01 1.764686666342315524e-01 1.588349614325471615e-01 9.922331322229126505e-01
9.963321107035678637e+00 2.640167989678604554e-01 1.771771552797169191e-01 1.593092318681192943e-01 9.947626225456241977e-01
9.973324441480492908e+00 2.648231895583235129e-01 1.778861537540096793e-01 1.597833054611824677e-01 9.972978900803455282e-01
9.983327775925307179e+00 2.656299437589083601e-01 1.785959864769315897e-01 1.602574484332530691e-01 9.998386919787567439e-01
9.993331110370123227e+00 2.664362871965276214e-01 1.793057950104609277e-01 1.607308134526174159e-01 1.002384974678497631e+00
1.000333444481493750e+01 1.292869605625173723e-01 7.865209585392808622e-02 7.714615108412807565e-02 7.917489063111370351e-01
1.001333777925975177e+01 1.293918159861025541e-01 7.879810786092332486e-02 7.718874462581609697e-02 7.934995940630260591e-01
1.002334111370456782e+01 1.294969632788249003e-01 7.894568116926094226e-02 7.723296767374926430e-02 7.952536683585051946e-01
1.003334444814938209e+01 1.296010875015187469e-01 7.909387366587838919e-02 7.727792732304733514e-02 7.970105446291348983e-01
1.004334778259419636e+01 1.297038154230502616e-01 7.924221646518299356e-02 7.732313050815549371e-02 7.987699614530733294e-01
1.005335111703901241e+01 1.298047705683064712e-01 7.939005489797679171e-02 7.736795348561301133e-02 8.005319914868126441e-01
1.006335445148382668e+01 1.299039990688102275e-01 7.953759446819831658e-02 7.741276867716140320e-02 8.022972405062354095e-01
1.007335778592864273e+01 1.300024490341144534e-01 7.968572724727172873e-02 7.745838813016184266e-02 8.040657899554489729e-01
1.008336112037345700e+01 1.301003287220434679e-01 7.983475500817902026e-02 7.750504269971042470e-02 8.058373571497694510e-01
1.009336445481827127e+01 1.301980386032160208e-01 7.998473149346915778e-02 7.755297973828578773e-02 8.076130716186458169e-01
1.010336778926308732e+01 1.302952231928128091e-01 8.013559619540246148e-02 7.760211932438500215e-02 8.093924914918481095e-01
1.011337112370790159e+01 1.303908052820831054e-01 8.028667041260699466e-02 7.765171484080289621e-02 8.111745884414617302e-01
1.012337445815271764e+01 1.304843500422433467e-01 8.043710810984347481e-02 7.770109002293225375e-02 8.129600519125020908e-01
1.013337779259753191e+01 1.305757595207575894e-01 8.058695788936708071e-02 7.775026336928272941e-02 8.147485842286551483e-01
1.014338112704234618e+01 1.306654222575288071e-01 8.073640507453860859e-02 7.779940143152908050e-02 8.165403696042801140e-01
1.015338446148716223e+01 1.307539258225181855e-01 8.088566011948516987e-02 7.784871062352693993e-02 8.183358661465055528e-01
1.016338779593197650e+01 1.308415580643930431e-01 8.103549277678170903e-02 7.789894110967934826e-02 8.201347746054667986e-01
1.017339113037679077e+01 1.309292165447892842e-01 8.118704569971484097e-02 7.795129536042848251e-02 8.219375016981872450e-01
1.018339446482160682e+01 1.310168199379526666e-01 8.133991239197010947e-02 7.800528083969648918e-02 8.237438642599859140e-01
1.019339779926642109e+01 1.311032368218660871e-01 8.149266884924721843e-02 7.805969162425704932e-02 8.255543755317968913e-01
1.020340113371123536e+01 1.311888192207988912e-01 8.164544007500357248e-02 7.811477495683188943e-02 8.273697769584350548e-01
1.021340446815605141e+01 1.312740454573207705e-01 8.179934000422300899e-02 7.817136114601187791e-02 8.291887093204191039e-01
1.022340780260086568e+01 1.313586679382349187e-01 8.195444418386867158e-02 7.822942186054379632e-02 8.310103996771950330e-01
1.023341113704568173e+01 1.314424678356558851e-01 8.211031048164767199e-02 7.828861324890921958e-02 8.328352479561809130e-01
1.024341447149049600e+01 1.315257762224757987e-01 8.226674940269704250e-02 7.834888872069577237e-02 8.346642890376175794e-01
1.025341780593531027e+01 1.316091844762379559e-01 8.242420263003778780e-02 7.841069386665025509e-02 8.364978808634173646e-01
1.026342114038012632e+01 1.316914347685401721e-01 8.258227060310645296e-02 7.847354122336375193e-02 8.383344500611307204e-01
1.027342447482494059e+01 1.317722590233174618e-01 8.274066339848841489e-02 7.853706873024081381e-02 8.401736027391158990e-01
1.028342780926975664e+01 1.318516149834635665e-01 8.289910340572785585e-02 7.860097753049599678e-02 8.420154109513080520e-01
1.029343114371457091e+01 1.319295924728755287e-01 8.305737696188021657e-02 7.866533837358061221e-02 8.438611401748429275e-01
1.030343447815938518e+01 1.320062880160231267e-01 8.321555465330866819e-02 7.873039920929178481e-02 8.457114323459105076e-01
1.031343781260420123e+01 1.320801148240526302e-01 8.337269847153212787e-02 7.879486803330970623e-02 8.475637925143457707e-01
1.032344114704901550e+01 1.321516088866271921e-01 8.352947592408008215e-02 7.885927780076032456e-02 8.494178335907562882e-01
1.033344448149382977e+01 1.322225371646889580e-01 8.368715555970777931e-02 7.892509250037409163e-02 8.512753721940955476e-01
1.034344781593864582e+01 1.322931350146671903e-01 8.384569328129638788e-02 7.899231716694889160e-02 8.531368962534588984e-01
1.035345115038346009e+01 1.323636299485208279e-01 8.400545184795174536e-02 7.906131770949299808e-02 8.550023594474297495e-01
1.036345448482827436e+01 1.324338131671709273e-01 8.416627289189991534e-02 7.913194640833440263e-02 8.568716340171164125e-01
1.037345781927309041e+01 1.325044289073669668e-01 8.432908153782128768e-02 7.920511397720100821e-02 8.587447758165076550e-01
1.038346115371790468e+01 1.325749005360840893e-01 8.449314940470462054e-02 7.928016306319259077e-02 8.606218893946212534e-01
1.039346448816272073e+01 1.326440939565440846e-01 8.465712665103963808e-02 7.935575428761591776e-02 8.625027224647461299e-01
1.040346782260753500e+01 1.327125797474489055e-01 8.482206710238084091e-02 7.943297353013153983e-02 8.643871107890223060e-01
1.041347115705234927e+01 1.327802431662987726e-01 8.498805111848609095e-02 7.951203933483853847e-02 8.662752104521409535e-01
1.042347449149716532e+01 1.328475258028348760e-01 8.515507396682517327e-02 7.959282222926761241e-02 8.681672023385683667e-01
1.043347782594197959e+01 1.329140783267996062e-01 8.532241996098823000e-02 7.967447468571484115e-02 8.700628748042239513e-01
1.044348116038679564e+01 1.329789936168259135e-01 8.548908886914809158e-02 7.975612111014854233e-02 8.719623355861182423e-01
1.045348449483160991e+01 1.330425439464994475e-01 8.565540615324189477e-02 7.983830870602556806e-02 8.738663090317881910e-01
1.046348782927642418e+01 1.331062068742713822e-01 8.582289068262811960e-02 7.992242361997786704e-02 8.757749098202759486e-01
1.047349116372124023e+01 1.331707096957581715e-01 8.599218442420031305e-02 8.000896175367877561e-02 8.776880520738232772e-01
1.048349449816605450e+01 1.332346814283343617e-01 8.616199024290942254e-02 8.009678302670468486e-02 8.796055693605842052e-01
1.049349783261086877e+01 1.332979113411153771e-01 8.633195443785279810e-02 8.018564960728351287e-02 8.815278560353460025e-01
1.050350116705568482e+01 1.333616133831369011e-01 8.650340592448803323e-02 8.027686152924830287e-02 8.834551587093799618e-01
1.051350450150049909e+01 1.334248774090939782e-01 8.667536690870426830e-02 8.036937437031649312e-02 8.853869691064828462e-01
1.052350783594531336e+01 1.334864913514471063e-01 8.684655953706331422e-02 8.046189624108415761e-02 8.873228247992391848e-01
1.053351117039012941e+01 1.335466909968250071e-01 8.701774933672426493e-02 8.055510086554572291e-02 8.892619539361691361e-01
1.054351450483494368e+01 1.336066381048936769e-01 8.719002217529096821e-02 8.065014881967186300e-02 8.912050924945438268e-01
1.055351783927975973e+01 1.336666340792231900e-01 8.736337710308357540e-02 8.074714455915937839e-02 8.931529757490364041e-01
1.056352117372457400e+01 1.337259471162916824e-01 8.753721163345236367e-02 8.084544016233780050e-02 8.951050210705604471e-01
1.057352450816938827e+01 1.337850947534286183e-01 8.771224417259228245e-02 8.094560281313913086e-02 8.970607561055332635e-01
1.058352784261420432e+01 1.338448107040663138e-01 8.788915359068250055e-02 8.104820284965107147e-02 8.990202110349937437e-01
1.059353117705901859e+01 1.339045871144381727e-01 8.806688378171466380e-02 8.115250563625986402e-02 9.009847042993632815e-01
1.060353451150383464e+01 1.339642662301160081e-01 8.824549980164454743e-02 8.125886462875558935e-02 9.029546880838862366e-01
1.061353784594864891e+01 1.340236695860781979e-01 8.842537798794884718e-02 8.136761144350447561e-02 9.049292822210953657e-01
1.062354118039346318e+01 1.340826742090777679e-01 8.860624370458379528e-02 8.147846152797999508e-02 9.069085485200421015e-01
1.063354451483827923e+01 1.341413319207268584e-01 8.878836350546304157e-02 8.159172613043971789e-02 9.088923307951943809e-01
1.064354784928309350e+01 1.341988183635925980e-01 8.897094655767912030e-02 8.170656619772684315e-02 9.108801035806484148e-01
1.065355118372790777e+01 1.342563103451971940e-01 8.915460189821024228e-02 8.182342588036370379e-02 9.128725265668965472e-01
1.066355451817272382e+01 1.343151055216750545e-01 8.934059284438379545e-02 8.194355580691208008e-02 9.148700782423028199e-01
1.067355785261753809e+01 1.343741187035570606e-01 8.952838936300666628e-02 8.206645336885894093e-02 9.168717217011492782e-01
1.068356118706235236e+01 1.344323177633481303e-01 8.971645081021530077e-02 8.219048978484101708e-02 9.188774404522620509e-01
1.069356452150716841e+01 1.344894974713704006e-01 8.990487467229890672e-02 8.231568753046267228e-02 9.208865833282728897e-01
1.070356785595198268e+01 1.345458862485588714e-01 9.009428131471372558e-02 8.244295969833777271e-02 9.228994779980570495e-01
1.071357119039679873e+01 1.346021207925114094e-01 9.028467698449682555e-02 8.257253520259884294e-02 9.249176726510974778e-01
1.072357452484161300e+01 1.346583452972508199e-01 9.047638668656368677e-02 8.270438571247253068e-02 9.269400783023755697e-01
1.073357785928642727e+01 1.347145395931678147e-01 9.066972177051302317e-02 8.283887009992518813e-02 9.289663675672464871e-01
1.074358119373124332e+01 1.347710457661707439e-01 9.086479329939772809e-02 8.297644973037231197e-02 9.309977908073447939e-01
1.075358452817605759e+01 1.348273480948443126e-01 9.106096692093634815e-02 8.311614593785959793e-02 9.330334318736082100e-01
1.076358786262087364e+01 1.348828812144854949e-01 9.125792457925964440e-02 8.325753173927545603e-02 9.350724877984182282e-01
1.077359119706568791e+01 1.349370502088237389e-01 9.145529848805275530e-02 8.340051984833590781e-02 9.371151092173747310e-01
1.078359453151050218e+01 1.349911063858416360e-01 9.165422155412653038e-02 8.354614153250392028e-02 9.391616308929062740e-01
1.079359786595531823e+01 1.350462829174074175e-01 9.185578238532735029e-02 8.369545629213825944e-02 9.412125906827163435e-01
1.080360120040013250e+01 1.351018275113101685e-01 9.205896276102373821e-02 8.384753749885737184e-02 9.432682553442955919e-01
1.081360453484494677e+01 1.351587608912134808e-01 9.226458558999542370e-02 8.400309083248690134e-02 9.453289548356903493e-01
1.082360786928976282e+01 1.352166924301711481e-01 9.247222994476844704e-02 8.416168531445920864e-02 9.473945514511288302e-01
1.083361120373457709e+01 1.352746359111777208e-01 9.268098373879957164e-02 8.432250519256698218e-02 9.494648059025018183e-01
1.084361453817939136e+01 1.353332747463819041e-01 9.289201975979879955e-02 8.448680811131834001e-02 9.515394887662644852e-01
1.085361787262420741e+01 1.353923132769294657e-01 9.310507202009550565e-02 8.465432155906142675e-02 9.536184138057196558e-01
1.086362120706902168e+01 1.354515307612712827e-01 9.331990045204134610e-02 8.482467774678378869e-02 9.557012178734249908e-01
1.087362454151383773e+01 1.355114221002700903e-01 9.353691475728308224e-02 8.499823346809165514e-02 9.577880528162278084e-01
1.088362787595865200e+01 1.355729954871343068e-01 9.375665425969259559e-02 8.517545091622598374e-02 9.598797152206585137e-01
1.089363121040346627e+01 1.356354612164827333e-01 9.397870473919893441e-02 8.535591080395919794e-02 9.619754051084211666e-01
1.090363454484828232e+01 1.356972119861080961e-01 9.420188364814741089e-02 8.553841752997669301e-02 9.640739549720299673e-01
1.091363787929309659e+01 1.357582674405747036e-01 9.442563972413856033e-02 8.572255122856911602e-02 9.661764249838294960e-01
1.092364121373791264e+01 1.358192074169773667e-01 9.465016242385752843e-02 8.590864688312939423e-02 9.682838529322466137e-01
1.093364454818272691e+01 1.358806102138095384e-01 9.487614158219630223e-02 8.609722468172840981e-02 9.703959133672528381e-01
1.094364788262754118e+01 1.359428338763029875e-01 9.510391955602619241e-02 8.628891666278074024e-02 9.725133554119133050e-01
1.095365121707235723e+01 1.360065917699271598e-01 9.533419267349708959e-02 8.648473434548484273e-02 9.746370835251866316e-01
1.096365455151717150e+01 1.360718451653190053e-01 9.556704776234106746e-02 8.668432617381731375e-02 9.767659641179509133e-01
1.097365788596198577e+01 1.361383700416383957e-01 9.580208495112224609e-02 8.688731228814176866e-02 9.789001914985039354e-01
1.098366122040680182e+01 1.362052919914933102e-01 9.603834578437341063e-02 8.709302646939635906e-02 9.810401776822091913e-01
1.099366455485161609e+01 1.362717266539169025e-01 9.627546055601782227e-02 8.730106850401558871e-02 9.831848283502347963e-01
1.100366788929643036e+01 9.843158758065251313e-02 6.440637332170107143e-02 7.234347491568436650e-02 8.162751919647794896e-01
1.101367122374124641e+01 9.862716799776927168e-02 6.479713245913461261e-02 7.278231913053480329e-02 8.179572051912475938e-01
1.102367455818606068e+01 9.882841343195601647e-02 6.519309279677276692e-02 7.322708670704214384e-02 8.196431259157109794e-01
1.103367789263087673e+01 9.903487219738786596e-02 6.559343702354483718e-02 7.367703236024186753e-02 8.213330068458475353e-01
1.104368122707569100e+01 9.924626455508546441e-02 6.599813268953791390e-02 7.413206723952615873e-02 8.230263110111831759e-01
1.105368456152050527e+01 9.946192405153864158e-02 6.640771555028858464e-02 7.459267094128976816e-02 8.247219486209712569e-01
1.106368789596532132e+01 9.968187123983870968e-02 6.682225584247949990e-02 7.505890230354400616e-02 8.264198426267340691e-01
1.107369123041013559e+01 9.990695014457465217e-02 6.724179593565897395e-02 7.553080001456072279e-02 8.281208385016199935e-01
1.108369456485495164e+01 1.001367971463193590e-01 6.766615957395530345e-02 7.600814481914645870e-02 8.298243756486405331e-01
1.109369789929976591e+01 1.003709623384580613e-01 6.809461445196343665e-02 7.649021939312121432e-02 8.315302269428362925e-01
1.110370123374458018e+01 1.006095392940458827e-01 6.852774576709583232e-02 7.697762751085962529e-02 8.332384081570064494e-01
1.111370456818939623e+01 1.008539231932748942e-01 6.896750553498336156e-02 7.747221250748362320e-02 8.349493260289913010e-01
1.112370790263421050e+01 1.011039298892235927e-01 6.941314234703384323e-02 7.797322546060918291e-02 8.366629717294907786e-01
1.113371123707902477e+01 1.013593447200675374e-01 6.986321417539780032e-02 7.847932591096591637e-02 8.383800265845449129e-01
1.114371457152384082e+01 1.016212502433795628e-01 7.031837117508960011e-02 7.899125918509254662e-02 8.401019589648855979e-01
1.115371790596865509e+01 1.018895209527632684e-01 7.077915010232024851e-02 7.950950604946498135e-02 8.418281863542430576e-01
1.116372124041346936e+01 1.021640720301007638e-01 7.124551801066257573e-02 8.003397326022208824e-02 8.435583259119119326e-01
1.117372457485828541e+01 1.024446233455469785e-01 7.171694147164515976e-02 8.056426173062979090e-02 8.452928884769933537e-01
1.118372790930309968e+01 1.027306787605053590e-01 7.219257327902070531e-02 8.109945842470923927e-02 8.470313029198942578e-01
1.119373124374791573e+01 1.030223058592494717e-01 7.267272066749988491e-02 8.163975215547515651e-02 8.487729716133374236e-01
1.120373457819273000e+01 1.033203899098935480e-01 7.315819496136591327e-02 8.218605478126843333e-02 8.505191025218392653e-01
1.121373791263754427e+01 1.036243162091300962e-01 7.364853298298068562e-02 8.273790823019004648e-02 8.522691834019592294e-01
1.122374124708236032e+01 1.039334872762176232e-01 7.414370024675516480e-02 8.329513413667534449e-02 8.540218185627519443e-01
1.123374458152717459e+01 1.042488978305118608e-01 7.464420949196140520e-02 8.385827084067996873e-02 8.557780883718317799e-01
1.124374791597199064e+01 1.045700723364381829e-01 7.514929244995945112e-02 8.442663260821986482e-02 8.575381511262314405e-01
1.125375125041680491e+01 1.048968614262588556e-01 7.565915150892801866e-02 8.500049718970088819e-02 8.593021065786085044e-01
1.126375458486161918e+01 1.052295849215949680e-01 7.617421918428875227e-02 8.558027804815104833e-02 8.610700489702430849e-01
1.127375791930643523e+01 1.055681388997033038e-01 7.669416463734506084e-02 8.616557775829729315e-02 8.628416711281329254e-01
1.128376125375124950e+01 1.059124805399864477e-01 7.721865520023024620e-02 8.675612857715039872e-02 8.646173952216500425e-01
1.129376458819606377e+01 1.062624072410427306e-01 7.774767358657284910e-02 8.735191829371836969e-02 8.663970085257504117e-01
1.130376792264087982e+01 1.066191085296783053e-01 7.828206975880937224e-02 8.795364207789110877e-02 8.681808152043134497e-01
1.131377125708569409e+01 1.069813516382605856e-01 7.882089816589150921e-02 8.856030838951273187e-02 8.699675204812957752e-01
1.132377459153050836e+01 1.073482555838154995e-01 7.936364194077738521e-02 8.917155235160603710e-02 8.717570254355141435e-01
1.133377792597532441e+01 1.077199931359517915e-01 7.990922445192805146e-02 8.978627414050800726e-02 8.735500161524893947e-01
1.134378126042013868e+01 1.080966745921497496e-01 8.045764462195741096e-02 9.040446684569161673e-02 8.753466430422972566e-01
1.135378459486495473e+01 1.084795503021243335e-01 8.101087261731990119e-02 9.102814515255301664e-02 8.771476781299081260e-01
1.136378792930976900e+01 1.088682559328370686e-01 8.156909035324329260e-02 9.165743285387284445e-02 8.789522595718771703e-01
1.137379126375458327e+01 1.092632971569894446e-01 8.213232718206180116e-02 9.229233004804412999e-02 8.807608772113646456e-01
1.138379459819939932e+01 1.096655981344375891e-01 8.270050368569818733e-02 9.293270051216490080e-02 8.825745145682408754e-01
1.139379793264421359e+01 1.100744805166076479e-01 8.327342184411548609e-02 9.357834847662592492e-02 8.843924250347907634e-01
1.140380126708902964e+01 1.104890610941194479e-01 8.385076650405438869e-02 9.422897247510501895e-02 8.862137045810426494e-01
1.141380460153384391e+01 1.109091470566253013e-01 8.443248730082043851e-02 9.488445406936560356e-02 8.880377882482640706e-01
1.142380793597865818e+01 1.113347733964146768e-01 8.501865562349045224e-02 9.554479836077804655e-02 8.898643440692050044e-01
1.143381127042347423e+01 1.117668046961122486e-01 8.560959969811515746e-02 9.621039631449378182e-02 8.916946427107408368e-01
1.144381460486828850e+01 1.122049700992912152e-01 8.620499944900182621e-02 9.688092151825093701e-02 8.935284993765657546e-01
1.145381793931310277e+01 1.126489368010180625e-01 8.680527128149333194e-02 9.755681057675995305e-02 8.953652876079654099e-01
1.146382127375791882e+01 1.130992370250060441e-01 8.741028417189090904e-02 9.823799414485935577e-02 8.972061315239377999e-01
1.147382460820273309e+01 1.135553631805863994e-01 8.801909176347949559e-02 9.892345741541777593e-02 8.990506439543143324e-01
1.148382794264754736e+01 1.140171244354219043e-01 8.863188960384996151e-02 9.961334501145346909e-02 9.008981878626108886e-01
1.149383127709236341e+01 1.144844096063404454e-01 8.924866508201459436e-02 1.003076501178478686e-01 9.027486575146325132e-01
1.150383461153717768e+01 1.149564988972322649e-01 8.986916419176371740e-02 1.010061454281391269e-01 9.046013638735883600e-01
1.151383794598199373e+01 1.154339033623053706e-01 9.049374450434788386e-02 1.017092266398862827e-01 9.064569655310864560e-01
1.152384128042680800e+01 1.159179526124797660e-01 9.112282371174759699e-02 1.024173141649681179e-01 9.083170705962856362e-01
1.153384461487162227e+01 1.164093235460327003e-01 9.175676104205623962e-02 1.031306962569614044e-01 9.101820423531452597e-01
1.154384794931643832e+01 1.169071511169178651e-01 9.239535423844380535e-02 1.038491465517809020e-01 9.120506866403476076e-01
1.155385128376125259e+01 1.174103869147419266e-01 9.303739131330211742e-02 1.045715299665068293e-01 9.139228277272409828e-01
1.156385461820606864e+01 1.179195960535109333e-01 9.368344594456619323e-02 1.052984523135749167e-01 9.157990282528751802e-01
1.157385795265088291e+01 1.184352744668982771e-01 9.433373938099365308e-02 1.060300675588710523e-01 9.176795198839676759e-01
1.158386128709569718e+01 1.189578530123868161e-01 9.498847745299049405e-02 1.067664941863501471e-01 9.195643529036481301e-01
1.159386462154051323e+01 1.194874178335171983e-01 9.564832381739184208e-02 1.075083998654192824e-01 9.214531545526312151e-01
1.160386795598532750e+01 1.200238741474352472e-01 9.631259417440451998e-02 1.082551923337911476e-01 9.233468373370622428e-01
1.161387129043014177e+01 1.205674125905637772e-01 9.698143371889374198e-02 1.090070098002356991e-01 9.252455603853775301e-01
1.162387462487495782e+01 1.211179383304511054e-01 9.765560366244507851e-02 1.097645546755047635e-01 9.271482529186418908e-01
1.163387795931977209e+01 1.216755110682089663e-01 9.833541081205154910e-02 1.105281186793388160e-01 9.290546623705031593e-01
1.164388129376458636e+01 1.222405962914472760e-01 9.902091721101750899e-02 1.112977422344955392e-01 9.309653287888469686e-01
1.165388462820940241e+01 1.228121880238712410e-01 9.971106043823917131e-02 1.120723525818428518e-01 9.328796059516415440e-01
1.166388796265421668e+01 1.233892334234057420e-01 1.004047709887419398e-01 1.128508796817846022e-01 9.347968468208678328e-01
1.167389129709903273e+01 1.239727279953971167e-01 1.011029905208736118e-01 1.136342725778141105e-01 9.367177971513963586e-01
1.168389463154384700e+01 1.245629441226580730e-01 1.018058417809792338e-01 1.144226752421832471e-01 9.386428962759701955e-01
1.169389796598866127e+01 1.251593336085440322e-01 1.025125654032078004e-01 1.152153091491093240e-01 9.405719198379534074e-01
1.170390130043347732e+01 1.257616728995258615e-01 1.032230116974249406e-01 1.160119853854517102e-01 9.425044874765630132e-01
1.171390463487829159e+01 1.263704489970416955e-01 1.039375293834365888e-01 1.168130682113377727e-01 9.444411501913437812e-01
1.172390796932310764e+01 1.269851648747942208e-01 1.046559595987743840e-01 1.176184195732993681e-01 9.463814097717134777e-01
1.173391130376792191e+01 1.276056741261865080e-01 1.053784120116190298e-01 1.184281275937735939e-01 9.483248374523838287e-01
1.174391463821273618e+01 1.282321092786815331e-01 1.061047620518791729e-01 1.192420530653791333e-01 9.502717158269463615e-01
1.175391797265755223e+01 1.288634248612372524e-01 1.068342942004474189e-01 1.200594983828387058e-01 9.522211904679148686e-01
1.176392130710236650e+01 1.295011226598054566e-01 1.075684052834092186e-01 1.208817864155217886e-01 9.541739260093533570e-01
1.177392464154718077e+01 1.301459366109159743e-01 1.083073691555061085e-01 1.217091464958025004e-01 9.561306286421284995e-01
1.178392797599199682e+01 1.307967558929832852e-01 1.090504572207090239e-01 1.225408699202969603e-01 9.580903556462242454e-01
1.179393131043681109e+01 1.314532568055196138e-01 1.097971949085371074e-01 1.233764807475234149e-01 9.600530875188825197e-01
1.180393464488162536e+01 1.321153980310638409e-01 1.105472844911151026e-01 1.242157105502126602e-01 9.620192580154403039e-01
1.181393797932644141e+01 1.327835723817132052e-01 1.113011910593971893e-01 1.250590965212396988e-01 9.639894400242846606e-01
1.182394131377125568e+01 1.334580138909349234e-01 1.120589807119838355e-01 1.259067128708601102e-01 9.659640345788428339e-01
1.183394464821607173e+01 1.341391640183654255e-01 1.128208066083621341e-01 1.267587158247917567e-01 9.679436774989430559e-01
1.184394798266088600e+01 1.348271527316225460e-01 1.135868226648120011e-01 1.276152794272934488e-01 9.699285708071521128e-01
1.185395131710570027e+01 1.355215524798713267e-01 1.143568159125087913e-01 1.284761055503186866e-01 9.719178229670115687e-01
1.186395465155051632e+01 1.362225355778203251e-01 1.151310923451161206e-01 1.293414708767245680e-01 9.739112699810777984e-01
1.187395798599533059e+01 1.369296657612283641e-01 1.159093644963881259e-01 1.302110775287756983e-01 9.759084693696445933e-01
1.188396132044014664e+01 1.376420698545521570e-01 1.166908993656645271e-01 1.310841947848420397e-01 9.779088019415598243e-01
1.189396465488496091e+01 1.383602150354341365e-01 1.174762885297433584e-01 1.319614303621289286e-01 9.799125110003229500e-01
1.190396798932977518e+01 1.390842542031154316e-01 1.182655590948580582e-01 1.328428171700353766e-01 9.819198934594627337e-01
1.191397132377459123e+01 1.398140170397062509e-01 1.190584631349045491e-01 1.337280788560196165e-01 9.839308302927710637e-01
1.192397465821940550e+01 1.405497919454831990e-01 1.198551505641571036e-01 1.346174086763370914e-01 9.859459173274538468e-01
1.193397799266421977e+01 1.412917309510805242e-01 1.206559894260254007e-01 1.355112003344391414e-01 9.879651510467478692e-01
1.194398132710903582e+01 1.420390311841734088e-01 1.214609002365212576e-01 1.364093173729629960e-01 9.899869220776165157e-01
1.195398466155385009e+01 1.427907944759581049e-01 1.222685452095098046e-01 1.373104130268747725e-01 9.920112458120703414e-01
1.196398799599866436e+01 1.435472096117970386e-01 1.230787098345776376e-01 1.382143199434218428e-01 9.940390190527439440e-01
1.197399133044348041e+01 1.443086913905350377e-01 1.238924445658951684e-01 1.391221325791280050e-01 9.960699429265920113e-01
1.198399466488829468e+01 1.450761950809579537e-01 1.247106915294559915e-01 1.400347433712158807e-01 9.981043219394987176e-01
1.199399799933311073e+01 1.458503379473919392e-01 1.255332622318121316e-01 1.409519165918539929e-01 1.000143306239127616e+00
1.200400133377792500e+01 9.486995222182650900e-02 1.072108399243018317e-01 1.137437980193296005e-01 7.954049205028542735e-01
1.201400466822273927e+01 9.564782023101217612e-02 1.079533169656471947e-01 1.145239935040637119e-01 7.969149927118107657e-01
1.202400800266755532e+01 9.643053331429438102e-02 1.086983059277321639e-01 1.153069177518404320e-01 7.984276635077368622e-01
1.203401133711236959e+01 9.721814656180280401e-02 1.094458118689581871e-01 1.160925823044432065e-01 7.999431775129114408e-01
1.204401467155718564e+01 9.801007749810705660e-02 1.101952512658984917e-01 1.168803998585449672e-01 8.014613288022490734e-01
1.205401800600199991e+01 9.880553112868871446e-02 1.109458284504978853e-01 1.176695675134045577e-01 8.029817596261220602e-01
1.206402134044681418e+01 9.960584138886742489e-02 1.116992926038230388e-01 1.184617944515578836e-01 8.045041160196572116e-01
1.207402467489163023e+01 1.004105196635323716e-01 1.124555002138674237e-01 1.192569156989580353e-01 8.060277643785405122e-01
1.208402800933644450e+01 1.012183993181232228e-01 1.132132037475884201e-01 1.200536883035805275e-01 8.075524337677856268e-01
1.209403134378125877e+01 1.020290840216338257e-01 1.139717350681890146e-01 1.208514677146657751e-01 8.090785937463080835e-01
1.210403467822607482e+01 1.028428756014520967e-01 1.147315509103566250e-01 1.216507091665890578e-01 8.106063713003530680e-01
1.211403801267088909e+01 1.036604953036475152e-01 1.154935978033422572e-01 1.224523495609057822e-01 8.121358391946690292e-01
1.212404134711570336e+01 1.044824573992008954e-01 1.162582572590751678e-01 1.232567908041108384e-01 8.136677293611785933e-01
1.213404468156051941e+01 1.053087529973344150e-01 1.170251528252357343e-01 1.240636887093816282e-01 8.152029189216644101e-01
1.214404801600533368e+01 1.061389692462886836e-01 1.177940785382234762e-01 1.248728043645825070e-01 8.167405396122603412e-01
1.215405135045014973e+01 1.069736153542829027e-01 1.185658059921848723e-01 1.256848768239964276e-01 8.182800147274151836e-01
1.216405468489496400e+01 1.078122320455857375e-01 1.193398030241603069e-01 1.264993898734307620e-01 8.198216354012409779e-01
1.217405801933977827e+01 1.086542925985241048e-01 1.201154765465799468e-01 1.273157609033665483e-01 8.213655520627430873e-01
1.218406135378459432e+01 1.095006366854625324e-01 1.208935900176395656e-01 1.281347674555925187e-01 8.229124930030294882e-01
1.219406468822940859e+01 1.103517286777913053e-01 1.216751529870030712e-01 1.289573807830084462e-01 8.244616564264013459e-01
1.220406802267422464e+01 1.112066234394945702e-01 1.224591849230407953e-01 1.297826198978186407e-01 8.260127586034167191e-01
1.221407135711903891e+01 1.120654252099092668e-01 1.232452661434497027e-01 1.306101022750974505e-01 8.275669222962003246e-01
1.222407469156385318e+01 1.129286529717661719e-01 1.240342643653663118e-01 1.314406635575928739e-01 8.291235180093494694e-01
1.223407802600866923e+01 1.137969828919464521e-01 1.248271352027842535e-01 1.322752425997168468e-01 8.306823473981228556e-01
1.224408136045348350e+01 1.146704898721064431e-01 1.256236604164197856e-01 1.331136258904345171e-01 8.322436394533673232e-01
1.225408469489829777e+01 1.155465777940883065e-01 1.264210572624942797e-01 1.339530311563458809e-01 8.338066069909318978e-01
1.226408802934311382e+01 1.164253460031451221e-01 1.272197510837558276e-01 1.347938736393525516e-01 8.353710191695138398e-01
1.227409136378792809e+01 1.173071974627763747e-01 1.280202149161227543e-01 1.356366300632087241e-01 8.369371507722849213e-01
1.228409469823274236e+01 1.181923063467624907e-01 1.288224094926719021e-01 1.364812749860451757e-01 8.385055288561847897e-01
1.229409803267755841e+01 1.190824732798566321e-01 1.296281925072608199e-01 1.373296631857739702e-01 8.400767221398655060e-01
1.230410136712237268e+01 1.199765970599270953e-01 1.304363497471348610e-01 1.381805734677079012e-01 8.416502388261338785e-01
1.231410470156718873e+01 1.208732483984914508e-01 1.312451519924529852e-01 1.390322998321171233e-01 8.432263854618020638e-01
1.232410803601200300e+01 1.217734809636839416e-01 1.320558125477978295e-01 1.398860568607240284e-01 8.448056053696084700e-01
1.233411137045681727e+01 1.226777696295329179e-01 1.328691636135032605e-01 1.407426576725670786e-01 8.463875123034334536e-01
1.234411470490163332e+01 1.235854282409753757e-01 1.336847761500081500e-01 1.416016617207090933e-01 8.479715551232978044e-01
1.235411803934644759e+01 1.244969771578451762e-01 1.345030389520964209e-01 1.424634582127365101e-01 8.495579888714271943e-01
1.236412137379126364e+01 1.254121482128361664e-01 1.353235437529952123e-01 1.433276479113731738e-01 8.511470788784305519e-01
1.237412470823607791e+01 1.263311719231521857e-01 1.361463671432580902e-01 1.441943149386354373e-01 8.527392238279005721e-01
1.238412804268089218e+01 1.272543768863839964e-01 1.369716840571539029e-01 1.450636492841461678e-01 8.543351003743409056e-01
1.239413137712570823e+01 1.281805725657060302e-01 1.377984893594907945e-01 1.459346255188703478e-01 8.559337412364254050e-01
1.240413471157052250e+01 1.291100946711313535e-01 1.386271639083423435e-01 1.468076075962005955e-01 8.575347829012027745e-01
1.241413804601533677e+01 1.300436754271140916e-01 1.394584529947055784e-01 1.476833316426358345e-01 8.591382223496035753e-01
1.242414138046015282e+01 1.309805367119260822e-01 1.402914008448049588e-01 1.485608532525774794e-01 8.607442640857272398e-01
1.243414471490496709e+01 1.319206558067054502e-01 1.411262315041110771e-01 1.494403979615053779e-01 8.623529602764852253e-01
1.244414804934978136e+01 1.328642930250838738e-01 1.419635848280695611e-01 1.503225790282300689e-01 8.639634972975261951e-01
1.245415138379459741e+01 1.338114764245571520e-01 1.428032323453522767e-01 1.512071880086875986e-01 8.655766402755500355e-01
1.246415471823941168e+01 1.347631037249034935e-01 1.436458057953951817e-01 1.520948767119540690e-01 8.671934654720785396e-01
1.247415805268422773e+01 1.357190948043326961e-01 1.444914589963596230e-01 1.529857877901350804e-01 8.688135919987134415e-01
1.248416138712904200e+01 1.366785002926251269e-01 1.453394942159464132e-01 1.538792111367466575e-01 8.704363002406819705e-01
1.249416472157385627e+01 1.376416478795103870e-01 1.461901993060746863e-01 1.547754365954151778e-01 8.720618244232825056e-01
1.250416805601867232e+01 1.386090091266566071e-01 1.470441981512263796e-01 1.556750592051666937e-01 8.736893275259236535e-01
1.251417139046348659e+01 1.395802628008980251e-01 1.479011207530299410e-01 1.565777134214523247e-01 8.753189031543714416e-01
1.252417472490830264e+01 1.405546927813204061e-01 1.487600165816944098e-01 1.574824958846448297e-01 8.769520883056814986e-01
1.253417805935311691e+01 1.415323939666734976e-01 1.496212258088410463e-01 1.583897232640511799e-01 8.785880876235834247e-01
1.254418139379793118e+01 1.425137577665590571e-01 1.504852897826960967e-01 1.592999159847165169e-01 8.802262837755172598e-01
1.255418472824274723e+01 1.434978099571390109e-01 1.513512175437083385e-01 1.602120876431466223e-01 8.818665762257322793e-01
1.256418806268756150e+01 1.444850219904801614e-01 1.522196032874201799e-01 1.611268194528511499e-01 8.835086390532541634e-01
1.257419139713237577e+01 1.454755497001478937e-01 1.530904607421890717e-01 1.620441235990776607e-01 8.851525349911792961e-01
1.258419473157719182e+01 1.464697972211696508e-01 1.539639833010442160e-01 1.629642073065240004e-01 8.867990003684764755e-01
1.259419806602200609e+01 1.474687676217652510e-01 1.548413230295224985e-01 1.638882110365381672e-01 8.884479056662587526e-01
1.260420140046682036e+01 1.484720868042720132e-01 1.557222926837937005e-01 1.648159422759669090e-01 8.900989003359321972e-01
1.261420473491163641e+01 1.494788234875805699e-01 1.566059759741069146e-01 1.657464742187449713e-01 8.917513126619946995e-01
1.262420806935645068e+01 1.504893479373020093e-01 1.574924844159134862e-01 1.666799271108373448e-01 8.934057005646420802e-01
1.263421140380126673e+01 1.515044102634926504e-01 1.583825710539780995e-01 1.676170610451888920e-01 8.950625944037976511e-01
1.264421473824608100e+01 1.525233196118249979e-01 1.592756353947584746e-01 1.685572855900874800e-01 8.967221735501650359e-01
1.265421807269089527e+01 1.535457920045950608e-01 1.601713365939919365e-01 1.695002835888443360e-01 8.983853480307241179e-01
1.266422140713571132e+01 1.545716017212193094e-01 1.610693491192641269e-01 1.704457190010358614e-01 9.000517421867140211e-01
1.267422474158052559e+01 1.556011561293483003e-01 1.619703797807383883e-01 1.713942624209501275e-01 9.017199703107702247e-01
1.268422807602534164e+01 1.566351905499275277e-01 1.628753630845820310e-01 1.723468350656655601e-01 9.033896544851789390e-01
1.269423141047015591e+01 1.576739066853776461e-01 1.637841760922474910e-01 1.733033381450702348e-01 9.050619796504041359e-01
1.270423474491497018e+01 1.587166359250097025e-01 1.646961872110041802e-01 1.742631255483251818e-01 9.067361651143974743e-01
1.271423807935978623e+01 1.597630803680963052e-01 1.656111471582071837e-01 1.752259379673856421e-01 9.084117042502858341e-01
1.272424141380460050e+01 1.608155650723000485e-01 1.665313030082763990e-01 1.761940353923606706e-01 9.100898854040885277e-01
1.273424474824941477e+01 1.618733100985044748e-01 1.674558966417998285e-01 1.771666516800229352e-01 9.117701481678721631e-01
1.274424808269423082e+01 1.629339357039815139e-01 1.683823672846477271e-01 1.781412499677220429e-01 9.134528879316045069e-01
1.275425141713904509e+01 1.639979458116045952e-01 1.693110918939888521e-01 1.791182213351173724e-01 9.151389711981520181e-01
1.276425475158385936e+01 1.650657241734501957e-01 1.702424631475970007e-01 1.800979509346742613e-01 9.168282544494560371e-01
1.277425808602867541e+01 1.661382103584688186e-01 1.711775582783562066e-01 1.810815111543329914e-01 9.185207980526208793e-01
1.278426142047348968e+01 1.672154358248258144e-01 1.721165563017090505e-01 1.820690712935250088e-01 9.202161583422941993e-01
1.279426475491830573e+01 1.682963013979990596e-01 1.730583128698129358e-01 1.830594876254875991e-01 9.219140943278016920e-01
1.280426808936312000e+01 1.693808585031587322e-01 1.740030922457425633e-01 1.840530179042997039e-01 9.236142513549796540e-01
1.281427142380793427e+01 1.704701333866912027e-01 1.749518142530265830e-01 1.850505842378718235e-01 9.253171283807093417e-01
1.282427475825275032e+01 1.715644527089409122e-01 1.759046092649316217e-01 1.860523283894083835e-01 9.270234850552419026e-01
1.283427809269756459e+01 1.726631342098525757e-01 1.768610420996080124e-01 1.870578100717621706e-01 9.287327849818242109e-01
1.284428142714238064e+01 1.737655633527192267e-01 1.778207405420431653e-01 1.880666433480833177e-01 9.304441049408784803e-01
1.285428476158719491e+01 1.748719003178534903e-01 1.787839034128086979e-01 1.890790208087283208e-01 9.321571980678968750e-01
1.286428809603200918e+01 1.759821939846158423e-01 1.797505149283707693e-01 1.900949211203865619e-01 9.338718749246616158e-01
1.287429143047682523e+01 1.770962452772764928e-01 1.807203056495132187e-01 1.911140854165464531e-01 9.355886193329698841e-01
1.288429476492163950e+01 1.782147308265850938e-01 1.816940044031833124e-01 1.921372507259903606e-01 9.373079972570014240e-01
1.289429809936645377e+01 1.793378366790649991e-01 1.826719433550592908e-01 1.931647276872973662e-01 9.390289732542314027e-01
1.290430143381126982e+01 1.804659343803473870e-01 1.836542533110111231e-01 1.941966521024744707e-01 9.407520680145692316e-01
1.291430476825608409e+01 1.815995931130463259e-01 1.846413776571671495e-01 1.952334857931076195e-01 9.424784350308288428e-01
1.292430810270089836e+01 1.827381400295987612e-01 1.856327151875852566e-01 1.962746182837184494e-01 9.442074133063728114e-01
1.293431143714571441e+01 1.838810220058789413e-01 1.866277300800098515e-01 1.973195212263453013e-01 9.459392114523108575e-01
1.294431477159052868e+01 1.850282759926370479e-01 1.876265381906192797e-01 1.983683268670536626e-01 9.476746046650066368e-01
1.295431810603534473e+01 1.861807444210490103e-01 1.886296977458592761e-01 1.994216056376957591e-01 9.494147167513306007e-01
1.296432144048015900e+01 1.873382561511416355e-01 1.896370809363840948e-01 2.004792042439156874e-01 9.511582807016635277e-01
1.297432477492497327e+01 1.884998445617729612e-01 1.906479855423295067e-01 2.015403990709641879e-01 9.529037724509895613e-01
1.298432810936978932e+01 1.896655035785260457e-01 1.916623675944498228e-01 2.026051591880489444e-01 9.546518848620186848e-01
1.299433144381460359e+01 1.908355859415680200e-01 1.926805550131520384e-01 2.036738216868992368e-01 9.564032309354157935e-01
1.300433477825941964e+01 1.127433113746319077e-01 1.234697246748808763e-01 1.271156123031355611e-01 7.432039147238160837e-01
1.301433811270423391e+01 1.135239302125035793e-01 1.241136725737910923e-01 1.277748983406396255e-01 7.443695956076805675e-01
1.302434144714904818e+01 1.143073227801460617e-01 1.247602823621979939e-01 1.284367903972356006e-01 7.455347164205337052e-01
1.303434478159386423e+01 1.150939487632905295e-01 1.254098920038244913e-01 1.291016613531175694e-01 7.467004101403761362e-01
1.304434811603867850e+01 1.158841530772593831e-01 1.260626070903878571e-01 1.297696451274635288e-01 7.478677683739493043e-01
1.305435145048349277e+01 1.166771721006441276e-01 1.267176332568426822e-01 1.304399236115929561e-01 7.490360885441649241e-01
1.306435478492830882e+01 1.174727154702466941e-01 1.273747951665545886e-01 1.311123112495305998e-01 7.502049488604901617e-01
1.307435811937312309e+01 1.182712695044209616e-01 1.280347054213750169e-01 1.317874300066212423e-01 7.513745724663752901e-01
1.308436145381793736e+01 1.190727833461066448e-01 1.286973824223876517e-01 1.324653137593772012e-01 7.525453285359756661e-01
1.309436478826275341e+01 1.198782509613414843e-01 1.293636726872665343e-01 1.331467709845952085e-01 7.537164911285229030e-01
1.310436812270756768e+01 1.206864333700188863e-01 1.300320491475647211e-01 1.338302655478699199e-01 7.548879420318026501e-01
1.311437145715238373e+01 1.214962688465562601e-01 1.307012405904884322e-01 1.345145465147881414e-01 7.560603608125130437e-01
1.312437479159719800e+01 1.223080695104542537e-01 1.313718246075411544e-01 1.352001806385953186e-01 7.572332175753797578e-01
1.313437812604201227e+01 1.231234100538096121e-01 1.320457468976559412e-01 1.358891298431020300e-01 7.584068159305397128e-01
1.314438146048682832e+01 1.239421309830975038e-01 1.327230442008509592e-01 1.365814272000719087e-01 7.595807951184555540e-01
1.315438479493164259e+01 1.247620525384287582e-01 1.334015663600763013e-01 1.372749197192372761e-01 7.607546876627130361e-01
1.316438812937645864e+01 1.255844485296057356e-01 1.340822978974240964e-01 1.379705547210305916e-01 7.619279526848199424e-01
1.317439146382127291e+01 1.264102877215661780e-01 1.347661348135748838e-01 1.386692191140884434e-01 7.631005554928236290e-01
1.318439479826608718e+01 1.272387960340790047e-01 1.354524003639822061e-01 1.393702721262498057e-01 7.642733226601422514e-01
1.319439813271090323e+01 1.280697292910915608e-01 1.361408099493873203e-01 1.400734339152260033e-01 7.654464215299782159e-01
1.320440146715571750e+01 1.289020931621649158e-01 1.368304219483032214e-01 1.407777718598654804e-01 7.666199139866517465e-01
1.321440480160053177e+01 1.297361200014032212e-01 1.375215083944283379e-01 1.414835504022509405e-01 7.677935642590753007e-01
1.322440813604534782e+01 1.305725226810965367e-01 1.382148787915303545e-01 1.421915829278729004e-01 7.689674780649183861e-01
1.323441147049016209e+01 1.314113626659382250e-01 1.389106855149124797e-01 1.429020035744600903e-01 7.701409688376466001e-01
1.324441480493497636e+01 1.322522142581938065e-01 1.396083288223942398e-01 1.436141807068993248e-01 7.713132027453719619e-01
1.325441813937979241e+01 1.330945891120305646e-01 1.403071459756101147e-01 1.443274781507030979e-01 7.724851819635220052e-01
1.326442147382460668e+01 1.339383724432267331e-01 1.410071614002227913e-01 1.450419492978182456e-01 7.736576152904814929e-01
1.327442480826942273e+01 1.347834608596809036e-01 1.417082586787916931e-01 1.457574551946443087e-01 7.748297987029417744e-01
1.328442814271423700e+01 1.356301831103699784e-01 1.424105389485837980e-01 1.464740793377166395e-01 7.760015654790078932e-01
1.329443147715905127e+01 1.364783282416614785e-01 1.431139842626172609e-01 1.471918392617094506e-01 7.771737483006185832e-01
1.330443481160386732e+01 1.373280535424659388e-01 1.438188429662081436e-01 1.479110059241965647e-01 7.783469886729763587e-01
1.331443814604868159e+01 1.381795638551043259e-01 1.445250249141681598e-01 1.486314941830504666e-01 7.795219875503067719e-01
1.332444148049349764e+01 1.390327051109837286e-01 1.452324265840087003e-01 1.493532006830928516e-01 7.806986975580365584e-01
1.333444481493831191e+01 1.398869932983377584e-01 1.459406160461750035e-01 1.500756707318552652e-01 7.818762454981899035e-01
1.334444814938312618e+01 1.407432871730395774e-01 1.466504665869242940e-01 1.507997733905705739e-01 7.830546254551049579e-01
1.335445148382794223e+01 1.416028862594309323e-01 1.473634887680714267e-01 1.515270277766603280e-01 7.842339883579314552e-01
1.336445481827275650e+01 1.424645747932542228e-01 1.480783456650205110e-01 1.522561101964154673e-01 7.854148326024270599e-01
1.337445815271757077e+01 1.433282197936422142e-01 1.487947948860132985e-01 1.529867443121087911e-01 7.865961979460678322e-01
1.338446148716238682e+01 1.441940462424392277e-01 1.495133078559008066e-01 1.537193620873799349e-01 7.877763265719919250e-01
1.339446482160720109e+01 1.450610922287443039e-01 1.502332443793391037e-01 1.544533413402068844e-01 7.889550919894048331e-01
1.340446815605201536e+01 1.459295111298640202e-01 1.509545519477778208e-01 1.551886292976884796e-01 7.901328506725657785e-01
1.341447149049683141e+01 1.467989316381850540e-01 1.516765215211085538e-01 1.559245278555557168e-01 7.913105484123749145e-01
1.342447482494164568e+01 1.476697132036793869e-01 1.523995723862673901e-01 1.566614724452024821e-01 7.924887135254862214e-01
1.343447815938646173e+01 1.485422545395661265e-01 1.531241725724618030e-01 1.573999190898794365e-01 7.936668595324745112e-01
1.344448149383127600e+01 1.494161247733871434e-01 1.538500006435447043e-01 1.581395612294334008e-01 7.948452511824731781e-01
1.345448482827609027e+01 1.502921597504863760e-01 1.545778514267192039e-01 1.588812101565261481e-01 7.960246983828920264e-01
1.346448816272090632e+01 1.511708287292491959e-01 1.553081017552116749e-01 1.596252213051054802e-01 7.972046950440567770e-01
1.347449149716572059e+01 1.520516057096243379e-01 1.560403407752075089e-01 1.603711792674387404e-01 7.983847746155845471e-01
1.348449483161053664e+01 1.529341917141783525e-01 1.567744748805365573e-01 1.611190119741921223e-01 7.995652656078887643e-01
1.349449816605535091e+01 1.538191043526815072e-01 1.575108177746015470e-01 1.618690324379441214e-01 8.007466471172617339e-01
1.350450150050016518e+01 1.547064969745017005e-01 1.582493100329832592e-01 1.626211635546627177e-01 8.019287499456797530e-01
1.351450483494498123e+01 1.555959094167684853e-01 1.589894226352869533e-01 1.633748702932377173e-01 8.031114538920330892e-01
1.352450816938979550e+01 1.564871266568205188e-01 1.597311414252853556e-01 1.641301381914991031e-01 8.042942987838895830e-01
1.353451150383460977e+01 1.573800612243416719e-01 1.604746365367413219e-01 1.648871568480124172e-01 8.054774477851985859e-01
1.354451483827942582e+01 1.582747429774791215e-01 1.612196834391261546e-01 1.656457025675864558e-01 8.066615131861608612e-01
1.355451817272424009e+01 1.591707059573961580e-01 1.619658276577878309e-01 1.664053068549861680e-01 8.078458810962938497e-01
1.356452150716905436e+01 1.600677392171801772e-01 1.627130391593799019e-01 1.671659512765008571e-01 8.090305632564729343e-01
1.357452484161387041e+01 1.609660720216209151e-01 1.634614952672221178e-01 1.679278145218781604e-01 8.102157716876744464e-01
1.358452817605868468e+01 1.618654297940340381e-01 1.642107450071762509e-01 1.686904311166195769e-01 8.114013275511406942e-01
1.359453151050350073e+01 1.627656773706498416e-01 1.649607582755027446e-01 1.694537921693334281e-01 8.125878157586199357e-01
1.360453484494831500e+01 1.636670799602213955e-01 1.657117460584447144e-01 1.702181046880694437e-01 8.137752696561516563e-01
1.361453817939312927e+01 1.645701204427390818e-01 1.664640055282125553e-01 1.709836471512131695e-01 8.149634927202693557e-01
1.362454151383794532e+01 1.654740530717599412e-01 1.672168934830194909e-01 1.717497770374757093e-01 8.161521774496437454e-01
1.363454484828275959e+01 1.663798800765459718e-01 1.679713883433054111e-01 1.725174614058573308e-01 8.173410800254321540e-01
1.364454818272757564e+01 1.672885637716691187e-01 1.687285041227292171e-01 1.732877404080958028e-01 8.185312837342584302e-01
1.365455151717238991e+01 1.681989308932566041e-01 1.694872688279574491e-01 1.740596526064596417e-01 8.197225569951431812e-01
1.366455485161720418e+01 1.691113592086220530e-01 1.702480353784623368e-01 1.748335396526084495e-01 8.209145644010211740e-01
1.367455818606202023e+01 1.700258178893005734e-01 1.710105616952304342e-01 1.756091487640625837e-01 8.221074372669711083e-01
1.368456152050683450e+01 1.709421883107127282e-01 1.717746365280794774e-01 1.763862577203062776e-01 8.233009767421279879e-01
1.369456485495164877e+01 1.718607353580909047e-01 1.725405281282249015e-01 1.771651208949988621e-01 8.244946475915245765e-01
1.370456818939646482e+01 1.727805783673065365e-01 1.733074892293653690e-01 1.779450002962063848e-01 8.256883626412392374e-01
1.371457152384127909e+01 1.737014942137563855e-01 1.740753459758048183e-01 1.787257429542490061e-01 8.268828535918583134e-01
1.372457485828609336e+01 1.746240721683361974e-01 1.748447101048418439e-01 1.795079571643104499e-01 8.280780051564988753e-01
1.373457819273090941e+01 1.755487140112007849e-01 1.756160053273817800e-01 1.802920656465386018e-01 8.292737769870615061e-01
1.374458152717572368e+01 1.764758413419792449e-01 1.763897604932387064e-01 1.810785955046743112e-01 8.304698383633561942e-01
1.375458486162053973e+01 1.774050101481318698e-01 1.771654374431834988e-01 1.818669977538172333e-01 8.316659355576851986e-01
1.376458819606535400e+01 1.783355368983467748e-01 1.779422762552032578e-01 1.826564869992905460e-01 8.328610863182771551e-01
1.377459153051016827e+01 1.792675271367592527e-01 1.787205238306514843e-01 1.834473086358049398e-01 8.340547867353912403e-01
1.378459486495498432e+01 1.802003884722827853e-01 1.794994628433029538e-01 1.842387664168585459e-01 8.352482641932684748e-01
1.379459819939979859e+01 1.811334653893083013e-01 1.802782524408773623e-01 1.850300207379630690e-01 8.364420830467452772e-01
1.380460153384461464e+01 1.820673249313918274e-01 1.810575524838441974e-01 1.858217147108740808e-01 8.376352883544320171e-01
1.381460486828942891e+01 1.830026645638001270e-01 1.818382080245614096e-01 1.866147056191681808e-01 8.388280465015254261e-01
1.382460820273424318e+01 1.839400982142905538e-01 1.826208831576126013e-01 1.874096681863978708e-01 8.400207498382983307e-01
1.383461153717905923e+01 1.848799346615210282e-01 1.834058562797558078e-01 1.882068707621893100e-01 8.412130727224983451e-01
1.384461487162387350e+01 1.858217709212849345e-01 1.841927645171036465e-01 1.890059585881380955e-01 8.424051917328984063e-01
1.385461820606868777e+01 1.867655752568818939e-01 1.849816788087923214e-01 1.898070056462376476e-01 8.435968818260146662e-01
1.386462154051350382e+01 1.877118971502028943e-01 1.857730352560317544e-01 1.906104688053087415e-01 8.447895606252733280e-01
1.387462487495831809e+01 1.886603495886558235e-01 1.865663839490624698e-01 1.914158996580109517e-01 8.459834825249971102e-01
1.388462820940313236e+01 1.896113158684449296e-01 1.873620193921772259e-01 1.922235665284227069e-01 8.471777967165561307e-01
1.389463154384794841e+01 1.905648670418656765e-01 1.881599615225013344e-01 1.930334690987586532e-01 8.483717457980236576e-01
1.390463487829276268e+01 1.915202078366883831e-01 1.889596009701969004e-01 1.938450150738367239e-01 8.495653664503806102e-01
1.391463821273757873e+01 1.924779034059836691e-01 1.897615192049716126e-01 1.946588006379438296e-01 8.507593687930558035e-01
1.392464154718239300e+01 1.934372892968218849e-01 1.905649217219898273e-01 1.954740267519280428e-01 8.519539407096142769e-01
1.393464488162720727e+01 1.943974222767476112e-01 1.913688078496158795e-01 1.962897076331783786e-01 8.531499239177050553e-01
1.394464821607202332e+01 1.953587487579999116e-01 1.921735439958856262e-01 1.971062061615144745e-01 8.543475479803630535e-01
1.395465155051683759e+01 1.963211375123815883e-01 1.929791071109099865e-01 1.979234881341128960e-01 8.555458724227290590e-01
1.396465488496165364e+01 1.972848191224465531e-01 1.937858719782225014e-01 1.987419324074371774e-01 8.567445795490884475e-01
1.397465821940646791e+01 1.982501752428568742e-01 1.945942530551487137e-01 1.995619601226237549e-01 8.579439219992865961e-01
1.398466155385128218e+01 1.992165027082030138e-01 1.954035348847858733e-01 2.003828444314318669e-01 8.591432995518095694e-01
1.399466488829609823e+01 2.001844784209004247e-01 1.962142538294329164e-01 2.012051166887916798e-01 8.603431179505850457e-01
1.400466822274091250e+01 8.937257069681293908e-02 8.779072731024122056e-02 8.988690217516771830e-02 6.911925698730446710e-01
1.401467155718572677e+01 8.974246124288765003e-02 8.802256944791221616e-02 9.012306107957826495e-02 6.921212130908750426e-01
1.402467489163054282e+01 9.011285567460369794e-02 8.825483447697607398e-02 9.035957365043814637e-02 6.930497023882926655e-01
1.403467822607535709e+01 9.048380844544626211e-02 8.848776768296788553e-02 9.059668517698350743e-02 6.939778043833254584e-01
1.404468156052017136e+01 9.085501834698322954e-02 8.872102647141187626e-02 9.083405599567395683e-02 6.949056611010835383e-01
1.405468489496498741e+01 9.122539225318021527e-02 8.895339838459134785e-02 9.107048329960854005e-02 6.958337459152463822e-01
1.406468822940980168e+01 9.159524898882666355e-02 8.918503464631323541e-02 9.130612432729769135e-02 6.967625233225053227e-01
1.407469156385461773e+01 9.196544928133613961e-02 8.941654868958053004e-02 9.154158444877462386e-02 6.976920736787577404e-01
1.408469489829943200e+01 9.233716929824377362e-02 8.964920559311280457e-02 9.177814642566531345e-02 6.986230072891845833e-01
1.409469823274424627e+01 9.270983710848833270e-02 8.988269882860069893e-02 9.201553462054577748e-02 6.995561611332696828e-01
1.410470156718906232e+01 9.308191287286873838e-02 9.011567831999199585e-02 9.225235956322588859e-02 7.004897923684659800e-01
1.411470490163387659e+01 9.345363265115697038e-02 9.034829359731612330e-02 9.248874463196378459e-02 7.014230382974059319e-01
1.412470823607869264e+01 9.382612037807221139e-02 9.058144997160652578e-02 9.272559687742608359e-02 7.023563003902650870e-01
1.413471157052350691e+01 9.419926722072380354e-02 9.081513006134932231e-02 9.296292307846473757e-02 7.032903968558749108e-01
1.414471490496832118e+01 9.457265929768321477e-02 9.104898659856336396e-02 9.320038449462773877e-02 7.042255836026719562e-01
1.415471823941313723e+01 9.494606349985228178e-02 9.128262609144199846e-02 9.343756335803699020e-02 7.051611634478274215e-01
1.416472157385795150e+01 9.531949893324812018e-02 9.151622323430921857e-02 9.367464777860397274e-02 7.060974581169773279e-01
1.417472490830276577e+01 9.569274040111616642e-02 9.174984991770646081e-02 9.391171577017530525e-02 7.070342753949543368e-01
1.418472824274758182e+01 9.606619302447325093e-02 9.198377589608322524e-02 9.414900099852059612e-02 7.079703739100564608e-01
1.419473157719239609e+01 9.644014602982541040e-02 9.221783547135913028e-02 9.438633427021397848e-02 7.089063201358335453e-01
1.420473491163721036e+01 9.681387799685449436e-02 9.245139201840056609e-02 9.462309266016251386e-02 7.098425417595067843e-01
1.421473824608202641e+01 9.718716003191311958e-02 9.268462136723486233e-02 9.485946046251664265e-02 7.107787441642728909e-01
1.422474158052684068e+01 9.755951459513956259e-02 9.291672200526700232e-02 9.509466774588873350e-02 7.117167885774821068e-01
1.423474491497165673e+01 9.793104720288411946e-02 9.314748384015099358e-02 9.532849084712886889e-02 7.126566919791338384e-01
1.424474824941647100e+01 9.830256758807529027e-02 9.337780417842436731e-02 9.556181083822289091e-02 7.135976893950116695e-01
1.425475158386128527e+01 9.867395781359593332e-02 9.360753230462302843e-02 9.579447345203873088e-02 7.145397275106780688e-01
1.426475491830610132e+01 9.904531170271320406e-02 9.383710782301372955e-02 9.602692548881797130e-02 7.154825535067439457e-01
1.427475825275091559e+01 9.941743355990655118e-02 9.406771835359194200e-02 9.626035918237717259e-02 7.164257162748306484e-01
1.428476158719573164e+01 9.979014516021852965e-02 9.429940125013790142e-02 9.649483458638034861e-02 7.173698235318559657e-01
1.429476492164054591e+01 1.001633297109104231e-01 9.453171050684808230e-02 9.672990706397498195e-02 7.183155509600028799e-01
1.430476825608536018e+01 1.005364739183829403e-01 9.476416262994402651e-02 9.696508059820733993e-02 7.192623073236745768e-01
1.431477159053017623e+01 1.009084331783831751e-01 9.499569594260696970e-02 9.719927122460345070e-02 7.202089280362220514e-01
1.432477492497499050e+01 1.012798484587592029e-01 9.522648857965078373e-02 9.743263095500676041e-02 7.211551074872051270e-01
1.433477825941980477e+01 1.016526328611181001e-01 9.545869151500359362e-02 9.766732104997362385e-02 7.221008660580813254e-01
1.434478159386462082e+01 1.020264152295482923e-01 9.569210773431771622e-02 9.790314498513925934e-02 7.230458581947452057e-01
1.435478492830943509e+01 1.024000503935198342e-01 9.592549611722890612e-02 9.813887600432691372e-02 7.239909146927504535e-01
1.436478826275424936e+01 1.027739754137731859e-01 9.615927141599832362e-02 9.837494692739820468e-02 7.249369389086250948e-01
1.437479159719906541e+01 1.031482441497697800e-01 9.639335146765579121e-02 9.861127660152285701e-02 7.258842844554894702e-01
1.438479493164387968e+01 1.035217045436979538e-01 9.662661316835406689e-02 9.884674534431500681e-02 7.268330829029793216e-01
1.439479826608869573e+01 1.038952410690295453e-01 9.685998821399167957e-02 9.908228435409199841e-02 7.277832510697370694e-01
1.440480160053351000e+01 1.042701677318673970e-01 9.709465307934769807e-02 9.931904663415629109e-02 7.287339743587182284e-01
1.441480493497832427e+01 1.046459518231230706e-01 9.733019286976540840e-02 9.955663458808031163e-02 7.296858605422011923e-01
1.442480826942314032e+01 1.050226187661973121e-01 9.756680190960322074e-02 9.979524590884486512e-02 7.306387218538608064e-01
1.443481160386795459e+01 1.053988755948478823e-01 9.780331261308311541e-02 1.000336947015518507e-01 7.315913542544891790e-01
1.444481493831277064e+01 1.057747097320240887e-01 9.803961391254023550e-02 1.002718847558244780e-01 7.325447224832708493e-01
1.445481827275758491e+01 1.061510095381349439e-01 9.827646508394728697e-02 1.005105731996235874e-01 7.334990308648056123e-01
1.446482160720239918e+01 1.065270804274837391e-01 9.851345855194176826e-02 1.007493553731547975e-01 7.344537556082620933e-01
1.447482494164721523e+01 1.069020199257676024e-01 9.874971470003746088e-02 1.009873581795149022e-01 7.354091724540877673e-01
1.448482827609202950e+01 1.072760523347373735e-01 9.898522107093976619e-02 1.012245852617372349e-01 7.363667189903122523e-01
1.449483161053684377e+01 1.076507194688603869e-01 9.922124004085951243e-02 1.014622806378215614e-01 7.373261669364492565e-01
1.450483494498165982e+01 1.080260340093563698e-01 9.945782770408659323e-02 1.017004829668426980e-01 7.382865177315556249e-01
1.451483827942647409e+01 1.084017353594171479e-01 9.969498821508732123e-02 1.019392109055297507e-01 7.392478931145338716e-01
1.452484161387128836e+01 1.087782943312232825e-01 9.993307896918991740e-02 1.021788126576127637e-01 7.402100998394985920e-01
1.453484494831610441e+01 1.091548712705303625e-01 1.001711294449207923e-01 1.024183025531995445e-01 7.411726644785683327e-01
1.454484828276091868e+01 1.095311243669647855e-01 1.004090317774216229e-01 1.026575671377314286e-01 7.421346438022590197e-01
1.455485161720573473e+01 1.099075455991137817e-01 1.006474377540477472e-01 1.028972861669310152e-01 7.430971393882110920e-01
1.456485495165054900e+01 1.102846800690457235e-01 1.008866295030868276e-01 1.031377409372002119e-01 7.440608307663222343e-01
1.457485828609536327e+01 1.106625222283360438e-01 1.011263255130542410e-01 1.033786206706184818e-01 7.450248448742632368e-01
1.458486162054017932e+01 1.110401673398324351e-01 1.013655475418046709e-01 1.036189499225950855e-01 7.459895738494469741e-01
1.459486495498499359e+01 1.114177978208138048e-01 1.016045025660285428e-01 1.038589520382854348e-01 7.469559313365560227e-01
1.460486828942980964e+01 1.117955050637263054e-01 1.018432596107727156e-01 1.040986731797146903e-01 7.479226832965690797e-01
1.461487162387462391e+01 1.121721337328802082e-01 1.020807139240965944e-01 1.043370137759723620e-01 7.488900120673476213e-01
1.462487495831943818e+01 1.125470743227668935e-01 1.023164661423066751e-01 1.045736115799963256e-01 7.498595340913272178e-01
1.463487829276425423e+01 1.129210332928877597e-01 1.025512962835447850e-01 1.048092408967517125e-01 7.508307221978945956e-01
1.464488162720906850e+01 1.132946983860174256e-01 1.027857549364507989e-01 1.050444249656762863e-01 7.518023627418348731e-01
1.465488496165388277e+01 1.136688604363589594e-01 1.030204639598395200e-01 1.052797802560996449e-01 7.527746696186132791e-01
1.466488829609869882e+01 1.140435556195702610e-01 1.032555518902817104e-01 1.055154303412799560e-01 7.537470509999194546e-01
1.467489163054351309e+01 1.144177574370395245e-01 1.034899950231445293e-01 1.057503500486924874e-01 7.547194161412404956e-01
1.468489496498832736e+01 1.147915288882055962e-01 1.037237399350555561e-01 1.059845143392079553e-01 7.556939741538474253e-01
1.469489829943314341e+01 1.151656678449107379e-01 1.039576964413568561e-01 1.062188390042689556e-01 7.566707872661687651e-01
1.470490163387795768e+01 1.155401086071727035e-01 1.041920209327960173e-01 1.064534788630501772e-01 7.576490401156068533e-01
1.471490496832277373e+01 1.159143854822903691e-01 1.044261575073826415e-01 1.066878843183007020e-01 7.586295023848658170e-01
1.472490830276758800e+01 1.162885058189788851e-01 1.046601026658448425e-01 1.069220525408828282e-01 7.596123142984422261e-01
1.473491163721240227e+01 1.166625528171656850e-01 1.048940256134756194e-01 1.071561311487811141e-01 7.605957688638910197e-01
1.474491497165721832e+01 1.170364030342537082e-01 1.051277420701640097e-01 1.073899325973260155e-01 7.615798772773153535e-01
1.475491830610203259e+01 1.174101814677099981e-01 1.053615402290926373e-01 1.076237738977462721e-01 7.625659997222954400e-01
1.476492164054684864e+01 1.177834270162705088e-01 1.055949742301826172e-01 1.078572008308918140e-01 7.635535423389705478e-01
1.477492497499166291e+01 1.181562441357302123e-01 1.058282132657568098e-01 1.080903690555130026e-01 7.645413203396164148e-01
1.478492830943647718e+01 1.185287418283052507e-01 1.060615013128277107e-01 1.083235287781102035e-01 7.655292091570238266e-01
1.479493164388129323e+01 1.189016047857397451e-01 1.062953782445839046e-01 1.085572144795554361e-01 7.665173638599888095e-01
1.480493497832610750e+01 1.192756208303111798e-01 1.065305214161716418e-01 1.087920954481175762e-01 7.675056232080241791e-01
1.481493831277092177e+01 1.196495205340615681e-01 1.067658239382453106e-01 1.090270710324694053e-01 7.684937587156169814e-01
1.482494164721573782e+01 1.200237509443265738e-01 1.070015946656706213e-01 1.092624437324428016e-01 7.694818448878911754e-01
1.483494498166055209e+01 1.203993232776766897e-01 1.072385575646539330e-01 1.094989374822005757e-01 7.704710811046712182e-01
1.484494831610536636e+01 1.207760219762280401e-01 1.074764161639056720e-01 1.097362598762415126e-01 7.714621657882919648e-01
1.485495165055018241e+01 1.211535246916069924e-01 1.077149994669781563e-01 1.099742384799021616e-01 7.724543779370626195e-01
1.486495498499499668e+01 1.215316424844048865e-01 1.079542805855760318e-01 1.102128553773942254e-01 7.734476976478540378e-01
1.487495831943981273e+01 1.219102801936264718e-01 1.081939204443210373e-01 1.104517581757736427e-01 7.744422358771912984e-01
1.488496165388462700e+01 1.222895397344532786e-01 1.084341224870480763e-01 1.106911635557048107e-01 7.754385872860355411e-01
1.489496498832944127e+01 1.226690505276315374e-01 1.086747775131084726e-01 1.109309740702057456e-01 7.764364851157227188e-01
1.490496832277425732e+01 1.230485605682286043e-01 1.089157268492593061e-01 1.111710257130598817e-01 7.774350672785919070e-01
1.491497165721907159e+01 1.234288909272781842e-01 1.091577028259589355e-01 1.114120488185459112e-01 7.784345752488598391e-01
1.492497499166388764e+01 1.238098720320209845e-01 1.094006046401569676e-01 1.116539481618714774e-01 7.794351165886739263e-01
1.493497832610870191e+01 1.241907380261530608e-01 1.096436595207145176e-01 1.118959624309471407e-01 7.804376816086984192e-01
1.494498166055351618e+01 1.245717064840915628e-01 1.098867189338157413e-01 1.121379321530619200e-01 7.814432834612147216e-01
1.495498499499833223e+01 1.249522382152799260e-01 1.101293604797169978e-01 1.123794391857156488e-01 7.824517656006163557e-01
1.496498832944314650e+01 1.253322324451805747e-01 1.103716829289956014e-01 1.126205860589373636e-01 7.834624505869786093e-01
1.497499166388796077e+01 1.257119683638180663e-01 1.106139438810791603e-01 1.128616235822618857e-01 7.844748962671944659e-01
1.498499499833277682e+01 1.260917061806417494e-01 1.108562727110990742e-01 1.131026754028237047e-01 7.854893459665039934e-01
1.499499833277759109e+01 1.264720310075792276e-01 1.110992161904486297e-01 1.133442800622791735e-01 7.865053170997592380e-01
1.500500166722240536e+01 8.990222997201439969e-02 8.459670975087069111e-02 8.606090320943360350e-02 6.597017129468467633e-01
1.501500500166722141e+01 9.004323066635681883e-02 8.465325871829892934e-02 8.611663550723484828e-02 6.604953214425892671e-01
1.502500833611203568e+01 9.018417286437600822e-02 8.471045700060551853e-02 8.617300741386334229e-02 6.612894164683340570e-01
1.503501167055685173e+01 9.032492735559280450e-02 8.476798438022996318e-02 8.622970168673502189e-02 6.620836639545301106e-01
1.504501500500166600e+01 9.046583956276935123e-02 8.482597460540426682e-02 8.628685308420676325e-02 6.628781452109226979e-01
1.505501833944648027e+01 9.060681318523881866e-02 8.488430159642496031e-02 8.634434321363741727e-02 6.636719052873297775e-01
1.506502167389129632e+01 9.074725316913968831e-02 8.494237443422689160e-02 8.640157681145750612e-02 6.644656088744869127e-01
1.507502500833611059e+01 9.088724137081889698e-02 8.500015916358448498e-02 8.645851582589299256e-02 6.652599581532323558e-01
1.508502834278092664e+01 9.102750251993671493e-02 8.505818284657423733e-02 8.651568713855756210e-02 6.660552363101662765e-01
1.509503167722574091e+01 9.116803241232122879e-02 8.511608922770903807e-02 8.657273014914448894e-02 6.668522423972809143e-01
1.510503501167055518e+01 9.130910500187551515e-02 8.517438741369882937e-02 8.663015648852268047e-02 6.676505807682713289e-01
1.511503834611537123e+01 9.145049601283657126e-02 8.523302975333793552e-02 8.668791361971203702e-02 6.684506956547856538e-01
1.512504168056018550e+01 9.159096134611215134e-02 8.529091435639557517e-02 8.674489834381346465e-02 6.692524728681358281e-01
1.513504501500499977e+01 9.173033932181216821e-02 8.534818341193910196e-02 8.680126502810356359e-02 6.700543413116091251e-01
1.514504834944981582e+01 9.186925750284107017e-02 8.540523533426763736e-02 8.685741141347319560e-02 6.708566694542854592e-01
1.515505168389463009e+01 9.200806279705925350e-02 8.546240635559705645e-02 8.691366678566496418e-02 6.716602768158506098e-01
1.516505501833944436e+01 9.214715218650834649e-02 8.552025068420855691e-02 8.697057995397555752e-02 6.724656368617715207e-01
1.517505835278426041e+01 9.228622857862446571e-02 8.557824912717565402e-02 8.702762970172060741e-02 6.732730424776924849e-01
1.518506168722907468e+01 9.242420164369993807e-02 8.563527716811412949e-02 8.708369657408090991e-02 6.740818781516090263e-01
1.519506502167389073e+01 9.256048661274340894e-02 8.569065705350886741e-02 8.713810747358541331e-02 6.748917206658021639e-01
1.520506835611870500e+01 9.269602733359180724e-02 8.574517043666500526e-02 8.719165050174587650e-02 6.757022464509992998e-01
1.521507169056351927e+01 9.283103419933153022e-02 8.579884375441693134e-02 8.724434347796733435e-02 6.765144725852230145e-01
1.522507502500833532e+01 9.296489472243948948e-02 8.585125873941372443e-02 8.729576404557920499e-02 6.773285663720042260e-01
1.523507835945314959e+01 9.309732159304312527e-02 8.590232897745547769e-02 8.734584172387238610e-02 6.781429691604577981e-01
1.524508169389796564e+01 9.322752391012684159e-02 8.595116822613926844e-02 8.739368459035423697e-02 6.789582399702969173e-01
1.525508502834277991e+01 9.335579949450424631e-02 8.599825735291810602e-02 8.743976413373745482e-02 6.797750835875939757e-01
1.526508836278759418e+01 9.348220904366931483e-02 8.604356274093712120e-02 8.748405010447350694e-02 6.805933158516717096e-01
1.527509169723241023e+01 9.360675916165117627e-02 8.608695156416777683e-02 8.752640492674378103e-02 6.814134560192873780e-01
1.528509503167722450e+01 9.373051656304487445e-02 8.612936244717737944e-02 8.756776352874179326e-02 6.822360108644512922e-01
1.529509836612203877e+01 9.385260745056227261e-02 8.617035856062389698e-02 8.760769750874265738e-02 6.830598588794115633e-01
1.530510170056685482e+01 9.397181399340978625e-02 8.620894254161400039e-02 8.764521293461309537e-02 6.838844511422288441e-01
1.531510503501166909e+01 9.408948034628374091e-02 8.624611690699653110e-02 8.768130093900161626e-02 6.847110888598666456e-01
1.532510836945648336e+01 9.420666181376143034e-02 8.628299546336452852e-02 8.771707839764615600e-02 6.855395828818637849e-01
1.533511170390129941e+01 9.432287127296767881e-02 8.631897681352415641e-02 8.775195069450128504e-02 6.863695110041592162e-01
1.534511503834611368e+01 9.443831936513739922e-02 8.635411699066677937e-02 8.778597272607256696e-02 6.872011443501782058e-01
1.535511837279092973e+01 9.455221109835916515e-02 8.638784151481282425e-02 8.781857214540887691e-02 6.880340891886734811e-01
1.536512170723574400e+01 9.466453272370536909e-02 8.642031611788038303e-02 8.784990554174983146e-02 6.888688250535609514e-01
1.537512504168055827e+01 9.477517784117561739e-02 8.645141354353713670e-02 8.787985166445455576e-02 6.897049609247190016e-01
1.538512837612537432e+01 9.488327324704740051e-02 8.648018833324985777e-02 8.790747559191429417e-02 6.905418246265806470e-01
1.539513171057018859e+01 9.498945584371691619e-02 8.650710719302334706e-02 8.793324864114790418e-02 6.913793942559635086e-01
1.540513504501500464e+01 9.509403357298405746e-02 8.653255225916492432e-02 8.795754771576176634e-02 6.922180244866575904e-01
1.541513837945981891e+01 9.519810579407751716e-02 8.655793926787988535e-02 8.798176739093149790e-02 6.930588573541465180e-01
1.542514171390463318e+01 9.530146498682565137e-02 8.658288866427420183e-02 8.800553922235132553e-02 6.939013420760692386e-01
1.543514504834944923e+01 9.540336482322810119e-02 8.660672143027631220e-02 8.802819745136104823e-02 6.947445666606028025e-01
1.544514838279426350e+01 9.550405751973813084e-02 8.662975328082848925e-02 8.805005251374832531e-02 6.955888510254657486e-01
1.545515171723907777e+01 9.560364193270508293e-02 8.665175209703877834e-02 8.807085790533834835e-02 6.964354195777631151e-01
1.546515505168389382e+01 9.570146263447666668e-02 8.667216305343378169e-02 8.809006585168357994e-02 6.972837177318315094e-01
1.547515838612870809e+01 9.579684748176020559e-02 8.669046784829921581e-02 8.810716073923663405e-02 6.981334082737827851e-01
1.548516172057352236e+01 9.588960806183688401e-02 8.670663649665436012e-02 8.812210325798135180e-02 6.989848648398906406e-01
1.549516505501833841e+01 9.598103783766182007e-02 8.672157158921099673e-02 8.813579411983352152e-02 6.998386933034881352e-01
1.550516838946315268e+01 9.607150222224493386e-02 8.673536321162608753e-02 8.814831470375468492e-02 7.006956900187237824e-01
1.551517172390796873e+01 9.616000474322974889e-02 8.674739324834172816e-02 8.815905693747676242e-02 7.015548344595009533e-01
1.552517505835278300e+01 9.624729245897081786e-02 8.675822191165963315e-02 8.816859192281782664e-02 7.024158047465584032e-01
1.553517839279759727e+01 9.633338473014482761e-02 8.676776246935573311e-02 8.817683226402878160e-02 7.032787870143262232e-01
1.554518172724241332e+01 9.641719155767265736e-02 8.677504633191798766e-02 8.818280704460881858e-02 7.041437404533945621e-01
1.555518506168722759e+01 9.649941670362198465e-02 8.678086155879992381e-02 8.818730912121724996e-02 7.050103984471938201e-01
1.556518839613204364e+01 9.658063156946285199e-02 8.678568472091655051e-02 8.819081392979304101e-02 7.058789913677273598e-01
1.557519173057685791e+01 9.665928757846978248e-02 8.678787229801623870e-02 8.819167531263438775e-02 7.067497082456771773e-01
1.558519506502167218e+01 9.673508148189886857e-02 8.678734045496656890e-02 8.818980614519268679e-02 7.076224843850915658e-01
1.559519839946648823e+01 9.680921187388509541e-02 8.678562596652070193e-02 8.818673973047840009e-02 7.084971902602518190e-01
1.560520173391130250e+01 9.688167541589258469e-02 8.678235270112244493e-02 8.818210025838822685e-02 7.093742448451449967e-01
1.561520506835611677e+01 9.695226765592497575e-02 8.677703602464828525e-02 8.817540192574642444e-02 7.102540338868004177e-01
1.562520840280093282e+01 9.702206302378930947e-02 8.677114337615890460e-02 8.816811869031784821e-02 7.111358685022279857e-01
1.563521173724574709e+01 9.709237848579693742e-02 8.676576235986448171e-02 8.816134509522605134e-02 7.120197739788843849e-01
1.564521507169056136e+01 9.716224224386953157e-02 8.675982203409812743e-02 8.815399626071375450e-02 7.129064912587066427e-01
1.565521840613537741e+01 9.723069855831940889e-02 8.675282085971398882e-02 8.814557933932619382e-02 7.137950690923929864e-01
1.566522174058019168e+01 9.729849866581956330e-02 8.674546163702259727e-02 8.813681747018317636e-02 7.146847140806921184e-01
1.567522507502500773e+01 9.736625329030604292e-02 8.673823687041243291e-02 8.812820246530704560e-02 7.155756731476929922e-01
1.568522840946982200e+01 9.743383181094596168e-02 8.673110117075348569e-02 8.811967512484311649e-02 7.164684877020250919e-01
1.569523174391463627e+01 9.750020774585238525e-02 8.672299459069492122e-02 8.811016582891291471e-02 7.173636047471905197e-01
1.570523507835945232e+01 9.756530316273843983e-02 8.671378348220021293e-02 8.809955428343599348e-02 7.182605414077742889e-01
1.571523841280426659e+01 9.762915377094071034e-02 8.670359576438554927e-02 8.808797509666170533e-02 7.191589444416207622e-01
1.572524174724908264e+01 9.769170926817739853e-02 8.669251105449925221e-02 8.807550678319356341e-02 7.200587435182176366e-01
1.573524508169389691e+01 9.775261238945037734e-02 8.668012993364185292e-02 8.806173180658483091e-02 7.209607629321312938e-01
1.574524841613871118e+01 9.781156493462191126e-02 8.666625291284638100e-02 8.804643412168892957e-02 7.218655592348242056e-01
1.575525175058352723e+01 9.786990439191933788e-02 8.665211307951994901e-02 8.803084741882356845e-02 7.227732640785696772e-01
1.576525508502834150e+01 9.792774109430112117e-02 8.663755703506337280e-02 8.801482695476441076e-02 7.236838611612670391e-01
1.577525841947315577e+01 9.798381509465917127e-02 8.662153298578995075e-02 8.799733318777783198e-02 7.245965920145343020e-01
1.578526175391797182e+01 9.803834128890132060e-02 8.660444197138644773e-02 8.797878799869815469e-02 7.255104446709129684e-01
1.579526508836278609e+01 9.809172876927924056e-02 8.658655280027163781e-02 8.795943821453107436e-02 7.264264943831499899e-01
1.580526842280760036e+01 9.814342947896947944e-02 8.656714205668554485e-02 8.793856134787371437e-02 7.273449447024555869e-01
1.581527175725241641e+01 9.819274213510807703e-02 8.654571202201247204e-02 8.791567870247266048e-02 7.282648401465926513e-01
1.582527509169723068e+01 9.823933641027131347e-02 8.652187732302542289e-02 8.789037738548698131e-02 7.291873183700183780e-01
1.583527842614204673e+01 9.828411180721417784e-02 8.649628382769351809e-02 8.786329911235635226e-02 7.301128911960382828e-01
1.584528176058686100e+01 9.832885219998704907e-02 8.647073459979282006e-02 8.783624022624422767e-02 7.310418055267062787e-01
1.585528509503167527e+01 9.837287252752149880e-02 8.644443202703359919e-02 8.780839829481401626e-02 7.319743778254890199e-01
1.586528842947649132e+01 9.841477259308176184e-02 8.641618387703767223e-02 8.777859379602626078e-02 7.329098760748634644e-01
1.587529176392130559e+01 9.845569802430537143e-02 8.638726266019280953e-02 8.774809740103564626e-02 7.338482156608090445e-01
1.588529509836612164e+01 9.849634472597013080e-02 8.635786086797235528e-02 8.771709132934110698e-02 7.347904355124332820e-01
1.589529843281093591e+01 9.853645025220587883e-02 8.632760495546540347e-02 8.768520918926442365e-02 7.357364427616516211e-01
1.590530176725575018e+01 9.857540954281528156e-02 8.629634345478129354e-02 8.765229858213184622e-02 7.366856723657653205e-01
1.591530510170056623e+01 9.861373099796456876e-02 8.626464350698764827e-02 8.761890948564977910e-02 7.376386282977624997e-01
1.592530843614538050e+01 9.865182319819870704e-02 8.623308416966413148e-02 8.758563961912857465e-02 7.385944405637421273e-01
1.593531177059019477e+01 9.868871085505066809e-02 8.620075316829670098e-02 8.755161873826124153e-02 7.395516467545587558e-01
1.594531510503501082e+01 9.872416066736590390e-02 8.616698756133918391e-02 8.751619714107969350e-02 7.405104571917988654e-01
1.595531843947982509e+01 9.875826301107475114e-02 8.613215012755801037e-02 8.747973339498722745e-02 7.414706996026506625e-01
1.596532177392463936e+01 9.879127711260443645e-02 8.609665033835779691e-02 8.744261316467973055e-02 7.424329821508693916e-01
1.597532510836945541e+01 9.882302165502201974e-02 8.605989930386548359e-02 8.740424346784028686e-02 7.433980373054799307e-01
1.598532844281426968e+01 9.885251091819757807e-02 8.602113874340844291e-02 8.736384841686999081e-02 7.443661509950452171e-01
1.599533177725908573e+01 9.887906221199428691e-02 8.598006740926644742e-02 8.732110608614057634e-02 7.453374611637177960e-01
1.600533511170390000e+01 1.322381646117160303e-01 1.139736963303670109e-01 1.141695267516093792e-01 6.118538322894929715e-01
1.601533844614871427e+01 1.324945895984699640e-01 1.141538083130132081e-01 1.143408851943768512e-01 6.125342450636456215e-01
1.602534178059352854e+01 1.327493010397702011e-01 1.143327135306358433e-01 1.145110161872821275e-01 6.132162163766897711e-01
1.603534511503834636e+01 1.330027777500006891e-01 1.145107865292395305e-01 1.146802825396292524e-01 6.139005852422078080e-01
1.604534844948316064e+01 1.332552208981428177e-01 1.146881325948427427e-01 1.148487858760011415e-01 6.145875781388557835e-01
1.605535178392797491e+01 1.335073149558285710e-01 1.148653725733389391e-01 1.150171339623204947e-01 6.152781382094275608e-01
1.606535511837278918e+01 1.337597177869532805e-01 1.150432991258654447e-01 1.151861299375012970e-01 6.159716608781016234e-01
1.607535845281760345e+01 1.340114133707330235e-01 1.152210903736967662e-01 1.153549699029033232e-01 6.166669118746214151e-01
1.608536178726242127e+01 1.342617769890605828e-01 1.153979942235236061e-01 1.155228984881653403e-01 6.173640116399207178e-01
1.609536512170723555e+01 1.345123893964175754e-01 1.155753727843692180e-01 1.156912644957189679e-01 6.180639310440338985e-01
1.610536845615204982e+01 1.347639980533295312e-01 1.157540055307621218e-01 1.158608447215645071e-01 6.187669408182242536e-01
1.611537179059686409e+01 1.350150685390551775e-01 1.159325181462115412e-01 1.160302812437700171e-01 6.194718881803129573e-01
1.612537512504167836e+01 1.352657208772468367e-01 1.161109979625133404e-01 1.161996585783079683e-01 6.201789800211153780e-01
1.613537845948649263e+01 1.355167086107848251e-01 1.162901252780225020e-01 1.163696492320719783e-01 6.208887839803974851e-01
1.614538179393131045e+01 1.357674721463521250e-01 1.164694001142521640e-01 1.165397639287971132e-01 6.216006033707281997e-01
1.615538512837612473e+01 1.360170959026438531e-01 1.166478849935509848e-01 1.167090647255217828e-01 6.223144053761733296e-01
1.616538846282093900e+01 1.362657123704677231e-01 1.168256698014328854e-01 1.168776413548719972e-01 6.230302370037109627e-01
1.617539179726575327e+01 1.365132706577374677e-01 1.170026949807830285e-01 1.170454215151062738e-01 6.237488978109234639e-01
1.618539513171056754e+01 1.367592143860374421e-01 1.171783725515027352e-01 1.172118206689087838e-01 6.244701389886494480e-01
1.619539846615538536e+01 1.370045477618326846e-01 1.173536579502474503e-01 1.173778178548480211e-01 6.251926768704948456e-01
1.620540180060019964e+01 1.372499259832410945e-01 1.175291016177639758e-01 1.175439545450687046e-01 6.259171659163715873e-01
1.621540513504501391e+01 1.374949487804524029e-01 1.177043821314445043e-01 1.177099007798793895e-01 6.266441241781346427e-01
1.622540846948982818e+01 1.377403407273017077e-01 1.178804842118438556e-01 1.178766394160642300e-01 6.273737475344389747e-01
1.623541180393464245e+01 1.379861513640653348e-01 1.180574892112486590e-01 1.180442550323795858e-01 6.281058622475556019e-01
1.624541513837945672e+01 1.382311386912578877e-01 1.182340394272342055e-01 1.182113802055690110e-01 6.288409280706233062e-01
1.625541847282427455e+01 1.384751316281454536e-01 1.184099608337449983e-01 1.183778350503127547e-01 6.295792633285296480e-01
1.626542180726908882e+01 1.387186485571418881e-01 1.185856225645973566e-01 1.185440029381084753e-01 6.303201576150427865e-01
1.627542514171390309e+01 1.389624466529456315e-01 1.187617796588734814e-01 1.187106413688654993e-01 6.310635810960099068e-01
1.628542847615871736e+01 1.392062270816983027e-01 1.189384368549423754e-01 1.188777650227907101e-01 6.318089313835822951e-01
1.629543181060353163e+01 1.394502756621174844e-01 1.191156978459558258e-01 1.190454662199432745e-01 6.325569204122126754e-01
1.630543514504834945e+01 1.396945803007219322e-01 1.192935505932948420e-01 1.192137345623385802e-01 6.333074851651672166e-01
1.631543847949316373e+01 1.399385237419160100e-01 1.194714924601371353e-01 1.193820799207001293e-01 6.340599030933781188e-01
1.632544181393797800e+01 1.401825441370684044e-01 1.196497959305261316e-01 1.195507553180163718e-01 6.348153224543080508e-01
1.633544514838279227e+01 1.404265933471325334e-01 1.198284715331297962e-01 1.197197614872641674e-01 6.355742380964786165e-01
1.634544848282760654e+01 1.406710246936954678e-01 1.200078408751031472e-01 1.198894012575308921e-01 6.363376501507240768e-01
1.635545181727242436e+01 1.409161226126202926e-01 1.201880671600185080e-01 1.200598469482035274e-01 6.371051609100339963e-01
1.636545515171723864e+01 1.411617667441812940e-01 1.203690362330430141e-01 1.202310120749063987e-01 6.378753808337508380e-01
1.637545848616205291e+01 1.414069042498686535e-01 1.205499074168912832e-01 1.204020652563361216e-01 6.386476859682744811e-01
1.638546182060686718e+01 1.416513863170079657e-01 1.207306196029067358e-01 1.205729543231290890e-01 6.394216100212413156e-01
1.639546515505168145e+01 1.418960665942458343e-01 1.209119254979096891e-01 1.207444163786224739e-01 6.401980823203975435e-01
1.640546848949649927e+01 1.421405257397382327e-01 1.210933282778584724e-01 1.209159467242909153e-01 6.409775244649058568e-01
1.641547182394131354e+01 1.423846746071437686e-01 1.212747813749748965e-01 1.210875054279526020e-01 6.417596071769444688e-01
1.642547515838612782e+01 1.426278994530106037e-01 1.214556583287394187e-01 1.212584597014563365e-01 6.425446162465539013e-01
1.643547849283094209e+01 1.428703091401452296e-01 1.216358778806925917e-01 1.214287023461088494e-01 6.433339389319500112e-01
1.644548182727575636e+01 1.431131131857281968e-01 1.218166494295594704e-01 1.215994479921237853e-01 6.441274367449569827e-01
1.645548516172057063e+01 1.433556709880892399e-01 1.219974640907466601e-01 1.217702073631654613e-01 6.449240634491972823e-01
1.646548849616538845e+01 1.435978780117428688e-01 1.221782796918836900e-01 1.219409491188267053e-01 6.457232909025925061e-01
1.647549183061020273e+01 1.438407398096462064e-01 1.223601131401652886e-01 1.221126996169171197e-01 6.465247963155597022e-01
1.648549516505501700e+01 1.440852851432677939e-01 1.225441932723604216e-01 1.222867036970287785e-01 6.473277985667370560e-01
1.649549849949983127e+01 1.443310787672512363e-01 1.227301106149434051e-01 1.224625447920682231e-01 6.481325890133435852e-01
1.650550183394464554e+01 1.445772793135969569e-01 1.229167722535132456e-01 1.226390939830583615e-01 6.489409584463318170e-01
1.651550516838946336e+01 1.448235496802917355e-01 1.231039046164267015e-01 1.228160908101422893e-01 6.497522568134997956e-01
1.652550850283427764e+01 1.450683028390508389e-01 1.232898397100940791e-01 1.229918612867206273e-01 6.505667294168860915e-01
1.653551183727909191e+01 1.453105432470432612e-01 1.234736138575206893e-01 1.231654418936759393e-01 6.513842815986415902e-01
1.654551517172390618e+01 1.455514707930143647e-01 1.236565490153303387e-01 1.233381645134308952e-01 6.522044632498730232e-01
1.655551850616872045e+01 1.457918025987038901e-01 1.238392197371421394e-01 1.235105876137077147e-01 6.530281867255267603e-01
1.656552184061353472e+01 1.460313586717960632e-01 1.240214092999590983e-01 1.236824899845241632e-01 6.538556824202326201e-01
1.657552517505835254e+01 1.462704312938535312e-01 1.242033650075756446e-01 1.238541150592550044e-01 6.546871995042071735e-01
1.658552850950316682e+01 1.465089789374209028e-01 1.243850123601184798e-01 1.240254116032809550e-01 6.555218503839000954e-01
1.659553184394798109e+01 1.467476935387087011e-01 1.245671211862608430e-01 1.241971475880317283e-01 6.563596958783611823e-01
1.660553517839279536e+01 1.469877056708417673e-01 1.247508776037538625e-01 1.243704927716733494e-01 6.572014188342804042e-01
1.661553851283760963e+01 1.472280638384771412e-01 1.249353754685113421e-01 1.245445445323083711e-01 6.580467525359727787e-01
1.662554184728242745e+01 1.474683364684468145e-01 1.251202080092025659e-01 1.247188929879119307e-01 6.588957557170943558e-01
1.663554518172724173e+01 1.477090932593527195e-01 1.253058962004831023e-01 1.248940854524651922e-01 6.597475249968201005e-01
1.664554851617205600e+01 1.479498548028276295e-01 1.254918117108036468e-01 1.250695017437413181e-01 6.606019786568678720e-01
1.665555185061687027e+01 1.481902348882043474e-01 1.256775869377359800e-01 1.252447656973121604e-01 6.614594426756746914e-01
1.666555518506168454e+01 1.484299649537240418e-01 1.258630292669460637e-01 1.254196699233837420e-01 6.623203760565183895e-01
1.667555851950650236e+01 1.486698494020187167e-01 1.260486496413972257e-01 1.255946971964457815e-01 6.631863914235762714e-01
1.668556185395131664e+01 1.489107103077260130e-01 1.262353269587104254e-01 1.257707370533206470e-01 6.640570821503968268e-01
1.669556518839613091e+01 1.491526906796351859e-01 1.264234925585037139e-01 1.259482309025715951e-01 6.649316182219069393e-01
1.670556852284094518e+01 1.493960098095625522e-01 1.266133250565409374e-01 1.261273608680553715e-01 6.658099669207376836e-01
1.671557185728575945e+01 1.496409363237913570e-01 1.268049502642124571e-01 1.263082375877447594e-01 6.666929638977188155e-01
1.672557519173057727e+01 1.498865559087610710e-01 1.269975884500668117e-01 1.264900937758985100e-01 6.675798731747670800e-01
1.673557852617539154e+01 1.501320185301321941e-01 1.271904617259663750e-01 1.266721748025305960e-01 6.684696991096785723e-01
1.674558186062020582e+01 1.503772284296206740e-01 1.273834959106471265e-01 1.268544052244580389e-01 6.693624667070802170e-01
1.675558519506502009e+01 1.506223121011315835e-01 1.275769176547977279e-01 1.270370345887829322e-01 6.702572221874667502e-01
1.676558852950983436e+01 1.508670501677823184e-01 1.277702560346515859e-01 1.272195648649932231e-01 6.711554191751265552e-01
1.677559186395464863e+01 1.511112288185016417e-01 1.279633214257125673e-01 1.274017730828986561e-01 6.720581591574729119e-01
1.678559519839946645e+01 1.513553248600080781e-01 1.281567649057822333e-01 1.275843247604233621e-01 6.729646260058875784e-01
1.679559853284428073e+01 1.515993388115024487e-01 1.283504930694177870e-01 1.277671184942969496e-01 6.738752813133361830e-01
1.680560186728909500e+01 1.518420317559608379e-01 1.285433237584682475e-01 1.279489657633157695e-01 6.747901308800574594e-01
1.681560520173390927e+01 1.520832007226714799e-01 1.287351322070098558e-01 1.281297865307729766e-01 6.757075204442289929e-01
1.682560853617872354e+01 1.523237835979917854e-01 1.289268308042320066e-01 1.283105172579220299e-01 6.766268103882366880e-01
1.683561187062354136e+01 1.525647592539465247e-01 1.291194376090606666e-01 1.284921649243858655e-01 6.775483679834890527e-01
1.684561520506835564e+01 1.528065561575724651e-01 1.293134859663203906e-01 1.286752638463270482e-01 6.784719690929077451e-01
1.685561853951316991e+01 1.530486235337412404e-01 1.295083552657270709e-01 1.288591932982661725e-01 6.793977631777713411e-01
1.686562187395798418e+01 1.532902874884557454e-01 1.297032004827428087e-01 1.290430950494802775e-01 6.803265554384120284e-01
1.687562520840279845e+01 1.535311518955033427e-01 1.298977108947861059e-01 1.292266367808013183e-01 6.812588043409510963e-01
1.688562854284761272e+01 1.537716996356283394e-01 1.300924395402714984e-01 1.294103822017073913e-01 6.821940386340291651e-01
1.689563187729243054e+01 1.540119894128362255e-01 1.302874108172996648e-01 1.295943618872805458e-01 6.831321637334518693e-01
1.690563521173724482e+01 1.542527946645382841e-01 1.304833004824491327e-01 1.297792109498963342e-01 6.840746996611755115e-01
1.691563854618205909e+01 1.544946508390241946e-01 1.306805389770650805e-01 1.299653564191189381e-01 6.850220401602417075e-01
1.692564188062687336e+01 1.547363679959525284e-01 1.308779953311678679e-01 1.301516835270869754e-01 6.859734786627846859e-01
1.693564521507168763e+01 1.549771253872196941e-01 1.310748329799327760e-01 1.303373370266944498e-01 6.869295536495325649e-01
1.694564854951650545e+01 1.552173140980755150e-01 1.312713703051830161e-01 1.305226126607128556e-01 6.878911264362397304e-01
1.695565188396131973e+01 1.554571240120681264e-01 1.314678648572089881e-01 1.307077917667165690e-01 6.888573219645793833e-01
1.696565521840613400e+01 1.556968151833980352e-01 1.316646801646892406e-01 1.308932760153939390e-01 6.898267793023730166e-01
1.697565855285094827e+01 1.559367562834209631e-01 1.318621900113919332e-01 1.310794387501659497e-01 6.907995256798662442e-01
1.698566188729576254e+01 1.561762644552603940e-01 1.320597609422005658e-01 1.312656794915270375e-01 6.917744770507755492e-01
1.699566522174058036e+01 1.564146189374653884e-01 1.322566926166842127e-01 1.314512946324117304e-01 6.927516498339613138e-01
1.700566855618539464e+01 6.390795363123374928e-02 3.694270882451634874e-02 3.697412603009114090e-02 5.662936864990789632e-01
1.701567189063020891e+01 6.377696595981591221e-02 3.672253845532294503e-02 3.674698899321381107e-02 5.670240000870555575e-01
1.702567522507502318e+01 6.364648573381581631e-02 3.650414418784565795e-02 3.652160391730899930e-02 5.677570824221475076e-01
1.703567855951983745e+01 6.351587683640548543e-02 3.628699524857095793e-02 3.629750150414245286e-02 5.684922342110340088e-01
1.704568189396465527e+01 6.338579092057172737e-02 3.607160134516249061e-02 3.607504542515764523e-02 5.692310498100704441e-01
1.705568522840946954e+01 6.325502720565731596e-02 3.585661939543263038e-02 3.585285303577242372e-02 5.699736798183151487e-01
1.706568856285428382e+01 6.312392969439775681e-02 3.564249706700024778e-02 3.563141302093183332e-02 5.707198138447204805e-01
1.707569189729909809e+01 6.299419624431694398e-02 3.543118905292008680e-02 3.541271326322373986e-02 5.714694877282282537e-01
1.708569523174391236e+01 6.286602108458765048e-02 3.522302137652106452e-02 3.519712443265644169e-02 5.722223477343408859e-01
1.709569856618872663e+01 6.273846209273639674e-02 3.501690878532195267e-02 3.498343928857442636e-02 5.729793226760633296e-01
1.710570190063354445e+01 6.261194006729797756e-02 3.481321143162297016e-02 3.477197266137125459e-02 5.737409342016538405e-01
1.711570523507835873e+01 6.248631219970810641e-02 3.461203484285403642e-02 3.456290392694456176e-02 5.745064320381968459e-01
1.712570856952317300e+01 6.236162471025748916e-02 3.441332700984770648e-02 3.435611036559094861e-02 5.752764753081223148e-01
1.713571190396798727e+01 6.223910071188915039e-02 3.421822686446222145e-02 3.415266526591181906e-02 5.760519441883619196e-01
1.714571523841280154e+01 6.211853534983375474e-02 3.402664015413140591e-02 3.395250564942920574e-02 5.768324909351674190e-01
1.715571857285761936e+01 6.199956020923692163e-02 3.383823313654979459e-02 3.375530621701251094e-02 5.776179590392486185e-01
1.716572190730243364e+01 6.188172843027555520e-02 3.365269107585331515e-02 3.356073315453071693e-02 5.784083234312026311e-01
1.717572524174724791e+01 6.176477987343706455e-02 3.346985397903612380e-02 3.336868658332267645e-02 5.792030088817063938e-01
1.718572857619206218e+01 6.164823884498042000e-02 3.328936921380577785e-02 3.317894127137216431e-02 5.800008938153216054e-01
1.719573191063687645e+01 6.153249345634249912e-02 3.311170825183842176e-02 3.299198246996871281e-02 5.808019773224856186e-01
1.720573524508169072e+01 6.141879400869547367e-02 3.293812207475908804e-02 3.280902390508506905e-02 5.816069191655836024e-01
1.721573857952650854e+01 6.130692167180316204e-02 3.276837777750032932e-02 3.262979130288804624e-02 5.824160357446057645e-01
1.722574191397132282e+01 6.119630772400910801e-02 3.260187308854915061e-02 3.245363542119051453e-02 5.832295988696227784e-01
1.723574524841613709e+01 6.108761359191636903e-02 3.243928492051901397e-02 3.228122764339527717e-02 5.840478823631314320e-01
1.724574858286095136e+01 6.098137215359088203e-02 3.228128529203597163e-02 3.211328133132148460e-02 5.848706877101347290e-01
1.725575191730576563e+01 6.087704541200530950e-02 3.212738249739922197e-02 3.194925633044037871e-02 5.856981933424200149e-01
1.726575525175058345e+01 6.077376560389243648e-02 3.197682140696892633e-02 3.178850084636175577e-02 5.865294291271264671e-01
1.727575858619539773e+01 6.067135440976693245e-02 3.182956142218754808e-02 3.163107357711330420e-02 5.873636194244531428e-01
1.728576192064021200e+01 6.057102753528078448e-02 3.168678841299406995e-02 3.147808373761200318e-02 5.882017028280749349e-01
1.729576525508502627e+01 6.047334088171013589e-02 3.154886246700257246e-02 3.132968495745038634e-02 5.890455036255971555e-01
1.730576858952984054e+01 6.037826111857597100e-02 3.141576127747646580e-02 3.118580959023849186e-02 5.898953880835323682e-01
1.731577192397465836e+01 6.028578763206302732e-02 3.128771005731342120e-02 3.104685068825433630e-02 5.907501312645319080e-01
1.732577525841947264e+01 6.019625267155154225e-02 3.116511095495512473e-02 3.091322394623815736e-02 5.916097999440019795e-01
1.733577859286428691e+01 6.010973798433981441e-02 3.104813955688708396e-02 3.078514125329719422e-02 5.924740984928196230e-01
1.734578192730910118e+01 6.002504725454152479e-02 3.093570106004063167e-02 3.066160915163011411e-02 5.933419772655844637e-01
1.735578526175391545e+01 5.994216894782072869e-02 3.082781238062401799e-02 3.054263957648377034e-02 5.942136441061839358e-01
1.736578859619873327e+01 5.986067131838525984e-02 3.072414253745250901e-02 3.042796841751852638e-02 5.950886351959994158e-01
1.737579193064354754e+01 5.978067538632858557e-02 3.062485574076780417e-02 3.031774473521130567e-02 5.959671831454014246e-01
1.738579526508836182e+01 5.970293786115453416e-02 3.053060505494695903e-02 3.021246846603902608e-02 5.968504689465817803e-01
1.739579859953317609e+01 5.962732858885109316e-02 3.044126341412019959e-02 3.011200523509892715e-02 5.977384932722238364e-01
1.740580193397799036e+01 5.955373770670469025e-02 3.035676536562754990e-02 3.001634283659853838e-02 5.986308777140337822e-01
1.741580526842280463e+01 5.948164526128461860e-02 3.027663640312374185e-02 2.992502874524285636e-02 5.995274199410534077e-01
1.742580860286762245e+01 5.941249849101224584e-02 3.020235062660058672e-02 2.983944370239780333e-02 6.004293291989452053e-01
1.743581193731243673e+01 5.934674672802908724e-02 3.013435886329898436e-02 2.976004455297469667e-02 6.013366739401008187e-01
1.744581527175725100e+01 5.928325908498496138e-02 3.007166874813432117e-02 2.968608191021829962e-02 6.022475284070618606e-01
1.745581860620206527e+01 5.922179015243323602e-02 3.001400909536150810e-02 2.961729181888950527e-02 6.031618012108592719e-01
1.746582194064687954e+01 5.916281796968489437e-02 2.996190510381657734e-02 2.955418214322680023e-02 6.040799056336048078e-01
1.747582527509169736e+01 5.910623957137060847e-02 2.991521629698902507e-02 2.949653940347263248e-02 6.050023479636023049e-01
1.748582860953651164e+01 5.905097456757777558e-02 2.987276591090416017e-02 2.944306290104663215e-02 6.059295987217513391e-01
1.749583194398132591e+01 5.899664601557542964e-02 2.983416366488269092e-02 2.939330962974408962e-02 6.068619131440694536e-01
1.750583527842614018e+01 5.894473269987372116e-02 2.980073061018823771e-02 2.934846583592567310e-02 6.078005202561241882e-01
1.751583861287095445e+01 5.889554086639770675e-02 2.977285685250480665e-02 2.930903516731088454e-02 6.087448587105821485e-01
1.752584194731576872e+01 5.884898735773381323e-02 2.975058915357361305e-02 2.927513573894392762e-02 6.096945977602454825e-01
1.753584528176058654e+01 5.880584706896874181e-02 2.973460237859809965e-02 2.924736554789555271e-02 6.106504460180006699e-01
1.754584861620540082e+01 5.876578805685334778e-02 2.972455721837191991e-02 2.922537907335566107e-02 6.116123753401856433e-01
1.755585195065021509e+01 5.872842456890044888e-02 2.972014732522432548e-02 2.920904074733215311e-02 6.125792643065742782e-01
1.756585528509502936e+01 5.869359923441747756e-02 2.972118177022502888e-02 2.919814205759477602e-02 6.135512085679600824e-01
1.757585861953984363e+01 5.866112369213159067e-02 2.972749499416620436e-02 2.919250563440710725e-02 6.145283014425896306e-01
1.758586195398466145e+01 5.863011175894763949e-02 2.973818640934069307e-02 2.919132239232058099e-02 6.155096992457781413e-01
1.759586528842947573e+01 5.860046319450452207e-02 2.975314480098609909e-02 2.919435630491153122e-02 6.164962037387251570e-01
1.760586862287429000e+01 5.857262065514582533e-02 2.977301609610842267e-02 2.920230876668772346e-02 6.174878306090366697e-01
1.761587195731910427e+01 5.854691422407849039e-02 2.979794655606382570e-02 2.921527334539905998e-02 6.184849219368805384e-01
1.762587529176391854e+01 5.852307548883506350e-02 2.982749808521411444e-02 2.923284005428283469e-02 6.194871249479609876e-01
1.763587862620873636e+01 5.850111836649730945e-02 2.986182167671080565e-02 2.925534423783303709e-02 6.204934767659192607e-01
1.764588196065355064e+01 5.848056291275670338e-02 2.990056657513034608e-02 2.928231843367423357e-02 6.215046784392184165e-01
1.765588529509836491e+01 5.846085511012590746e-02 2.994298053372336510e-02 2.931280752556979230e-02 6.225216520673793053e-01
1.766588862954317918e+01 5.844261861253579465e-02 2.998936303704011208e-02 2.934721601330334689e-02 6.235437908883870728e-01
1.767589196398799345e+01 5.842597245830622593e-02 3.004021890872640363e-02 2.938620146317337881e-02 6.245705543138531102e-01
1.768589529843281127e+01 5.841050084180019614e-02 3.009527697897229626e-02 2.942944091695745557e-02 6.256022489548126453e-01
1.769589863287762554e+01 5.839561237642346136e-02 3.015374989005400672e-02 2.947628651688657259e-02 6.266377242979445095e-01
1.770590196732243982e+01 5.838105458402122194e-02 3.021538121298030649e-02 2.952645212842217731e-02 6.276771057747607685e-01
1.771590530176725409e+01 5.836769089698251589e-02 3.028116321797309080e-02 2.958081633088131129e-02 6.287215321703384374e-01
1.772590863621206836e+01 5.835732951079301845e-02 3.035276162327439631e-02 2.964095475451190842e-02 6.297721922867306477e-01
1.773591197065688263e+01 5.835038350027849097e-02 3.043023953886484986e-02 2.970693427081418092e-02 6.308290530975287913e-01
1.774591530510170045e+01 5.834597166043077598e-02 3.051257487686838063e-02 2.977777211963443180e-02 6.318915049731642641e-01
1.775591863954651473e+01 5.834317243258545921e-02 3.059875804021701742e-02 2.985248485332894081e-02 6.329590257525133934e-01
1.776592197399132900e+01 5.834147736813123652e-02 3.068831888847728742e-02 2.993068714038696690e-02 6.340309955308820467e-01
1.777592530843614327e+01 5.834142334740370639e-02 3.078181071897015397e-02 3.001279921032555184e-02 6.351084614837496645e-01
1.778592864288095754e+01 5.834345114233818047e-02 3.087948142928325854e-02 3.009898266469825806e-02 6.361920263235769646e-01
1.779593197732577536e+01 5.834794772639360222e-02 3.098196814207633543e-02 3.019006160145351961e-02 6.372809896228337490e-01
1.780593531177058964e+01 5.835386205574445706e-02 3.108859565532478067e-02 3.028544937907164461e-02 6.383746904329741234e-01
1.781593864621540391e+01 5.836048366268852677e-02 3.119855235493904436e-02 3.038427964282238228e-02 6.394731161964333221e-01
1.782594198066021818e+01 5.836894281800374812e-02 3.131273592241233528e-02 3.048750513611683463e-02 6.405763334457967861e-01
1.783594531510503245e+01 5.837965605501677091e-02 3.143127169612171257e-02 3.059524970457148940e-02 6.416844035626564358e-01
1.784594864954984672e+01 5.839217185915791808e-02 3.155369964545618605e-02 3.070693253272629986e-02 6.427978591842190559e-01
1.785595198399466454e+01 5.840554883719140805e-02 3.167906758459096417e-02 3.082164419950755505e-02 6.439160818033150546e-01
1.786595531843947882e+01 5.842025326462333551e-02 3.180770995400566264e-02 3.093978197437416075e-02 6.450388820517674038e-01
1.787595865288429309e+01 5.843646549517395039e-02 3.193993822191801280e-02 3.106156941979775279e-02 6.461669521356068202e-01
1.788596198732910736e+01 5.845367460309210117e-02 3.207510421157683256e-02 3.118647370892256923e-02 6.472993729393712314e-01
1.789596532177392163e+01 5.847233874308514073e-02 3.221311737042274054e-02 3.131436237326387650e-02 6.484363015744930570e-01
1.790596865621873945e+01 5.849216014973329658e-02 3.235409526167330047e-02 3.144520948409956079e-02 6.495786863726726867e-01
1.791597199066355373e+01 5.851402170198954922e-02 3.249922623660511656e-02 3.158028713103606944e-02 6.507266747548209329e-01
1.792597532510836800e+01 5.853937130798803762e-02 3.264931710759080147e-02 3.172047545318731898e-02 6.518801981551772817e-01
1.793597865955318227e+01 5.856722421985862542e-02 3.280358625822859392e-02 3.186489533808036650e-02 6.530395117817983097e-01
1.794598199399799654e+01 5.859770861800767117e-02 3.296211365821430372e-02 3.201357665335746033e-02 6.542049687214697151e-01
1.795598532844281436e+01 5.863135857746778340e-02 3.312496494039342959e-02 3.216660285843897515e-02 6.553764984853833742e-01
1.796598866288762864e+01 5.866684791663586557e-02 3.329088627739957423e-02 3.232269704243030672e-02 6.565536881317630691e-01
1.797599199733244291e+01 5.870395053246282857e-02 3.345939386839145296e-02 3.248138638018643887e-02 6.577362584241537302e-01
1.798599533177725718e+01 5.874206024172519414e-02 3.363005308980194369e-02 3.264225857226757399e-02 6.589239234012288504e-01
1.799599866622207145e+01 5.878150166166349472e-02 3.380354453205733356e-02 3.280614605768417819e-02 6.601162255666267464e-01
1.800600200066688927e+01 5.359467102536343702e-02 3.682881349459163345e-02 3.372061058446714638e-02 5.286007705205256757e-01
1.801600533511170354e+01 5.353390538583700786e-02 3.683215760032575170e-02 3.370478791252065620e-02 5.291986684916581973e-01
1.802600866955651782e+01 5.347393932802631256e-02 3.683802863995546545e-02 3.369166018028228737e-02 5.297995644919097913e-01
1.803601200400133209e+01 5.341565443561550885e-02 3.684706547327801923e-02 3.368194668270743652e-02 5.304033931401045399e-01
1.804601533844614636e+01 5.335863382685359507e-02 3.685871613931994417e-02 3.367520838864455218e-02 5.310090760530542520e-01
1.805601867289096063e+01 5.330341460827175970e-02 3.687281038825780677e-02 3.367115955932168531e-02 5.316175233140495449e-01
1.806602200733577845e+01 5.325067114394944207e-02 3.689002511134500950e-02 3.367045716728752497e-02 5.322293380419749198e-01
1.807602534178059273e+01 5.319915774767523808e-02 3.690980874851602228e-02 3.367259589533081604e-02 5.328437457912083008e-01
1.808602867622540700e+01 5.314853814633387769e-02 3.693186817311436970e-02 3.367721733767894965e-02 5.334610694994216251e-01
1.809603201067022127e+01 5.309927445723437028e-02 3.695690838627455760e-02 3.368503026556386726e-02 5.340817264609026838e-01
1.810603534511503554e+01 5.305021908880389742e-02 3.698360794591962902e-02 3.369477701180512152e-02 5.347045174544972079e-01
1.811603867955985336e+01 5.300060611306962877e-02 3.701077403776777131e-02 3.370535025644746246e-02 5.353282115715425338e-01
1.812604201400466764e+01 5.295156351441071552e-02 3.703973533085385544e-02 3.371812434864148583e-02 5.359533170835012461e-01
1.813604534844948191e+01 5.290413174638800009e-02 3.707126492245252369e-02 3.373381901587086534e-02 5.365807775690367709e-01
1.814604868289429618e+01 5.285879506524343574e-02 3.710530921511136226e-02 3.375229527489909120e-02 5.372112870326338774e-01
1.815605201733911045e+01 5.281500720282800848e-02 3.714153658247151130e-02 3.377317902957908957e-02 5.378449433191628826e-01
1.816605535178392472e+01 5.277194064248135613e-02 3.717994572887649979e-02 3.379649683926765763e-02 5.384814658301122492e-01
1.817605868622874254e+01 5.273001642493018587e-02 3.722052606912174683e-02 3.382221897119402215e-02 5.391210872733779302e-01
1.818606202067355682e+01 5.268965220345569328e-02 3.726357074502861799e-02 3.385070595484568345e-02 5.397635502416284758e-01
1.819606535511837109e+01 5.265007054453363367e-02 3.730879012014842039e-02 3.388176656322367669e-02 5.404079421811662787e-01
1.820606868956318536e+01 5.261135969442141264e-02 3.735621891336431827e-02 3.391548435138521528e-02 5.410539731197439028e-01
1.821607202400799963e+01 5.257407196319059672e-02 3.740617604083004699e-02 3.395216286536284489e-02 5.417020028250127961e-01
1.822607535845281745e+01 5.253742956738739062e-02 3.745790017931979049e-02 3.399103672341034083e-02 5.423516315935712484e-01
1.823607869289763173e+01 5.250165232513897412e-02 3.751178391117553079e-02 3.403245400694928507e-02 5.430034343457482704e-01
1.824608202734244600e+01 5.246757229005129253e-02 3.756877310238365686e-02 3.407731291495207093e-02 5.436583435392360331e-01
1.825608536178726027e+01 5.243483716552109486e-02 3.762833353226025662e-02 3.412516850438381683e-02 5.443154315511197217e-01
1.826608869623207454e+01 5.240296211335233184e-02 3.768974112861427084e-02 3.417527511717967370e-02 5.449744722924368956e-01
1.827609203067689236e+01 5.237131739463000979e-02 3.775223699796843857e-02 3.422682607066098587e-02 5.456354083323882165e-01
1.828609536512170664e+01 5.234003324446862698e-02 3.781593213569718614e-02 3.427990042643726948e-02 5.462985718095010323e-01
1.829609869956652091e+01 5.230893666210452431e-02 3.788105703262591162e-02 3.433472872583141072e-02 5.469641105275093729e-01
1.830610203401133518e+01 5.227742685413106632e-02 3.794699538730577498e-02 3.439074113130467791e-02 5.476313638906435965e-01
1.831610536845614945e+01 5.224606744995200641e-02 3.801429287647559857e-02 3.444847080221119517e-02 5.483007771600383329e-01
1.832610870290096727e+01 5.221563586985217276e-02 3.808403851760618075e-02 3.450905137304699499e-02 5.489726648044285229e-01
1.833611203734578154e+01 5.218621452789001108e-02 3.815657668680134257e-02 3.457293163903223804e-02 5.496464644341002570e-01
1.834611537179059582e+01 5.215752974463092051e-02 3.823153548222005260e-02 3.463971582678029154e-02 5.503221709420275110e-01
1.835611870623541009e+01 5.212994181129885357e-02 3.830855144071101948e-02 3.470894349101182053e-02 5.510003319977048175e-01
1.836612204068022436e+01 5.210375898471554523e-02 3.838816619650750606e-02 3.478112430037409719e-02 5.516815114167393785e-01
1.837612537512503863e+01 5.207947064475409310e-02 3.847148109500952290e-02 3.485735647539763005e-02 5.523663749873553019e-01
1.838612870956985645e+01 5.205635746230510147e-02 3.855743297368515593e-02 3.493662679489401013e-02 5.530539710132320597e-01
1.839613204401467073e+01 5.203461116319037932e-02 3.864537991214410384e-02 3.501822129941009609e-02 5.537444851304763604e-01
1.840613537845948500e+01 5.201486402912101903e-02 3.873589070277727586e-02 3.510263289520639679e-02 5.544388145036761584e-01
1.841613871290429927e+01 5.199646958554105663e-02 3.882880851484247359e-02 3.518983191950313116e-02 5.551359335937824380e-01
1.842614204734911354e+01 5.197988237202857270e-02 3.892467250570436771e-02 3.528042743713793311e-02 5.558356033141244046e-01
1.843614538179393136e+01 5.196554525179572503e-02 3.902421800713271743e-02 3.537520312911181242e-02 5.565378578134059229e-01
1.844614871623874564e+01 5.195402621958118000e-02 3.912770720853266104e-02 3.547440337287394163e-02 5.572429365792607170e-01
1.845615205068355991e+01 5.194527262559358455e-02 3.923551543450309181e-02 3.557836240705019443e-02 5.579513822501843689e-01
1.846615538512837418e+01 5.193863994920587535e-02 3.934668485537904520e-02 3.568605475195592985e-02 5.586631933731465161e-01
1.847615871957318845e+01 5.193413367688631821e-02 3.946048288941856469e-02 3.579674934307555678e-02 5.593778931883607308e-01
1.848616205401800272e+01 5.193235125692940990e-02 3.957799376316639001e-02 3.591163388744818968e-02 5.600952539261686569e-01
1.849616538846282054e+01 5.193340118053509091e-02 3.969920177117372551e-02 3.603064564844030843e-02 5.608155998125328168e-01
1.850616872290763482e+01 5.193695872122518209e-02 3.982367240353129612e-02 3.615331037283607551e-02 5.615389926148242061e-01
1.851617205735244909e+01 5.194275969131350451e-02 3.995098128856482134e-02 3.627917014841524485e-02 5.622654490137775074e-01
1.852617539179726336e+01 5.195014208095301983e-02 4.008013347346906646e-02 3.640721373486718176e-02 5.629945435830895351e-01
1.853617872624207763e+01 5.195900759008952735e-02 4.021112678436526006e-02 3.653748734637012746e-02 5.637258850455267867e-01
1.854618206068689545e+01 5.196976819330893782e-02 4.034485494707243380e-02 3.667093726524506964e-02 5.644595451207203851e-01
1.855618539513170973e+01 5.198240566737683671e-02 4.048129116240821446e-02 3.680756463080606805e-02 5.651952564479593155e-01
1.856618872957652400e+01 5.199687746876457961e-02 4.062015727593790149e-02 3.694704889115980190e-02 5.659331640533971086e-01
1.857619206402133827e+01 5.201329708534162266e-02 4.076139960936236983e-02 3.708931055503484481e-02 5.666733949246109958e-01
1.858619539846615254e+01 5.203133636133051160e-02 4.090437891632191236e-02 3.723369972291527136e-02 5.674156442319727711e-01
1.859619873291097036e+01 5.205077043829035854e-02 4.104983308118764079e-02 3.738101118107900467e-02 5.681599798907404075e-01
1.860620206735578464e+01 5.207310886047734899e-02 4.119887575587774520e-02 3.753222641362523315e-02 5.689079009295670009e-01
1.861620540180059891e+01 5.209912823156636480e-02 4.135099370431481736e-02 3.768665290372451293e-02 5.696603302214288123e-01
1.862620873624541318e+01 5.212678987745271442e-02 4.150529641799755726e-02 3.784358546271094498e-02 5.704155788216636047e-01
1.863621207069022745e+01 5.215584294908171686e-02 4.166154101356389639e-02 3.800278975338043652e-02 5.711734577068168228e-01
1.864621540513504527e+01 5.218746708131827977e-02 4.182023454965651948e-02 3.816465657886589785e-02 5.719349729946889838e-01
1.865621873957985954e+01 5.222173594540426012e-02 4.198156060234784631e-02 3.832937523210431380e-02 5.727001614200069035e-01
1.866622207402467382e+01 5.225848724864923245e-02 4.214577774631906443e-02 3.849724864125356888e-02 5.734688544066682825e-01
1.867622540846948809e+01 5.229721834188394425e-02 4.231269585427332308e-02 3.866820722108135766e-02 5.742399899696115639e-01
1.868622874291430236e+01 5.233760286174596321e-02 4.248137132189756110e-02 3.884128587442921970e-02 5.750131285337315434e-01
1.869623207735911663e+01 5.238022801491865749e-02 4.265222509124987071e-02 3.901681493388054617e-02 5.757891566284474294e-01
1.870623541180393445e+01 5.242555361099342226e-02 4.282510615572455992e-02 3.919454662123895289e-02 5.765686224542869720e-01
1.871623874624874873e+01 5.247238868239494092e-02 4.299865856162521371e-02 3.937309569109076479e-02 5.773511696844488839e-01
1.872624208069356300e+01 5.252088906915194227e-02 4.317398389256121849e-02 3.955360464691621419e-02 5.781372172667077480e-01
1.873624541513837727e+01 5.257230030828176359e-02 4.335252366781790212e-02 3.973753117118638406e-02 5.789272320008991279e-01
1.874624874958319154e+01 5.262558001113044198e-02 4.353298431289827353e-02 3.992360728342248671e-02 5.797203650551803200e-01
1.875625208402800936e+01 5.268012900079430127e-02 4.371379517392369463e-02 4.011015808735293731e-02 5.805165645369897431e-01
1.876625541847282364e+01 5.273710846088715959e-02 4.389688418579900525e-02 4.029916051868609461e-02 5.813164028300321640e-01
1.877625875291763791e+01 5.279738152605862461e-02 4.408375417959573689e-02 4.049216343404531820e-02 5.821202556526727800e-01
1.878626208736245218e+01 5.286022671210383050e-02 4.427293635351775558e-02 4.068773253255465044e-02 5.829268844711739117e-01
1.879626542180726645e+01 5.292461088035370353e-02 4.446397729166298718e-02 4.088551422428268745e-02 5.837354275501243084e-01
1.880626875625208072e+01 5.299157992424201324e-02 4.465778092779167097e-02 4.108628649977282693e-02 5.845472996411882338e-01
1.881627209069689854e+01 5.306109377116758480e-02 4.485410972048622935e-02 4.128979348314726350e-02 5.853624659665526142e-01
1.882627542514171282e+01 5.313240436303005160e-02 4.505195814135409815e-02 4.149503689347480706e-02 5.861803592043790534e-01
1.883627875958652709e+01 5.320632274150591950e-02 4.525217805612910538e-02 4.170285011845855511e-02 5.870014280284225894e-01
1.884628209403134136e+01 5.328288656295868814e-02 4.545542980297621188e-02 4.191396667980357149e-02 5.878254753573414204e-01
1.885628542847615563e+01 5.336100392449352053e-02 4.566071615707173459e-02 4.212744002866973536e-02 5.886517110281247467e-01
1.886628876292097345e+01 5.343999304014925011e-02 4.586738198507153003e-02 4.234263097119701780e-02 5.894797704036858210e-01
1.887629209736578773e+01 5.352075155081257446e-02 4.607503455498380973e-02 4.255892024730723033e-02 5.903110172955445822e-01
1.888629543181060200e+01 5.360279388110563564e-02 4.628266312137347543e-02 4.277522865122948548e-02 5.911455069080558955e-01
1.889629876625541627e+01 5.368534276673346539e-02 4.649025422641659550e-02 4.299168179103800280e-02 5.919822922878529292e-01
1.890630210070023054e+01 5.377019427853357153e-02 4.669982585538173803e-02 4.321027543852946906e-02 5.928223006682874496e-01
1.891630543514504836e+01 5.385765711798654043e-02 4.691197072884640412e-02 4.343165058061868034e-02 5.936653541964342917e-01
1.892630876958986264e+01 5.394662530425128194e-02 4.712533270372974703e-02 4.365442622968113834e-02 5.945111465169207188e-01
1.893631210403467691e+01 5.403816465215294240e-02 4.734098058764760891e-02 4.387959799053567367e-02 5.953607127935347521e-01
1.894631543847949118e+01 5.413203269032622333e-02 4.755897589881046689e-02 4.410727172632156190e-02 5.962137976534970241e-01
1.895631877292430545e+01 5.422711187858834936e-02 4.777805921334166150e-02 4.433622654837324206e-02 5.970695530662428752e-01
1.896632210736912327e+01 5.432403554227973469e-02 4.799841991002806035e-02 4.456663688681858360e-02 5.979278324899299779e-01
1.897632544181393754e+01 5.442258209312227091e-02 4.821978501588829874e-02 4.479818967989934730e-02 5.987889364632964506e-01
1.898632877625875182e+01 5.452280907473712468e-02 4.844249304194973849e-02 4.503122089681987905e-02 5.996531734324418439e-01
1.899633211070356609e+01 5.462477861537104462e-02 4.866659633774703814e-02 4.526580027943796075e-02 6.005203398300493767e-01
1.900633544514838036e+01 5.298424084201298206e-02 4.309032101391311459e-02 4.125275630824803974e-02 4.749486676383701256e-01
1.901633877959319463e+01 5.313552877334913604e-02 4.334755592561671811e-02 4.150374462201172898e-02 4.756025976618407092e-01
1.902634211403801245e+01 5.328849249099659735e-02 4.360545537595253429e-02 4.175536816371704096e-02 4.762599625152800220e-01
1.903634544848282673e+01 5.344382823297149504e-02 4.386462694722859795e-02 4.200821884104335296e-02 4.769211876468983924e-01
1.904634878292764100e+01 5.360112078919879175e-02 4.412486942317108557e-02 4.226212071213145127e-02 4.775860046548097704e-01
1.905635211737245527e+01 5.375861280921238883e-02 4.438467595083642192e-02 4.251563253488984534e-02 4.782532070740123653e-01
1.906635545181726954e+01 5.391668565998561369e-02 4.464402737042196673e-02 4.276861215664121835e-02 4.789237400595708349e-01
1.907635878626208736e+01 5.407690875790025636e-02 4.490434631945939420e-02 4.302250911122577903e-02 4.795980888457464508e-01
1.908636212070690164e+01 5.423893463824938643e-02 4.516581616336182159e-02 4.327765911452826492e-02 4.802751889312785738e-01
1.909636545515171591e+01 5.440230997477271679e-02 4.542772975423309267e-02 4.353324735040592364e-02 4.809555430622929340e-01
1.910636878959653018e+01 5.456691625723610051e-02 4.568951060313383022e-02 4.378858528092408747e-02 4.816397466973986741e-01
1.911637212404134445e+01 5.473285306418089469e-02 4.595194670581885521e-02 4.404456716523236920e-02 4.823273961904108176e-01
1.912637545848615872e+01 5.489995167459919140e-02 4.621523119195275475e-02 4.430135869192165787e-02 4.830188416352828584e-01
1.913637879293097654e+01 5.506800746762629400e-02 4.647854649875003685e-02 4.455808587282474031e-02 4.837141215405958428e-01
1.914638212737579082e+01 5.523760778404854244e-02 4.674236108845877813e-02 4.481526596960148240e-02 4.844130845496141813e-01
1.915638546182060509e+01 5.540903513473271341e-02 4.700707152650582255e-02 4.507330927750538563e-02 4.851158359915191398e-01
1.916638879626541936e+01 5.558172841152928673e-02 4.727219640500762016e-02 4.533173755207466071e-02 4.858221401583126542e-01
1.917639213071023363e+01 5.575495851854172374e-02 4.753686891912952545e-02 4.558964151057547098e-02 4.865319253492706997e-01
1.918639546515505145e+01 5.592914603834035769e-02 4.780149797219335889e-02 4.584742376801623914e-02 4.872454557853468371e-01
1.919639879959986573e+01 5.610440733441228456e-02 4.806617502308283690e-02 4.610511154488487751e-02 4.879633109209967068e-01
1.920640213404468000e+01 5.628103185061161112e-02 4.833062886413216908e-02 4.636240255166137331e-02 4.886855823834660439e-01
1.921640546848949427e+01 5.645869195152434378e-02 4.859509405524338466e-02 4.661970988879206995e-02 4.894109994951339471e-01
1.922640880293430854e+01 5.663669401061557918e-02 4.885928431372918435e-02 4.687677448872935859e-02 4.901392514876830031e-01
1.923641213737912636e+01 5.681539789935863283e-02 4.912300277745655641e-02 4.713333929638736930e-02 4.908706917459639274e-01
1.924641547182394063e+01 5.699489741505325835e-02 4.938633447766747897e-02 4.738952088403694529e-02 4.916051118228439432e-01
1.925641880626875491e+01 5.717448670542411848e-02 4.964880690658105694e-02 4.764477673759298648e-02 4.923428915442005782e-01
1.926642214071356918e+01 5.735409025100292324e-02 4.991018690925360518e-02 4.789881699362934925e-02 4.930843819681639539e-01
1.927642547515838345e+01 5.753427786078455647e-02 5.017110526362926481e-02 4.815236543294818677e-02 4.938291436871404816e-01
1.928642880960320127e+01 5.771490775406098311e-02 5.043169528485672015e-02 4.840563825319457725e-02 4.945765982063459743e-01
1.929643214404801554e+01 5.789547740291695749e-02 5.069136002801679503e-02 4.865804099753132106e-02 4.953264300138659482e-01
1.930643547849282982e+01 5.807594017621402205e-02 5.095056127131935425e-02 4.891000592986262385e-02 4.960791837773620983e-01
1.931643881293764409e+01 5.825735361385832312e-02 5.121058053386180059e-02 4.916284667467914898e-02 4.968352639260378290e-01
1.932644214738245836e+01 5.844043312772578130e-02 5.147203656976242353e-02 4.941717454034295909e-02 4.975950408652586865e-01
1.933644548182727263e+01 5.862419780986393575e-02 5.173391219422156934e-02 4.967197980085766296e-02 4.983579655323998048e-01
1.934644881627209045e+01 5.880684135907716936e-02 5.199413174055989711e-02 4.992514316602816166e-02 4.991233620821780570e-01
1.935645215071690473e+01 5.898923799819608127e-02 5.225340345617023041e-02 5.017734845327985471e-02 4.998917723535762914e-01
1.936645548516171900e+01 5.917292722164705504e-02 5.251359877062470455e-02 5.043061624198869747e-02 5.006629179995857326e-01
1.937645881960653327e+01 5.935786778410729464e-02 5.277402825429178268e-02 5.068401567728165330e-02 5.014384164604367422e-01
1.938646215405134754e+01 5.954464479117935194e-02 5.303478907631577199e-02 5.093749993160537337e-02 5.022194777349346939e-01
1.939646548849616536e+01 5.973266982411683940e-02 5.329590440909095367e-02 5.119126523029486620e-02 5.030047571726616873e-01
1.940646882294097963e+01 5.992118081556688930e-02 5.355707612518242206e-02 5.144510762240109975e-02 5.037933965664929126e-01
1.941647215738579391e+01 6.011082571021415105e-02 5.381926327360934958e-02 5.169997820549789014e-02 5.045860083109222627e-01
1.942647549183060818e+01 6.030162171428587320e-02 5.408239400974559213e-02 5.195575218628635528e-02 5.053830167901827153e-01
1.943647882627542245e+01 6.049275402867565488e-02 5.434588604103877951e-02 5.221195891254908072e-02 5.061832371287106058e-01
1.944648216072023672e+01 6.068424397691401379e-02 5.460982202031290644e-02 5.246873504804925453e-02 5.069862736949865001e-01
1.945648549516505454e+01 6.087627300694867238e-02 5.487372931857124186e-02 5.272546828630669813e-02 5.077929899611183240e-01
1.946648882960986882e+01 6.106924253205878173e-02 5.513793957288380676e-02 5.298248068876901251e-02 5.086036352508650493e-01
1.947649216405468309e+01 6.126386053959927136e-02 5.540316725389370089e-02 5.324056026367021688e-02 5.094179425618085011e-01
1.948649549849949736e+01 6.145856057777532300e-02 5.566792993403505557e-02 5.349823888376258746e-02 5.102350764845788866e-01
1.949649883294431163e+01 6.165295831066142790e-02 5.593227232996250686e-02 5.375553786981203397e-02 5.110553636954731083e-01
1.950650216738912945e+01 6.184795640930387112e-02 5.619693104354613750e-02 5.401316280573231071e-02 5.118794252080067775e-01
1.951650550183394373e+01 6.204355281046535636e-02 5.646130382330351999e-02 5.427045172951834584e-02 5.127073689570819104e-01
1.952650883627875800e+01 6.224000244853336583e-02 5.672599730679399321e-02 5.452803759806018613e-02 5.135393583469519685e-01
1.953651217072357227e+01 6.243690621555465087e-02 5.699119404047874732e-02 5.478622022406291758e-02 5.143746004874105715e-01
1.954651550516838654e+01 6.263493599634005482e-02 5.725670043498713030e-02 5.504467989127884153e-02 5.152139274473238606e-01
1.955651883961320436e+01 6.283417036499674979e-02 5.752270165520445566e-02 5.530360418932292466e-02 5.160574487391771381e-01
1.956652217405801863e+01 6.303413014820798133e-02 5.778921837799264050e-02 5.556306159332040362e-02 5.169048861562093311e-01
1.957652550850283291e+01 6.323477005108055216e-02 5.805590045400940008e-02 5.582268895244613116e-02 5.177561212504830923e-01
1.958652884294764718e+01 6.343557498010810036e-02 5.832214423071888781e-02 5.608195852214661881e-02 5.186101639241129657e-01
1.959653217739246145e+01 6.363662159411032082e-02 5.858813731181070072e-02 5.634096236015928572e-02 5.194679983579094662e-01
1.960653551183727927e+01 6.383666993263376055e-02 5.885263548436731051e-02 5.659838112618895828e-02 5.203296808569957133e-01
1.961653884628209354e+01 6.403610613422948405e-02 5.911585571240115383e-02 5.685444845107542194e-02 5.211951428150692900e-01
1.962654218072690782e+01 6.423579124723349798e-02 5.937898444520658264e-02 5.711039181811052023e-02 5.220647189516348652e-01
1.963654551517172209e+01 6.443529481170894024e-02 5.964135365208437373e-02 5.736558116371386767e-02 5.229376794409646978e-01
1.964654884961653636e+01 6.463503869672758417e-02 5.990285507362365369e-02 5.761994388770935727e-02 5.238135081620199918e-01
1.965655218406135063e+01 6.483559686371603847e-02 6.016425708340835538e-02 5.787420423322522933e-02 5.246930519730761411e-01
1.966655551850616845e+01 6.503752102820387071e-02 6.042596738281425656e-02 5.812865958166398006e-02 5.255774837217176421e-01
1.967655885295098273e+01 6.524003472289871541e-02 6.068717229590418760e-02 5.838250566227391053e-02 5.264663028533351774e-01
1.968656218739579700e+01 6.544189510032613621e-02 6.094678662384031553e-02 5.863466677030974850e-02 5.273589242562942703e-01
1.969656552184061127e+01 6.564279238075591827e-02 6.120472139818442653e-02 5.888511691558892536e-02 5.282548039248567973e-01
1.970656885628542554e+01 6.584360244866656331e-02 6.146144912095942436e-02 5.913424865532665442e-02 5.291547957000711788e-01
1.971657219073024336e+01 6.604422731445475092e-02 6.171704807397071502e-02 5.938214368604839005e-02 5.300589706000977674e-01
1.972657552517505763e+01 6.624495315860863542e-02 6.197206425969749299e-02 5.962943315099115960e-02 5.309669211334215877e-01
1.973657885961987191e+01 6.644503709084213783e-02 6.222584002275009102e-02 5.987550860024226651e-02 5.318778940164125002e-01
1.974658219406468618e+01 6.664378441991868074e-02 6.247747934824132710e-02 6.011947877183183159e-02 5.327913231076283340e-01
1.975658552850950045e+01 6.684218483290693680e-02 6.272751677201837683e-02 6.036174368552325864e-02 5.337085710117908111e-01
1.976658886295431472e+01 6.704004429363276396e-02 6.297626804847331061e-02 6.060270658274821698e-02 5.346291700483614129e-01
1.977659219739913254e+01 6.723718548942231310e-02 6.322388787267131660e-02 6.084262691119293742e-02 5.355523535180682915e-01
1.978659553184394682e+01 6.743362565749685955e-02 6.347061028480825706e-02 6.108176528183303922e-02 5.364780801291763046e-01
1.979659886628876109e+01 6.762991205984061893e-02 6.371646757131843586e-02 6.132002768620568173e-02 5.374073620159189879e-01
1.980660220073357536e+01 6.782601532155699275e-02 6.396119130219582449e-02 6.155706544483128401e-02 5.383407245537279451e-01
1.981660553517838963e+01 6.802173302958673673e-02 6.420505913915137974e-02 6.179323068938575442e-02 5.392778029921506677e-01
1.982660886962320745e+01 6.821734751780300643e-02 6.444837228505012616e-02 6.202879687489573635e-02 5.402190305220864186e-01
1.983661220406802173e+01 6.841282293236138068e-02 6.469056620321225748e-02 6.226318926398678039e-02 5.411640184974787493e-01
1.984661553851283600e+01 6.860734139815648225e-02 6.493101503173888400e-02 6.249583690656287244e-02 5.421120040525213568e-01
1.985661887295765027e+01 6.880155834742118781e-02 6.517052479757039218e-02 6.272748696822173786e-02 5.430640212976886039e-01
1.986662220740246454e+01 6.899595922933678127e-02 6.540933040288346434e-02 6.295838134200924807e-02 5.440200367100281875e-01
1.987662554184728236e+01 6.918988365170690436e-02 6.564664933826290516e-02 6.318770649436392106e-02 5.449798862585703008e-01
1.988662887629209663e+01 6.938324190483466380e-02 6.588242917166525769e-02 6.341540664556616358e-02 5.459435909816129362e-01
1.989663221073691091e+01 6.957580486982230250e-02 6.611648356722940600e-02 6.364135950203468617e-02 5.469104701338088903e-01
1.990663554518172518e+01 6.976862513326088922e-02 6.634970762594694094e-02 6.386640657103088980e-02 5.478814338467825618e-01
1.991663887962653945e+01 6.996249014811294076e-02 6.658287781146349227e-02 6.409130302544138735e-02 5.488570888225793309e-01
1.992664221407135727e+01 7.015647463044076548e-02 6.681515872559112834e-02 6.431523542922834569e-02 5.498368280777039541e-01
1.993664554851617154e+01 7.034964410144300961e-02 6.704584730686274918e-02 6.453752773741577853e-02 5.508201271059333104e-01
1.994664888296098582e+01 7.054242525842545353e-02 6.727483023861541289e-02 6.475801298801760197e-02 5.518071969712178282e-01
1.995665221740580009e+01 7.073591927391524592e-02 6.750298270117720267e-02 6.497756148243316598e-02 5.527984413334301461e-01
1.996665555185061436e+01 7.092911227618765857e-02 6.772994559759303035e-02 6.519589856570182085e-02 5.537931587717649373e-01
1.997665888629542863e+01 7.112079311554488081e-02 6.795472754548285976e-02 6.541206577274466527e-02 5.547906106163692508e-01
1.998666222074024645e+01 7.131183465565006652e-02 6.817784412504118707e-02 6.562649765468125951e-02 5.557916760581821380e-01
1.999666555518506073e+01 7.150278531302085849e-02 6.839989789741417192e-02 6.583976537960090081e-02 5.567969990627591459e-01
2.000666888962987500e+01 8.843734897608571122e-02 9.418539396407332731e-02 9.194881372165086830e-02 4.449164565083346679e-01
2.001667222407468927e+01 8.874979341457674142e-02 9.452215907374210413e-02 9.227464940376377267e-02 4.455689000653134668e-01
2.002667555851950354e+01 8.906211390813163764e-02 9.485846947560616638e-02 9.259999377118173502e-02 4.462238303604418865e-01
2.003667889296432136e+01 8.937484418849342416e-02 9.519494891266676306e-02 9.292544342201568275e-02 4.468819620918026425e-01
2.004668222740913563e+01 8.968712691661386016e-02 9.553078077785061295e-02 9.325019986838044284e-02 4.475426348429902279e-01
2.005668556185394991e+01 8.999859507313305584e-02 9.586548517879370235e-02 9.357376348730077342e-02 4.482058893760090812e-01
2.006668889629876418e+01 9.030961370517602560e-02 9.619943016630476407e-02 9.389651134513153641e-02 4.488718005683995926e-01
2.007669223074357845e+01 9.062036058568287422e-02 9.653301499171615396e-02 9.421892124365745247e-02 4.495394851624954224e-01
2.008669556518839272e+01 9.093097476885217412e-02 9.686611514445735149e-02 9.454081786675114230e-02 4.502095979028806205e-01
2.009669889963321054e+01 9.124107074606281620e-02 9.719807770944607905e-02 9.486146421130219053e-02 4.508829863123830495e-01
2.010670223407802482e+01 9.155123659710348583e-02 9.752937507428524611e-02 9.518130691517918962e-02 4.515602621015000206e-01
2.011670556852283909e+01 9.186178377223634672e-02 9.786043979847314223e-02 9.550082032026842305e-02 4.522410718323928158e-01
2.012670890296765336e+01 9.217326731012204233e-02 9.819171894328375394e-02 9.582044664144109825e-02 4.529257174014662546e-01
2.013671223741246763e+01 9.248592591162348164e-02 9.852313168724192993e-02 9.614006418860965297e-02 4.536147181964615416e-01
2.014671557185728545e+01 9.279873213321843117e-02 9.885387746141838239e-02 9.645891529589231683e-02 4.543070632284944566e-01
2.015671890630209973e+01 9.311106388286675972e-02 9.918329028040666351e-02 9.677634141206151175e-02 4.550022928029428537e-01
2.016672224074691400e+01 9.342329960386620835e-02 9.951166564408168991e-02 9.709262736024444618e-02 4.557007036970188718e-01
2.017672557519172827e+01 9.373579366002986191e-02 9.983947795430138383e-02 9.740820590546712954e-02 4.564031543691526860e-01
2.018672890963654254e+01 9.404884086645677599e-02 1.001669541848363709e-01 9.772326573809547723e-02 4.571103091834796128e-01
2.019673224408136036e+01 9.436286782557679054e-02 1.004946471816249159e-01 9.803843698256908823e-02 4.578213688111490987e-01
2.020673557852617463e+01 9.467848539763389082e-02 1.008234043607931368e-01 9.835463924718816642e-02 4.585357786257875934e-01
2.021673891297098891e+01 9.499572603928355119e-02 1.011534595564938799e-01 9.867212241167885867e-02 4.592534686664591637e-01
2.022674224741580318e+01 9.531378134891382858e-02 1.014840502770255892e-01 9.899007484714611449e-02 4.599747633883577991e-01
2.023674558186061745e+01 9.563292740574583228e-02 1.018154786268682943e-01 9.930880175846484859e-02 4.606997968289773260e-01
2.024674891630543527e+01 9.595389864457404272e-02 1.021483898902485477e-01 9.962898508415693466e-02 4.614283802097620124e-01
2.025675225075024954e+01 9.627614255430466672e-02 1.024819653371157185e-01 9.994973378456116497e-02 4.621610884206633907e-01
2.026675558519506382e+01 9.659877524754600930e-02 1.028154593499054775e-01 1.002703226517243362e-01 4.628972605023675690e-01
2.027675891963987809e+01 9.692212139000404292e-02 1.031491702457256882e-01 1.005910620439980224e-01 4.636368827935433146e-01
2.028676225408469236e+01 9.724617860540270275e-02 1.034828665254060170e-01 1.009116836265449707e-01 4.643803256103678501e-01
2.029676558852950663e+01 9.757041348939712866e-02 1.038162949857194678e-01 1.012319990244130302e-01 4.651265707589047338e-01
2.030676892297432445e+01 9.789514624940695575e-02 1.041498039991274049e-01 1.015523956449479875e-01 4.658752457406578062e-01
2.031677225741913873e+01 9.822040667540429815e-02 1.044831736528638172e-01 1.018726433585848135e-01 4.666263244714244918e-01
2.032677559186395300e+01 9.854539780356778855e-02 1.048156331392612745e-01 1.021919166490064118e-01 4.673801968151899411e-01
2.033677892630876727e+01 9.886927248877892815e-02 1.051465387015721314e-01 1.025095627079607857e-01 4.681366997302232602e-01
2.034678226075358154e+01 9.919234115538734520e-02 1.054760579485634758e-01 1.028257297789898911e-01 4.688961731116728648e-01
2.035678559519839936e+01 9.951567952633648406e-02 1.058048824789899478e-01 1.031410562828198596e-01 4.696596677955981458e-01
2.036678892964321363e+01 9.983895825639453603e-02 1.061329312253291302e-01 1.034554911265660182e-01 4.704267639132167500e-01
2.037679226408802791e+01 1.001625691260278617e-01 1.064604886853128540e-01 1.037692550100361155e-01 4.711985255723388222e-01
2.038679559853284218e+01 1.004869449855515795e-01 1.067879076093325302e-01 1.040827123895095574e-01 4.719749469434826872e-01
2.039679893297765645e+01 1.008109548528279276e-01 1.071143577331510333e-01 1.043951809727171748e-01 4.727534762621909414e-01
2.040680226742247072e+01 1.011342877818552644e-01 1.074394268467384894e-01 1.047062352337559676e-01 4.735340471181053168e-01
2.041680560186728854e+01 1.014580589556179219e-01 1.077643798487142868e-01 1.050170818283168578e-01 4.743182603263668140e-01
2.042680893631210282e+01 1.017827367139016448e-01 1.080896778237642880e-01 1.053281575718545138e-01 4.751067300338991384e-01
2.043681227075691709e+01 1.021080684757028068e-01 1.084150637969746034e-01 1.056392226997103362e-01 4.758990619470154781e-01
2.044681560520173136e+01 1.024330247699678093e-01 1.087397135841315365e-01 1.059495040947980860e-01 4.766941197953467046e-01
2.045681893964654563e+01 1.027581304162709375e-01 1.090642858274782911e-01 1.062596891779539754e-01 4.774918917770210602e-01
2.046682227409136345e+01 1.030845229338054059e-01 1.093897732462359579e-01 1.065707493155461510e-01 4.782931965307217759e-01
2.047682560853617773e+01 1.034116534592640635e-01 1.097154864609265201e-01 1.068819413262819817e-01 4.790984090906767467e-01
2.048682894298099200e+01 1.037403431648517421e-01 1.100422073296077746e-01 1.071940475129953552e-01 4.799079437208339516e-01
2.049683227742580627e+01 1.040707616513102535e-01 1.103699262142855270e-01 1.075070333306190895e-01 4.807220976810558932e-01
2.050683561187062054e+01 1.044018860078991112e-01 1.106978403006500522e-01 1.078201262393874149e-01 4.815400654578679274e-01
2.051683894631543836e+01 1.047341333074723740e-01 1.110264401709570026e-01 1.081338244886679428e-01 4.823620405990020621e-01
2.052684228076025263e+01 1.050681356023239199e-01 1.113561262132817531e-01 1.084484456067919544e-01 4.831893961148416294e-01
2.053684561520506691e+01 1.054031909058269212e-01 1.116862630271085732e-01 1.087633704392162864e-01 4.840215674716169536e-01
2.054684894964988118e+01 1.057397744049058397e-01 1.120174850950953899e-01 1.090792772890101098e-01 4.848583272680059286e-01
2.055685228409469545e+01 1.060778988107227705e-01 1.123497570355423830e-01 1.093961237372908790e-01 4.856997466283314857e-01
2.056685561853951327e+01 1.064164306028616419e-01 1.126818959044911667e-01 1.097127570409469205e-01 4.865446852212964024e-01
2.057685895298432754e+01 1.067551442649870286e-01 1.130135916364239240e-01 1.100288811723120486e-01 4.873927116378291569e-01
2.058686228742914182e+01 1.070941287457234659e-01 1.133450819108059587e-01 1.103447538095153752e-01 4.882437284003465217e-01
2.059686562187395609e+01 1.074333700699805494e-01 1.136764834292863374e-01 1.106604679215805187e-01 4.890982316902406923e-01
2.060686895631877036e+01 1.077732180055732958e-01 1.140081569932543809e-01 1.109763833054388110e-01 4.899564519246605854e-01
2.061687229076358463e+01 1.081132346837072739e-01 1.143397128789285788e-01 1.112921381084957667e-01 4.908177764006058097e-01
2.062687562520840245e+01 1.084527056562788194e-01 1.146705703278453198e-01 1.116071694529081754e-01 4.916816840433334557e-01
2.063687895965321673e+01 1.087924757856158497e-01 1.150018116811534347e-01 1.119225930044600442e-01 4.925484251163858573e-01
2.064688229409803100e+01 1.091335738503226155e-01 1.153341309015355060e-01 1.122390010672905530e-01 4.934197700590118307e-01
2.065688562854284527e+01 1.094753358600055737e-01 1.156668347695645332e-01 1.125557334987036806e-01 4.942948113330608018e-01
2.066688896298765954e+01 1.098175660894454564e-01 1.159997762904326768e-01 1.128726794081658102e-01 4.951729480712808162e-01
2.067689229743247736e+01 1.101607011526473945e-01 1.163331389334377880e-01 1.131899730693675943e-01 4.960548893600549292e-01
2.068689563187729163e+01 1.105046742555259170e-01 1.166666810063079207e-01 1.135073152939321678e-01 4.969412714415539778e-01
2.069689896632210591e+01 1.108503214233846901e-01 1.170011308755005142e-01 1.138253759193713216e-01 4.978333420294612233e-01
2.070690230076692018e+01 1.111974764105335689e-01 1.173364133510793605e-01 1.141440995690479188e-01 4.987308113673569743e-01
2.071690563521173445e+01 1.115464823781849718e-01 1.176726646384355091e-01 1.144636110324215444e-01 4.996337941033210384e-01
2.072690896965654872e+01 1.118968767201236336e-01 1.180097871471471049e-01 1.147839387180107085e-01 5.005405279818861963e-01
2.073691230410136654e+01 1.122476638610086924e-01 1.183469209511167075e-01 1.151042325460696902e-01 5.014504582629548679e-01
2.074691563854618082e+01 1.125985635294209503e-01 1.186835908183069277e-01 1.154239709564375688e-01 5.023638906040582830e-01
2.075691897299099509e+01 1.129491000668449013e-01 1.190193650940497283e-01 1.157427691205288045e-01 5.032798731909639001e-01
2.076692230743580936e+01 1.132993719790603565e-01 1.193540236249448494e-01 1.160602982245539788e-01 5.041997261501649508e-01
2.077692564188062363e+01 1.136487423253644824e-01 1.196870532168349821e-01 1.163760373826456390e-01 5.051233505982480887e-01
2.078692897632544145e+01 1.139973056727687922e-01 1.200187964719483524e-01 1.166903689923902837e-01 5.060505042796931141e-01
2.079693231077025573e+01 1.143460298896584043e-01 1.203502432845658526e-01 1.170042698796120578e-01 5.069819828145584184e-01
2.080693564521507000e+01 1.146953310347760685e-01 1.206818426179063902e-01 1.173182301385033294e-01 5.079174314913278421e-01
2.081693897965988427e+01 1.150445937160453902e-01 1.210129183936687752e-01 1.176315664739061573e-01 5.088565201216533884e-01
2.082694231410469854e+01 1.153930973020571432e-01 1.213427924856953777e-01 1.179436034736324884e-01 5.097988409564965240e-01
2.083694564854951636e+01 1.157407358148299092e-01 1.216715024020399577e-01 1.182544081149035364e-01 5.107440691515930942e-01
2.084694898299433063e+01 1.160875773761465002e-01 1.219988482147452979e-01 1.185637213713776200e-01 5.116927903571391045e-01
2.085695231743914491e+01 1.164336806011956327e-01 1.223246976584583673e-01 1.188713958607521826e-01 5.126449926537922641e-01
2.086695565188395918e+01 1.167793690700601184e-01 1.226496295152735838e-01 1.191780946827192683e-01 5.135998950925165785e-01
2.087695898632877345e+01 1.171257128688217436e-01 1.229748329183483480e-01 1.194849944456170265e-01 5.145584955007549421e-01
2.088696232077359127e+01 1.174731447892784358e-01 1.233005665318916422e-01 1.197922825227240168e-01 5.155219179937861051e-01
2.089696565521840554e+01 1.178217047270685852e-01 1.236269183449244663e-01 1.201000771520610161e-01 5.164897777266085344e-01
2.090696898966321982e+01 1.181716158220081775e-01 1.239542265699015017e-01 1.204087517076295327e-01 5.174618232021810371e-01
2.091697232410803409e+01 1.185226862367827899e-01 1.242821488903309568e-01 1.207179275112731098e-01 5.184382880489390999e-01
2.092697565855284836e+01 1.188744473644041261e-01 1.246101194616539565e-01 1.210270191546457680e-01 5.194190498801389833e-01
2.093697899299766263e+01 1.192268278283531574e-01 1.249381168211705639e-01 1.213360423064648447e-01 5.204035450511222960e-01
2.094698232744248045e+01 1.195795752610793045e-01 1.252659142291669414e-01 1.216447650384501755e-01 5.213917377281942489e-01
2.095698566188729473e+01 1.199323484696161318e-01 1.255931388052537734e-01 1.219527608187545020e-01 5.223842217474919947e-01
2.096698899633210900e+01 1.202854933585813801e-01 1.259202863652276183e-01 1.222605605805593687e-01 5.233808777918321775e-01
2.097699233077692327e+01 1.206390262328860125e-01 1.262474569068709751e-01 1.225682747319047222e-01 5.243816837493538996e-01
2.098699566522173754e+01 1.209926153286542266e-01 1.265742444607077799e-01 1.228754658765186109e-01 5.253868229578355642e-01
2.099699899966655536e+01 1.213450864899447146e-01 1.268992643091580164e-01 1.231807105740313074e-01 5.263958587182320237e-01
2.100700233411136963e+01 4.392224331345758598e-02 3.951888057163930462e-02 3.544554031067759930e-02 3.841142207391609609e-01
2.101700566855618391e+01 4.392282240833050855e-02 3.939917470568673336e-02 3.529899692093376590e-02 3.844588422579212628e-01
2.102700900300099818e+01 4.392437543797308996e-02 3.927856587550213052e-02 3.515114311225291110e-02 3.848045932779523004e-01
2.103701233744581245e+01 4.392766299867512797e-02 3.915873383621719384e-02 3.500374148340792968e-02 3.851523437156706420e-01
2.104701567189062672e+01 4.393193614022736920e-02 3.903903849447547952e-02 3.485623968836716602e-02 3.855011496086033218e-01
2.105701900633544454e+01 4.393747499719640598e-02 3.891897296238980980e-02 3.470794020187222689e-02 3.858515220473422991e-01
2.106702234078025882e+01 4.394467641297852140e-02 3.879851251548340624e-02 3.455869969781776713e-02 3.862039654562877122e-01
2.107702567522507309e+01 4.395318643428851313e-02 3.867690806112358826e-02 3.440776987948775817e-02 3.865578034707804478e-01
2.108702900966988736e+01 4.396239343841266273e-02 3.855386281702468526e-02 3.425489971867502759e-02 3.869125505031683621e-01
2.109703234411470163e+01 4.397134169054909419e-02 3.842908667292983110e-02 3.409994361506399341e-02 3.872672775276609358e-01
2.110703567855951945e+01 4.398120902092932799e-02 3.830386019791066909e-02 3.394419409191206521e-02 3.876228697190460815e-01
2.111703901300433373e+01 4.399311037228756383e-02 3.817924399198060342e-02 3.378865241330112484e-02 3.879803955805908866e-01
2.112704234744914800e+01 4.400647239373031705e-02 3.805488601072778282e-02 3.363297434590415552e-02 3.883395490810436224e-01
2.113704568189396227e+01 4.402076755824094190e-02 3.792996920787259502e-02 3.347635122745126063e-02 3.886995880640267687e-01
2.114704901633877654e+01 4.403544985887020147e-02 3.780348145716666552e-02 3.331772117527419252e-02 3.890598694014823500e-01
2.115705235078359436e+01 4.405085122276934662e-02 3.767618613492438456e-02 3.315787782051468624e-02 3.894208473388201530e-01
2.116705568522840863e+01 4.406864216294062442e-02 3.754987192740858598e-02 3.299855992607520633e-02 3.897841273482248736e-01
2.117705901967322291e+01 4.408951716857229669e-02 3.742480809796607660e-02 3.283998049903687211e-02 3.901500858943064420e-01
2.118706235411803718e+01 4.411283405787978784e-02 3.730076929331457847e-02 3.268203885764744965e-02 3.905179753310408231e-01
2.119706568856285145e+01 4.413800882898558792e-02 3.717741592971469250e-02 3.252443346026009929e-02 3.908873652309909352e-01
2.120706902300766927e+01 4.416521863954880195e-02 3.705440719892771212e-02 3.236669330655175814e-02 3.912584935121853347e-01
2.121707235745248354e+01 4.419338562978883389e-02 3.693151592189007626e-02 3.220874587554625745e-02 3.916305655040515088e-01
2.122707569189729782e+01 4.422216345161959772e-02 3.680890244337928913e-02 3.205083493140209461e-02 3.920033926440647520e-01
2.123707902634211209e+01 4.425241819986028974e-02 3.668667220460138795e-02 3.189289110775403446e-02 3.923777235948332498e-01
2.124708236078692636e+01 4.428406771983095513e-02 3.656418847750163986e-02 3.173416617488587083e-02 3.927534327368314981e-01
2.125708569523174063e+01 4.431690654671893714e-02 3.644149744481642306e-02 3.157476283860434496e-02 3.931302959414675335e-01
2.126708902967655845e+01 4.435020791391936640e-02 3.631849730385972724e-02 3.141474157832858938e-02 3.935075743155765915e-01
2.127709236412137273e+01 4.438531564996972545e-02 3.619638317410192596e-02 3.125520556531810601e-02 3.938865915876547108e-01
2.128709569856618700e+01 4.442262145780549037e-02 3.607500417148488264e-02 3.109589080937713926e-02 3.942675990365254735e-01
2.129709903301100127e+01 4.446057044598514252e-02 3.595224010864377789e-02 3.093468721134087079e-02 3.946486755017847292e-01
2.130710236745581554e+01 4.449946267106614367e-02 3.582839937253017720e-02 3.077194203546584558e-02 3.950298313221702329e-01
2.131710570190063336e+01 4.454003714552688675e-02 3.570499492326887486e-02 3.060922349535961928e-02 3.954121705255745356e-01
2.132710903634544763e+01 4.458206850150923245e-02 3.558277322865895792e-02 3.044742919232009196e-02 3.957958333699656550e-01
2.133711237079026191e+01 4.462490077946992817e-02 3.546193941101311031e-02 3.028691505727048108e-02 3.961805371801012665e-01
2.134711570523507618e+01 4.466998731395604993e-02 3.534312117909726297e-02 3.012816675095434868e-02 3.965672350050358230e-01
2.135711903967989045e+01 4.471786683061092227e-02 3.522599918931756946e-02 2.997068812994439779e-02 3.969562233890099878e-01
2.136712237412470472e+01 4.476743560727673710e-02 3.510982495707458406e-02 2.981378482616338019e-02 3.973467274053506526e-01
2.137712570856952254e+01 4.481921452654997334e-02 3.499529450526987773e-02 2.965819184704512196e-02 3.977391818045931671e-01
2.138712904301433682e+01 4.487429373591819703e-02 3.488355556028024940e-02 2.950500855863241387e-02 3.981347528219965071e-01
2.139713237745915109e+01 4.493304197232028674e-02 3.477439643189358942e-02 2.935391309611217955e-02 3.985335716752987367e-01
2.140713571190396536e+01 4.499419419939691689e-02 3.466634608543048973e-02 2.920344910878694064e-02 3.989342753843891920e-01
2.141713904634877963e+01 4.505802699592157540e-02 3.455998846974564498e-02 2.905432106151220606e-02 3.993368973093519014e-01
2.142714238079359745e+01 4.512616121924849233e-02 3.445709749035669178e-02 2.890828073591948655e-02 3.997430444478287104e-01
2.143714571523841173e+01 4.519783790321825478e-02 3.435685260378078254e-02 2.876441422369560921e-02 4.001524037704151660e-01
2.144714904968322600e+01 4.527220993749511008e-02 3.425845212400935313e-02 2.862197187170829188e-02 4.005640855177599602e-01
2.145715238412804027e+01 4.534950774305821636e-02 3.416248901309196229e-02 2.848168819241588684e-02 4.009781022188384503e-01
2.146715571857285454e+01 4.542984669023377581e-02 3.406929376707826251e-02 2.834393175870964302e-02 4.013946516670987008e-01
2.147715905301767236e+01 4.551268330983269939e-02 3.397866131660231409e-02 2.820854417256642849e-02 4.018134953577768842e-01
2.148716238746248663e+01 4.559787839112241364e-02 3.389015569497656061e-02 2.807507760224279073e-02 4.022342314181520662e-01
2.149716572190730091e+01 4.568508430175197838e-02 3.380306245591257336e-02 2.794282954536387795e-02 4.026560862492455928e-01
2.150716905635211518e+01 4.577359315686065078e-02 3.371688261840079248e-02 2.781136202504823698e-02 4.030784596187420021e-01
2.151717239079692945e+01 4.586361946326664163e-02 3.363255624369704266e-02 2.768165459806626663e-02 4.035022631407220728e-01
2.152717572524174727e+01 4.595515943160758537e-02 3.355031486302925692e-02 2.755398072546795529e-02 4.039276398104252319e-01
2.153717905968656154e+01 4.604881714059887859e-02 3.347060367492010746e-02 2.742878332869088526e-02 4.043549580525111486e-01
2.154718239413137582e+01 4.614487431581748567e-02 3.339375057416662379e-02 2.730640801971734311e-02 4.047844826937925800e-01
2.155718572857619009e+01 4.624322946977679760e-02 3.332000159604656814e-02 2.718716064087483425e-02 4.052163618294370995e-01
2.156718906302100436e+01 4.634507856982553881e-02 3.325024098308944354e-02 2.707184444038278348e-02 4.056516115527150079e-01
2.157719239746581863e+01 4.645107737358389333e-02 3.318473527330199901e-02 2.696071850663543309e-02 4.060903833242602290e-01
2.158719573191063645e+01 4.656094450664030604e-02 3.312340024963035534e-02 2.685376192618121882e-02 4.065324734212227842e-01
2.159719906635545073e+01 4.667437792720584289e-02 3.306562754115642544e-02 2.675025428690806437e-02 4.069777046146296207e-01
2.160720240080026500e+01 4.679062500956456677e-02 3.301083193742130467e-02 2.664968725247625347e-02 4.074253619412353533e-01
2.161720573524507927e+01 4.690891443996270116e-02 3.295822264713212796e-02 2.655137732400138575e-02 4.078743553112536002e-01
2.162720906968989354e+01 4.703027108514970522e-02 3.290907561297553435e-02 2.645657452149996827e-02 4.083260488574365077e-01
2.163721240413471136e+01 4.715531936636826321e-02 3.286467161174314727e-02 2.636660529671290901e-02 4.087817284336198731e-01
2.164721573857952563e+01 4.728277352558184210e-02 3.282351314893875577e-02 2.628007107505927337e-02 4.092396550857367865e-01
2.165721907302433991e+01 4.741239395460764006e-02 3.278536282892720310e-02 2.619675327150380525e-02 4.096995992603695291e-01
2.166722240746915418e+01 4.754491143978425982e-02 3.275136996787359617e-02 2.611785638617795252e-02 4.101626169174503178e-01
2.167722574191396845e+01 4.767993397275398226e-02 3.272118596610688185e-02 2.604306527009693506e-02 4.106283566486400582e-01
2.168722907635878272e+01 4.781708331441434506e-02 3.269432044746355126e-02 2.597187633695198505e-02 4.110964426799871840e-01
2.169723241080360054e+01 4.795719845709965623e-02 3.267153076105726306e-02 2.590510733994314668e-02 4.115673448905297072e-01
2.170723574524841482e+01 4.809995243215259980e-02 3.265213221901406421e-02 2.584202844736025600e-02 4.120405070751883003e-01
2.171723907969322909e+01 4.824471180855793156e-02 3.263531735920456589e-02 2.578177765402894783e-02 4.125153712723741428e-01
2.172724241413804336e+01 4.839181606200723684e-02 3.262190045904642816e-02 2.572529663897573857e-02 4.129924675881044283e-01
2.173724574858285763e+01 4.854161944166967418e-02 3.261221974325709261e-02 2.567302394045911998e-02 4.134717704241203662e-01
2.174724908302767545e+01 4.869415701899049848e-02 3.260638292203069805e-02 2.562511746315545777e-02 4.139532821627324166e-01
2.175725241747248973e+01 4.884992838171101776e-02 3.260513994168913465e-02 2.558232507121137311e-02 4.144378771831264130e-01
2.176725575191730400e+01 4.900910856626151252e-02 3.260867150314234603e-02 2.554480489193580034e-02 4.149258699629331804e-01
2.177725908636211827e+01 4.917160785963111541e-02 3.261698255593044327e-02 2.551261565432676182e-02 4.154171758755502153e-01
2.178726242080693254e+01 4.933779491928896171e-02 3.263002111288221957e-02 2.548563959302654544e-02 4.159118269949384494e-01
2.179726575525175036e+01 4.950620636261922336e-02 3.264642894018549707e-02 2.546259541876354573e-02 4.164084075769032833e-01
2.180726908969656463e+01 4.967666213761467997e-02 3.266634574026633375e-02 2.544378142006901641e-02 4.169066774187332736e-01
2.181727242414137891e+01 4.984874902859052354e-02 3.268952530967474818e-02 2.542900812184043999e-02 4.174063471462634567e-01
2.182727575858619318e+01 5.002144466373815990e-02 3.271492437414763588e-02 2.541719896527818226e-02 4.179066308657465867e-01
2.183727909303100745e+01 5.019530365319489068e-02 3.274308207027668005e-02 2.540882850212447877e-02 4.184083014315028159e-01
2.184728242747582527e+01 5.036977559421174089e-02 3.277343864697036119e-02 2.540335545592251054e-02 4.189108212177614643e-01
2.185728576192063954e+01 5.054567966065593582e-02 3.280617928602345273e-02 2.540094495801019023e-02 4.194141045722761807e-01
2.186728909636545382e+01 5.072395259853859639e-02 3.284252519823990801e-02 2.540286108324438588e-02 4.199193082853494019e-01
2.187729243081026809e+01 5.090493956419520072e-02 3.288311365355563176e-02 2.540977708726342016e-02 4.204270926957068832e-01
2.188729576525508236e+01 5.108899577159684013e-02 3.292830200941414265e-02 2.542207876104258038e-02 4.209377185433510471e-01
2.189729909969989663e+01 5.127613300668951157e-02 3.297822682559055363e-02 2.543996642967202848e-02 4.214511854672754465e-01
2.190730243414471445e+01 5.146668637864752066e-02 3.303290772730853309e-02 2.546342854169441131e-02 4.219674649111440634e-01
2.191730576858952872e+01 5.166124363418189702e-02 3.309329446245110051e-02 2.549338652735324423e-02 4.224877834959819833e-01
2.192730910303434300e+01 5.185993634791329077e-02 3.315993764334149163e-02 2.553043805814519257e-02 4.230127628520595762e-01
2.193731243747915727e+01 5.206143495706166968e-02 3.323105970454599822e-02 2.557282259111270592e-02 4.235404595068142930e-01
2.194731577192397154e+01 5.226545360440972704e-02 3.330605734825695802e-02 2.561991763539345560e-02 4.240702090204943042e-01
2.195731910636878936e+01 5.247187005527500364e-02 3.338523605435622654e-02 2.567208522148466121e-02 4.246023710585072886e-01
2.196732244081360363e+01 5.268013531306261349e-02 3.346824314153244023e-02 2.572901434040287399e-02 4.251366147233741621e-01
2.197732577525841791e+01 5.289103837465694569e-02 3.355570584387059657e-02 2.579136808083611759e-02 4.256732814693723332e-01
2.198732910970323218e+01 5.310464083582285694e-02 3.364800148737932817e-02 2.585951616490946015e-02 4.262129641338462394e-01
2.199733244414804645e+01 5.332149246054355279e-02 3.374564730454154837e-02 2.593388114583940196e-02 4.267564770834489374e-01
2.200733577859286072e+01 6.642922313489330044e-02 5.267753236551397933e-02 4.693121927334695243e-02 3.514726065945975031e-01
2.201733911303767854e+01 6.672578765460453198e-02 5.287649473899205810e-02 4.711699082965457169e-02 3.518330165302022694e-01
2.202734244748249282e+01 6.702485673318635262e-02 5.307922070390140579e-02 4.730675608014386913e-02 3.521953357856751898e-01
2.203734578192730709e+01 6.732668113476922289e-02 5.328594948947190657e-02 4.750063412448225775e-02 3.525605521374954865e-01
2.204734911637212136e+01 6.763187965784600575e-02 5.349731702456994586e-02 4.769922809088796012e-02 3.529294190024590550e-01
2.205735245081693563e+01 6.794053834199190178e-02 5.371369047379395689e-02 4.790306758603201515e-02 3.533011930229850717e-01
2.206735578526175345e+01 6.825310289738860392e-02 5.393565083369211005e-02 4.811275875095424870e-02 3.536761961940483312e-01
2.207735911970656772e+01 6.856921830209725122e-02 5.416243925825038608e-02 4.832753260632530884e-02 3.540538314080862725e-01
2.208736245415138200e+01 6.888905379845160215e-02 5.439411185674471877e-02 4.854740576113765471e-02 3.544343933679788838e-01
2.209736578859619627e+01 6.921208762815218851e-02 5.463019847034240872e-02 4.877184883567062951e-02 3.548178830572836229e-01
2.210736912304101054e+01 6.953859700931579180e-02 5.487096918314107036e-02 4.900115725464929822e-02 3.552043522647917451e-01
2.211737245748582836e+01 6.987000086965539092e-02 5.511775728809265723e-02 4.923658213988536120e-02 3.555954465203565174e-01
2.212737579193064263e+01 7.020618051999386044e-02 5.537085142006966526e-02 4.947847799758942067e-02 3.559909831950593961e-01
2.213737912637545691e+01 7.054542290345466871e-02 5.562875385859764737e-02 4.972544678906985760e-02 3.563890559711258565e-01
2.214738246082027118e+01 7.088752400432675460e-02 5.589094027415528187e-02 4.997689417221018449e-02 3.567896729571327641e-01
2.215738579526508545e+01 7.123165476107254368e-02 5.615660058019706496e-02 5.023199886695518812e-02 3.571922371180381028e-01
2.216738912970990327e+01 7.157795367201826020e-02 5.642562021713678350e-02 5.049063057723982006e-02 3.575967397334466336e-01
2.217739246415471754e+01 7.192668707727825628e-02 5.669811474370820698e-02 5.075283770926439231e-02 3.580037211413396592e-01
2.218739579859953182e+01 7.227716975068175509e-02 5.697342336502427690e-02 5.101793675316405180e-02 3.584127969241227007e-01
2.219739913304434609e+01 7.263121485477097572e-02 5.725359781844225476e-02 5.128792209763931992e-02 3.588260650520256889e-01
2.220740246748916036e+01 7.299005277548675785e-02 5.753993272614761623e-02 5.156402355610866656e-02 3.592450385981083572e-01
2.221740580193397463e+01 7.335269606028710365e-02 5.783122815616398293e-02 5.184512661346069723e-02 3.596681290385744245e-01
2.222740913637879245e+01 7.371857512027127357e-02 5.812675117855090057e-02 5.213055004056910136e-02 3.600943640607462415e-01
2.223741247082360672e+01 7.408777363422346107e-02 5.842652149518644256e-02 5.242030333601005454e-02 3.605238225259174145e-01
2.224741580526842100e+01 7.446012628806268629e-02 5.873043677143486435e-02 5.271429491007441348e-02 3.609563475034088254e-01
2.225741913971323527e+01 7.483501691195056094e-02 5.903781128458001487e-02 5.301183920590033655e-02 3.613913717535234271e-01
2.226742247415804954e+01 7.521154109719910275e-02 5.934794849999989325e-02 5.331226425838865579e-02 3.618281718678258430e-01
2.227742580860286736e+01 7.559037733523368829e-02 5.966178739014378618e-02 5.361655532279311492e-02 3.622671999047601399e-01
2.228742914304768163e+01 7.597240295591223269e-02 5.997984057484292975e-02 5.392518889732623305e-02 3.627090903372891528e-01
2.229743247749249591e+01 7.635777718838751560e-02 6.030237769985459517e-02 5.423833357352744744e-02 3.631547838317528143e-01
2.230743581193731018e+01 7.674646781929915507e-02 6.062975736368954316e-02 5.455635979512860750e-02 3.636045151923361085e-01
2.231743914638212445e+01 7.713855887541309908e-02 6.096164454023056400e-02 5.487897293880743960e-02 3.640576870584145142e-01
2.232744248082693872e+01 7.753443437728936571e-02 6.129821272698195850e-02 5.520631403512638036e-02 3.645146503908092694e-01
2.233744581527175654e+01 7.793455818602595953e-02 6.164016379904606324e-02 5.553907650036501997e-02 3.649760447120630191e-01
2.234744914971657082e+01 7.833863236407245800e-02 6.198735290038911994e-02 5.587716997888880072e-02 3.654413639795753843e-01
2.235745248416138509e+01 7.874570435836043825e-02 6.233867316802220448e-02 5.621953652352523062e-02 3.659093434616437213e-01
2.236745581860619936e+01 7.915579920772852773e-02 6.269407336822600818e-02 5.656602840923406761e-02 3.663806335430388472e-01
2.237745915305101363e+01 7.956939427471412807e-02 6.305419330562329894e-02 5.691730359739646805e-02 3.668556214648084346e-01
2.238746248749583145e+01 7.998672184925831319e-02 6.341944574864724626e-02 5.727380690839512650e-02 3.673344072511073310e-01
2.239746582194064572e+01 8.040685383440548950e-02 6.378899784485614344e-02 5.763461842924137712e-02 3.678169733212755532e-01
2.240746915638546000e+01 8.083015258627958277e-02 6.416293333148737066e-02 5.799974770657167350e-02 3.683039154421937078e-01
2.241747249083027427e+01 8.125703048927256089e-02 6.454149948209293719e-02 5.836933157122180249e-02 3.687962475112765426e-01
2.242747582527508854e+01 8.168657082496606769e-02 6.492394547821803141e-02 5.874271405404755952e-02 3.692926931703099380e-01
2.243747915971990636e+01 8.212028548607554213e-02 6.531169698245728461e-02 5.912134048138671660e-02 3.697942302995845809e-01
2.244748249416472063e+01 8.255863844428269760e-02 6.570511737747175562e-02 5.950551285974374494e-02 3.703016033303785370e-01
2.245748582860953491e+01 8.300041868484135665e-02 6.610334779490716073e-02 5.989446098650500622e-02 3.708134998261861104e-01
2.246748916305434918e+01 8.344500286725856086e-02 6.650597578542603860e-02 6.028781701541967991e-02 3.713292756284531926e-01
2.247749249749916345e+01 8.389186492092350067e-02 6.691211305423516720e-02 6.068469212192795920e-02 3.718482075895807593e-01
2.248749583194398127e+01 8.434136272611783558e-02 6.732210783305517254e-02 6.108549601222983821e-02 3.723700968221251850e-01
2.249749916638879554e+01 8.479415016550985451e-02 6.773675893138829396e-02 6.149091507675166768e-02 3.728964434985050924e-01
2.250750250083360982e+01 8.525060548268145744e-02 6.815639821291599731e-02 6.190124516539236010e-02 3.734277848460780258e-01
2.251750583527842409e+01 8.571043469133443615e-02 6.858060474804501816e-02 6.231609133331657974e-02 3.739635853297614276e-01
2.252750916972323836e+01 8.617262850252342676e-02 6.900831321089664905e-02 6.273427592683968046e-02 3.745038954181414970e-01
2.253751250416805263e+01 8.663716078666271192e-02 6.943952190636069888e-02 6.315587275151389457e-02 3.750481421703469320e-01
2.254751583861287045e+01 8.710437255578018512e-02 6.987439574859646840e-02 6.358107711108318405e-02 3.755962105708596788e-01
2.255751917305768472e+01 8.757371188274590268e-02 7.031249461221886210e-02 6.400941908577720274e-02 3.761480142780496139e-01
2.256752250750249900e+01 8.804501059546243624e-02 7.075388064354025397e-02 6.444096522195016941e-02 3.767035993077137990e-01
2.257752584194731327e+01 8.851902161927292789e-02 7.119917313219516208e-02 6.487625461318027864e-02 3.772640843875266770e-01
2.258752917639212754e+01 8.899645188761738657e-02 7.164899845773760323e-02 6.531585031065674507e-02 3.778304706808665037e-01
2.259753251083694536e+01 8.947742274910679139e-02 7.210347009581252742e-02 6.575993153061746033e-02 3.784023381926762131e-01
2.260753584528175963e+01 8.996223262834378287e-02 7.256267157336607210e-02 6.620858790886458012e-02 3.789796988232790320e-01
2.261753917972657391e+01 9.045021476469686239e-02 7.302597934919821676e-02 6.666118447044779016e-02 3.795621861649291495e-01
2.262754251417138818e+01 9.094077708406439475e-02 7.349293056537699320e-02 6.711732916359980372e-02 3.801488988246904399e-01
2.263754584861620245e+01 9.143428666814605588e-02 7.396381765718529344e-02 6.757729086992633749e-02 3.807402596789645766e-01
2.264754918306101672e+01 9.193149046115682566e-02 7.443908915905253498e-02 6.804151572420165384e-02 3.813366191528191895e-01
2.265755251750583454e+01 9.243142554684434520e-02 7.491791461030987420e-02 6.850918130699365505e-02 3.819373027277148114e-01
2.266755585195064882e+01 9.293248919541914621e-02 7.539892178538454282e-02 6.897884238548444846e-02 3.825419056419189778e-01
2.267755918639546309e+01 9.343572019293656938e-02 7.588308466417201248e-02 6.945143200842224251e-02 3.831515303451132337e-01
2.268756252084027736e+01 9.394004678101344763e-02 7.636935222919770394e-02 6.992594588594965022e-02 3.837650182809989041e-01
2.269756585528509163e+01 9.444500837420014006e-02 7.685725458851855318e-02 7.040192406435347161e-02 3.843819552633380709e-01
2.270756918972990945e+01 9.495136123478366275e-02 7.734746790763778745e-02 7.088004849667535467e-02 3.850028246600246118e-01
2.271757252417472372e+01 9.545912481269019922e-02 7.783984345573942421e-02 7.136029279277804338e-02 3.856264892884518347e-01
2.272757585861953800e+01 9.597002645148791644e-02 7.833599785189905573e-02 7.184423655154771604e-02 3.862544877240453589e-01
2.273757919306435227e+01 9.648411338184291475e-02 7.883582794277192718e-02 7.233170054018735196e-02 3.868873872774074574e-01
2.274758252750916654e+01 9.700033683558742514e-02 7.933837340297664187e-02 7.282170407232395337e-02 3.875246648247529513e-01
2.275758586195398436e+01 9.751831180090599072e-02 7.984329633439869733e-02 7.331394544245017908e-02 3.881657834875793522e-01
2.276758919639879863e+01 9.803925105300906329e-02 8.035161108607900837e-02 7.380947534155735124e-02 3.888111964286877775e-01
2.277759253084361291e+01 9.856336041674558512e-02 8.086369393015332974e-02 7.430860287423277089e-02 3.894617983711187725e-01
2.278759586528842718e+01 9.909018380227589684e-02 8.137922829629236354e-02 7.481101112942709075e-02 3.901173887465925749e-01
2.279759919973324145e+01 9.962029093986012052e-02 8.189870505744131779e-02 7.531724060471470250e-02 3.907779181673413649e-01
2.280760253417805927e+01 1.001535888641450767e-01 8.242202033364169622e-02 7.582715986794595631e-02 3.914435646231970711e-01
2.281760586862287354e+01 1.006901626141594591e-01 8.294925593569087152e-02 7.634080033636640727e-02 3.921148505538324391e-01
2.282760920306768782e+01 1.012302655467896689e-01 8.348065694949760585e-02 7.685842820382372820e-02 3.927917966586137455e-01
2.283761253751250209e+01 1.017740910370185381e-01 8.401618364233542913e-02 7.737999370296513857e-02 3.934744604034047244e-01
2.284761587195731636e+01 1.023216335861524273e-01 8.455579496659750005e-02 7.790552212433904389e-02 3.941622408402910005e-01
2.285761920640213063e+01 1.028732286872420243e-01 8.510010400139587927e-02 7.843572600811214712e-02 3.948547528777430760e-01
2.286762254084694845e+01 1.034280013694268835e-01 8.564815584084729816e-02 7.896957524169379017e-02 3.955519543385297432e-01
2.287762587529176272e+01 1.039842725400531021e-01 8.619816692359415222e-02 7.950518778951326526e-02 3.962534044953257006e-01
2.288762920973657700e+01 1.045422006004955717e-01 8.675033147900415575e-02 8.004273225394925584e-02 3.969595103926035762e-01
2.289763254418139127e+01 1.051031899430046601e-01 8.730601708627144797e-02 8.058356877402314544e-02 3.976713828179703203e-01
2.290763587862620554e+01 1.056671139609380167e-01 8.786501539151782281e-02 8.112756440438530225e-02 3.983882016219865152e-01
2.291763921307102336e+01 1.062341933895013524e-01 8.842745328469275856e-02 8.167481429819906102e-02 3.991103610644048949e-01
2.292764254751583763e+01 1.068047478269217726e-01 8.899361606375522094e-02 8.222559451863799274e-02 3.998381771843029786e-01
2.293764588196065191e+01 1.073787675871317182e-01 8.956345436944491978e-02 8.277991548049835890e-02 4.005710841208852679e-01
2.294764921640546618e+01 1.079565017609708799e-01 9.013750707461644363e-02 8.333825204100656081e-02 4.013101208148591725e-01
2.295765255085028045e+01 1.085376014818633245e-01 9.071539005931322786e-02 8.390025133987098760e-02 4.020547341642939920e-01
2.296765588529509472e+01 1.091213651799758239e-01 9.129626125592101016e-02 8.446510995572260871e-02 4.028039482174459729e-01
2.297765921973991254e+01 1.097075463681713714e-01 9.188003001143658921e-02 8.503269190105024189e-02 4.035581545204764420e-01
2.298766255418472682e+01 1.102965636262618065e-01 9.246705949405877034e-02 8.560342191922984401e-02 4.043170634886559811e-01
2.299766588862954109e+01 1.108883924389841708e-01 9.305729386193875574e-02 8.617723002418818667e-02 4.050807800374928158e-01
2.300766922307435536e+01 1.255064379327010815e-01 1.275759039507729786e-01 1.229674671841902711e-01 3.468567527374716297e-01
2.301767255751916963e+01 1.261171909857344564e-01 1.281972754358991218e-01 1.235656827537091607e-01 3.475147880907544784e-01
2.302767589196398745e+01 1.267308322063126214e-01 1.288212852565361888e-01 1.241663589171571047e-01 3.481781278365301824e-01
2.303767922640880172e+01 1.273480293237502781e-01 1.294487083159724661e-01 1.247702557546673530e-01 3.488475322363056019e-01
2.304768256085361600e+01 1.279687097643078253e-01 1.300794759566393233e-01 1.253773234793958691e-01 3.495227260588846252e-01
2.305768589529843027e+01 1.285920863142485659e-01 1.307126775007713404e-01 1.259866586978596326e-01 3.502030026493050396e-01
2.306768922974324454e+01 1.292171633083876447e-01 1.313474334379425290e-01 1.265973616316009853e-01 3.508879497277139770e-01
2.307769256418806236e+01 1.298446719477627798e-01 1.319845598098152439e-01 1.272102518524101666e-01 3.515781208402859459e-01
2.308769589863287663e+01 1.304751195315420331e-01 1.326246002989995842e-01 1.278259436135249782e-01 3.522729966185895178e-01
2.309769923307769091e+01 1.311080618094347672e-01 1.332671591879631134e-01 1.284440327111271429e-01 3.529723906028814362e-01
2.310770256752250518e+01 1.317432917623990452e-01 1.339121695141223534e-01 1.290644716956438065e-01 3.536759529260196655e-01
2.311770590196731945e+01 1.323810807404591228e-01 1.345598528762054213e-01 1.296874894236060560e-01 3.543837879037897709e-01
2.312770923641213727e+01 1.330216041234819624e-01 1.352102418847490051e-01 1.303130138967003027e-01 3.550973857150645507e-01
2.313771257085695154e+01 1.336645595375641482e-01 1.358630392344478410e-01 1.309407255103082757e-01 3.558168371886593073e-01
2.314771590530176582e+01 1.343100793472685739e-01 1.365183795003696854e-01 1.315707791724336495e-01 3.565419929547183897e-01
2.315771923974658009e+01 1.349581768608885679e-01 1.371762159847552953e-01 1.322031395131378628e-01 3.572727126488623450e-01
2.316772257419139436e+01 1.356094735699100717e-01 1.378370317960245228e-01 1.328382944874778870e-01 3.580093802638276146e-01
2.317772590863620863e+01 1.362646305817319936e-01 1.385015774825288648e-01 1.334770308809195838e-01 3.587520657074916852e-01
2.318772924308102645e+01 1.369230732438063702e-01 1.391693583347321517e-01 1.341188756915349112e-01 3.595000880220258210e-01
2.319773257752584072e+01 1.375840062915313078e-01 1.398395933040235128e-01 1.347630592924615178e-01 3.602527109673634986e-01
2.320773591197065500e+01 1.382471516740645945e-01 1.405120123760769668e-01 1.354092902093107509e-01 3.610100280395716066e-01
2.321773924641546927e+01 1.389130509487893905e-01 1.411872073064281696e-01 1.360581517675608365e-01 3.617725961295384929e-01
2.322774258086028354e+01 1.395827894167381567e-01 1.418662759543746488e-01 1.367107562558859957e-01 3.625410720118047991e-01
2.323774591530510136e+01 1.402564423231248136e-01 1.425491490957970508e-01 1.373670092648521246e-01 3.633158307417950761e-01
2.324774924974991563e+01 1.409335196820946656e-01 1.432353692732646899e-01 1.380264417162479773e-01 3.640966833279745130e-01
2.325775258419472991e+01 1.416130597025361260e-01 1.439241044771450706e-01 1.386882308004001862e-01 3.648828210539522554e-01
2.326775591863954418e+01 1.422946987866465784e-01 1.446149167607741481e-01 1.393519443396263879e-01 3.656738818131613500e-01
2.327775925308435845e+01 1.429806885884277456e-01 1.453099505091051125e-01 1.400197080008581674e-01 3.664718402135364594e-01
2.328776258752917272e+01 1.436709667067599394e-01 1.460092025619489364e-01 1.406915702468017337e-01 3.672759896370788035e-01
2.329776592197399054e+01 1.443634131094622131e-01 1.467105846247308276e-01 1.413654599504154674e-01 3.680844886875786481e-01
2.330776925641880482e+01 1.450590327730141849e-01 1.474149769582052960e-01 1.420422011552890662e-01 3.688988581300639003e-01
2.331777259086361909e+01 1.457580691399414929e-01 1.481224718044981681e-01 1.427218944035579806e-01 3.697191601361070612e-01
2.332777592530843336e+01 1.464598389716053883e-01 1.488323962667266465e-01 1.434038782471074580e-01 3.705447353265411414e-01
2.333777925975324763e+01 1.471658761060877230e-01 1.495463129816617109e-01 1.440896926126372657e-01 3.713771085614158141e-01
2.334778259419806545e+01 1.478765049852618363e-01 1.502647045733072062e-01 1.447798133844152013e-01 3.722166805988263438e-01
2.335778592864287972e+01 1.485905826036019173e-01 1.509865907378798999e-01 1.454732846424031112e-01 3.730622860433702170e-01
2.336778926308769400e+01 1.493080207845357554e-01 1.517119008853631545e-01 1.461700800166571279e-01 3.739132752907521340e-01
2.337779259753250827e+01 1.500293067556154047e-01 1.524411237251852014e-01 1.468706969616974112e-01 3.747699237089265334e-01
2.338779593197732254e+01 1.507534331626058655e-01 1.531731955647145094e-01 1.475740595006114764e-01 3.756316151294002981e-01
2.339779926642214036e+01 1.514794129845201121e-01 1.539070307355370482e-01 1.482790116114550694e-01 3.764985280481673025e-01
2.340780260086695463e+01 1.522084708856630553e-01 1.546437753651280500e-01 1.489866619527538960e-01 3.773721312092617186e-01
2.341780593531176891e+01 1.529410677141119224e-01 1.553839040025972451e-01 1.496975347310521287e-01 3.782521324771034865e-01
2.342780926975658318e+01 1.536761147307079411e-01 1.561263137367212006e-01 1.504105503392243193e-01 3.791373763958764687e-01
2.343781260420139745e+01 1.544147440829579943e-01 1.568721774273538483e-01 1.511268717137638495e-01 3.800289094944314661e-01
2.344781593864621527e+01 1.551580149337516146e-01 1.576226481304636162e-01 1.518476434478297221e-01 3.809277114547910958e-01
2.345781927309102954e+01 1.559042708151828494e-01 1.583760239363063982e-01 1.525711553614887694e-01 3.818326013750441006e-01
2.346782260753584382e+01 1.566532630799760406e-01 1.591319197687769971e-01 1.532970255103504320e-01 3.827433389013344955e-01
2.347782594198065809e+01 1.574059018694343171e-01 1.598913743242624808e-01 1.540263125064388894e-01 3.836604035407837343e-01
2.348782927642547236e+01 1.581621139908454821e-01 1.606543239123824351e-01 1.547589084487127065e-01 3.845843565262438979e-01
2.349783261087028663e+01 1.589221618469286446e-01 1.614208095129825715e-01 1.554948254236442062e-01 3.855157946413659276e-01
2.350783594531510445e+01 1.596864161479396860e-01 1.621913161373368939e-01 1.562346041917948014e-01 3.864542845910403090e-01
2.351783927975991872e+01 1.604544069491228020e-01 1.629654720121887224e-01 1.569778655937311418e-01 3.873995808808491925e-01
2.352784261420473300e+01 1.612248407482718970e-01 1.637419938575530309e-01 1.577232924549681892e-01 3.883511323386664160e-01
2.353784594864954727e+01 1.619980487576780093e-01 1.645211620460036717e-01 1.584711993018043941e-01 3.893087457645023064e-01
2.354784928309436154e+01 1.627746205030857762e-01 1.653035661476176810e-01 1.592222329014769400e-01 3.902721251765806088e-01
2.355785261753917936e+01 1.635540016748332215e-01 1.660887726736485770e-01 1.599759617660724276e-01 3.912408204832706904e-01
2.356785595198399363e+01 1.643365099326884182e-01 1.668771313062610284e-01 1.607326979152858826e-01 3.922156104330237203e-01
2.357785928642880791e+01 1.651224781861460045e-01 1.676690320902769760e-01 1.614928586522551557e-01 3.931964016094892655e-01
2.358786262087362218e+01 1.659118130000299951e-01 1.684643301008758587e-01 1.622562945490277908e-01 3.941831885908272937e-01
2.359786595531843645e+01 1.667042926118849910e-01 1.692628010939859484e-01 1.630227902565213605e-01 3.951756818840809204e-01
2.360786928976325072e+01 1.675001645495198810e-01 1.700647299379581256e-01 1.637926590644495917e-01 3.961737022302773692e-01
2.361787262420806854e+01 1.682993299337262327e-01 1.708699431238540067e-01 1.645657093367713653e-01 3.971774263476101074e-01
2.362787595865288282e+01 1.691017185559909597e-01 1.716783092082945772e-01 1.653418169781265823e-01 3.981867084417473057e-01
2.363787929309769709e+01 1.699080676366306331e-01 1.724906140814734812e-01 1.661217859334941649e-01 3.992019078354335226e-01
2.364788262754251136e+01 1.707183981461775635e-01 1.733069320405475344e-01 1.669056658475380761e-01 4.002233883231791634e-01
2.365788596198732563e+01 1.715317223594561291e-01 1.741261855612941667e-01 1.676923403375960853e-01 4.012508946911953478e-01
2.366788929643214345e+01 1.723483050187333276e-01 1.749487033819552007e-01 1.684821743511972225e-01 4.022841544580418871e-01
2.367789263087695772e+01 1.731686479857129646e-01 1.757751120958219448e-01 1.692758089731201121e-01 4.033233788750986148e-01
2.368789596532177200e+01 1.739923863867030851e-01 1.766048510191869370e-01 1.700726352952972309e-01 4.043689488907316054e-01
2.369789929976658627e+01 1.748194731508227462e-01 1.774378115365772279e-01 1.708725316269663064e-01 4.054210197436257102e-01
2.370790263421140054e+01 1.756500262296897541e-01 1.782742815717313634e-01 1.716758242202621465e-01 4.064791625677003917e-01
2.371790596865621836e+01 1.764848130072144416e-01 1.791149765515581138e-01 1.724832281328453065e-01 4.075440205882155387e-01
2.372790930310103263e+01 1.773235688093062756e-01 1.799596004544752881e-01 1.732944615238418140e-01 4.086151989779789884e-01
2.373791263754584691e+01 1.781653295581404339e-01 1.808072163565444535e-01 1.741085905283056290e-01 4.096918762427433358e-01
2.374791597199066118e+01 1.790106324513766889e-01 1.816583223396106561e-01 1.749260946420329588e-01 4.107747572313802387e-01
2.375791930643547545e+01 1.798594833175362617e-01 1.825129064000879375e-01 1.757469940369037198e-01 4.118634209087849718e-01
2.376792264088029327e+01 1.807114678370544958e-01 1.833704965496753547e-01 1.765707864676721583e-01 4.129579578567149634e-01
2.377792597532510754e+01 1.815671056721069321e-01 1.842315152621734342e-01 1.773978537366965869e-01 4.140593732616766331e-01
2.378792930976992182e+01 1.824277206961850140e-01 1.850972780296140374e-01 1.782295132200354404e-01 4.151687453749213774e-01
2.379793264421473609e+01 1.832936083563226071e-01 1.859681536654419209e-01 1.790661609268324461e-01 4.162859531956437098e-01
2.380793597865955036e+01 1.841634101309840843e-01 1.868428080344866626e-01 1.799064752690138491e-01 4.174097192968752035e-01
2.381793931310436463e+01 1.850366363329569996e-01 1.877207041882333338e-01 1.807499053409026002e-01 4.185398506568023258e-01
2.382794264754918245e+01 1.859139359302263705e-01 1.886025179011210917e-01 1.815971239893187372e-01 4.196769296558147677e-01
2.383794598199399672e+01 1.867960218580936582e-01 1.894889130819770173e-01 1.824487614190354046e-01 4.208220264676124645e-01
2.384794931643881100e+01 1.876835049674248912e-01 1.903805129819927111e-01 1.833054610134780826e-01 4.219753865678542715e-01
2.385795265088362527e+01 1.885758131291814244e-01 1.912767853842589905e-01 1.841667215040512506e-01 4.231361240278297409e-01
2.386795598532843954e+01 1.894723143602738691e-01 1.921770066217209361e-01 1.850318101966391127e-01 4.243038736854511939e-01
2.387795931977325736e+01 1.903732552855860183e-01 1.930815351906630950e-01 1.859010907597436479e-01 4.254787575334717520e-01
2.388796265421807163e+01 1.912787053243944491e-01 1.939905372763837121e-01 1.867747525840878775e-01 4.266605062763058620e-01
2.389796598866288591e+01 1.921881387234721517e-01 1.949033760639975188e-01 1.876521719296685431e-01 4.278485456970356204e-01
2.390796932310770018e+01 1.931015763213217717e-01 1.958199732163770634e-01 1.885332276728740597e-01 4.290435122760715703e-01
2.391797265755251445e+01 1.940205006484798933e-01 1.967417616112621392e-01 1.894193082130187500e-01 4.302472734266581389e-01
2.392797599199732872e+01 1.949449919440269241e-01 1.976688011754917373e-01 1.903104580437205429e-01 4.314601298680039165e-01
2.393797932644214654e+01 1.958742948859668875e-01 1.986004542427055874e-01 1.912060551382777918e-01 4.326812208188749453e-01
2.394798266088696082e+01 1.968084490711747570e-01 1.995367809811429138e-01 1.921061769767884730e-01 4.339103526855259130e-01
2.395798599533177509e+01 1.977479196264154693e-01 2.004781366850492685e-01 1.930111760908596596e-01 4.351480030018042289e-01
2.396798932977658936e+01 1.986923718524041815e-01 2.014242597023645776e-01 1.939208173483257525e-01 4.363935259194978156e-01
2.397799266422140363e+01 1.996416383526856964e-01 2.023750858727693391e-01 1.948350681702434029e-01 4.376463334018027007e-01
2.398799599866622145e+01 2.005964590509735634e-01 2.033313146796600357e-01 1.957546157836450862e-01 4.389072395859711095e-01
2.399799933311103572e+01 2.015570246018700273e-01 2.042929738648452398e-01 1.966794414358482013e-01 4.401771074073859702e-01
2.400800266755585000e+01 9.738519860889902069e-02 1.047200462638660928e-01 1.007488383177514019e-01 2.974362907169694203e-01
2.401800600200066427e+01 9.770470828394285656e-02 1.050475661637822328e-01 1.010676106699024968e-01 2.978298253637937099e-01
2.402800933644547854e+01 9.802650507313939721e-02 1.053774161874545534e-01 1.013887279139061848e-01 2.982266538736960126e-01
2.403801267089029636e+01 9.835096314367915149e-02 1.057100061666002289e-01 1.017126327731346785e-01 2.986267597264639084e-01
2.404801600533511063e+01 9.867843868920971040e-02 1.060458158974244974e-01 1.020398394612892501e-01 2.990300780048230633e-01
2.405801933977992491e+01 9.900755013755249689e-02 1.063836178761151940e-01 1.023691398314328371e-01 2.994353174759674663e-01
2.406802267422473918e+01 9.933906180253421203e-02 1.067239121460170220e-01 1.027009414128610271e-01 2.998440377968130122e-01
2.407802600866955345e+01 9.967576234073666219e-02 1.070693221834928405e-01 1.030378244050898784e-01 3.002588944799896020e-01
2.408802934311437127e+01 1.000172314229735293e-01 1.074194093989363635e-01 1.033793705397677842e-01 3.006793909507932683e-01
2.409803267755918554e+01 1.003610823651654299e-01 1.077716840308271667e-01 1.037230662324873515e-01 3.011039300146366449e-01
2.410803601200399982e+01 1.007072960415017204e-01 1.081262744827653638e-01 1.040690406669815549e-01 3.015324581532570769e-01
2.411803934644881409e+01 1.010558439520309604e-01 1.084831179792008077e-01 1.044172508026056517e-01 3.019647930625211085e-01
2.412804268089362836e+01 1.014062624426371323e-01 1.088416460606955877e-01 1.047671384582192777e-01 3.024005265967821265e-01
2.413804601533844263e+01 1.017591374661531295e-01 1.092027766139665595e-01 1.051196858800478445e-01 3.028394214915239857e-01
2.414804934978326045e+01 1.021145083005999821e-01 1.095666566318385104e-01 1.054750513734109690e-01 3.032813772863386381e-01
2.415805268422807472e+01 1.024721361029590355e-01 1.099328620378768051e-01 1.058327742202281457e-01 3.037266258946648145e-01
2.416805601867288900e+01 1.028332625345785428e-01 1.103026597004694020e-01 1.061941326573423300e-01 3.041760469033678582e-01
2.417805935311770327e+01 1.031977546434196258e-01 1.106759644494251932e-01 1.065590527954485278e-01 3.046294281583223906e-01
2.418806268756251754e+01 1.035645140279613519e-01 1.110515384233902447e-01 1.069262651632972155e-01 3.050862634860157518e-01
2.419806602200733536e+01 1.039350590135343921e-01 1.114308407323538475e-01 1.072972084723618907e-01 3.055479808543922204e-01
2.420806935645214963e+01 1.043098240655810638e-01 1.118143216490529029e-01 1.076723338713984485e-01 3.060149273600499820e-01
2.421807269089696391e+01 1.046874606217439024e-01 1.122006623836013933e-01 1.080503248345214135e-01 3.064860181071904499e-01
2.422807602534177818e+01 1.050677391443163716e-01 1.125896686485768627e-01 1.084310185039069063e-01 3.069607860213104944e-01
2.423807935978659245e+01 1.054514194764883672e-01 1.129821265215084081e-01 1.088152080147762324e-01 3.074397737888239779e-01
2.424808269423140672e+01 1.058391538471792903e-01 1.133785376011347129e-01 1.092033291370975295e-01 3.079241805663292531e-01
2.425808602867622454e+01 1.062305969615699452e-01 1.137783403456523179e-01 1.095947758264888966e-01 3.084142574486887778e-01
2.426808936312103882e+01 1.066245375574892129e-01 1.141804998247746422e-01 1.099885773906707359e-01 3.089083981218773145e-01
2.427809269756585309e+01 1.070219833748283361e-01 1.145860463943985802e-01 1.103857407801739909e-01 3.094076182818147336e-01
2.428809603201066736e+01 1.074237657649758232e-01 1.149956696568208009e-01 1.107869200856342606e-01 3.099129892760833505e-01
2.429809936645548163e+01 1.078292851090972004e-01 1.154087929916773753e-01 1.111916008714145809e-01 3.104234929887298988e-01
2.430810270090029945e+01 1.082377356545034947e-01 1.158247978713206755e-01 1.115992030377781496e-01 3.109380648993636531e-01
2.431810603534511372e+01 1.086478190604842492e-01 1.162425311650434473e-01 1.120085830086639950e-01 3.114555170314688981e-01
2.432810936978992800e+01 1.090600653330122682e-01 1.166623848495514926e-01 1.124200997352495235e-01 3.119766554587194984e-01
2.433811270423474227e+01 1.094756517640927407e-01 1.170854887915245279e-01 1.128348577811692233e-01 3.125026859333472906e-01
2.434811603867955654e+01 1.098942558786762946e-01 1.175115702277841484e-01 1.132525764539113605e-01 3.130334041439893911e-01
2.435811937312437436e+01 1.103150533749203688e-01 1.179398163116649467e-01 1.136724597131413272e-01 3.135680100013523708e-01
2.436812270756918863e+01 1.107393714582127625e-01 1.183713819709208137e-01 1.140956256897069226e-01 3.141080099716029861e-01
2.437812604201400291e+01 1.111673798917659356e-01 1.188063577337092891e-01 1.145221378949814045e-01 3.146538436507441139e-01
2.438812937645881718e+01 1.115976860704675361e-01 1.192434495717478171e-01 1.149507365020634442e-01 3.152040521992554023e-01
2.439813271090363145e+01 1.120311359878140706e-01 1.196835250392818961e-01 1.153823079993115813e-01 3.157591551176257005e-01
2.440813604534844927e+01 1.124673306911934678e-01 1.201262090518337017e-01 1.158165023204363459e-01 3.163186198993788167e-01
2.441813937979326354e+01 1.129055812658903979e-01 1.205708409242402801e-01 1.162526390394660325e-01 3.168820572268192248e-01
2.442814271423807782e+01 1.133464082172986470e-01 1.210180953099447426e-01 1.166913788194219037e-01 3.174499060567426700e-01
2.443814604868289209e+01 1.137892747562543883e-01 1.214673815227622494e-01 1.171321140497207369e-01 3.180219240304664741e-01
2.444814938312770636e+01 1.142351905177427240e-01 1.219195084940803975e-01 1.175756174759558514e-01 3.185993896728975261e-01
2.445815271757252063e+01 1.146843325867187013e-01 1.223746389957554304e-01 1.180220430335105347e-01 3.191825453165394455e-01
2.446815605201733845e+01 1.151361296194439998e-01 1.228322457744821100e-01 1.184708969226318936e-01 3.197706297844755685e-01
2.447815938646215272e+01 1.155909435792123185e-01 1.232927925726985674e-01 1.189226760063320093e-01 3.203635934703369936e-01
2.448816272090696700e+01 1.160483815357862963e-01 1.237559032420923605e-01 1.193769861640157359e-01 3.209612668508234345e-01
2.449816605535178127e+01 1.165080342876437802e-01 1.242209779281875925e-01 1.198332051491901029e-01 3.215636711559693439e-01
2.450816938979659554e+01 1.169695443548757069e-01 1.246878939411830006e-01 1.202912624228788530e-01 3.221699053552402603e-01
2.451817272424141336e+01 1.174331738210226961e-01 1.251571082741838592e-01 1.207516370487922847e-01 3.227798440623022014e-01
2.452817605868622763e+01 1.178997119666812948e-01 1.256291256769508924e-01 1.212148066942742713e-01 3.233946002984483536e-01
2.453817939313104191e+01 1.183689638966122504e-01 1.261035927831156978e-01 1.216803783689386353e-01 3.240144923798764509e-01
2.454818272757585618e+01 1.188413806325966521e-01 1.265811072385729097e-01 1.221489667392618994e-01 3.246396350156884325e-01
2.455818606202067045e+01 1.193179415248512565e-01 1.270627483776056443e-01 1.226216897349535068e-01 3.252704360173748754e-01
2.456818939646548472e+01 1.197986390083848746e-01 1.275484236019721329e-01 1.230984093025091625e-01 3.259073482630704399e-01
2.457819273091030254e+01 1.202824568645349534e-01 1.280372009084407015e-01 1.235782090116975818e-01 3.265493525473287528e-01
2.458819606535511681e+01 1.207688176181760109e-01 1.285286174442968332e-01 1.240606671380466292e-01 3.271955485897083404e-01
2.459819939979993109e+01 1.212576420834870633e-01 1.290225879178830692e-01 1.245456870530448623e-01 3.278459747222864373e-01
2.460820273424474536e+01 1.217487790337701409e-01 1.295188978717441708e-01 1.250330294594685365e-01 3.285007723392406320e-01
2.461820606868955963e+01 1.222423528850765245e-01 1.300175900231704262e-01 1.255227182219058324e-01 3.291602795865360420e-01
2.462820940313437745e+01 1.227374107421491251e-01 1.305176708046472955e-01 1.260137508992328348e-01 3.298238348601021941e-01
2.463821273757919172e+01 1.232329888804813700e-01 1.310181860713655611e-01 1.265051700884898267e-01 3.304906708313530284e-01
2.464821607202400600e+01 1.237293864849527414e-01 1.315193402049434634e-01 1.269971517961557272e-01 3.311613575967383705e-01
2.465821940646882027e+01 1.242276959411959258e-01 1.320222347869477453e-01 1.274908149328496665e-01 3.318366532269583780e-01
2.466822274091363454e+01 1.247293657749330292e-01 1.325283614058317960e-01 1.279877051216586070e-01 3.325172910827928763e-01
2.467822607535845236e+01 1.252343101916192636e-01 1.330376140101031668e-01 1.284877173881980861e-01 3.332032289733407593e-01
2.468822940980326663e+01 1.257411847320163145e-01 1.335486606383738672e-01 1.289894933381529607e-01 3.338935663352432526e-01
2.469823274424808091e+01 1.262496160795420763e-01 1.340611019192134712e-01 1.294926386228633930e-01 3.345879958882023719e-01
2.470823607869289518e+01 1.267610404143849345e-01 1.345764652535274830e-01 1.299987128384522961e-01 3.352873629199387140e-01
2.471823941313770945e+01 1.272758080800822367e-01 1.350951252674890690e-01 1.305080762167840636e-01 3.359920508146071461e-01
2.472824274758252727e+01 1.277926436444256075e-01 1.356158697677136149e-01 1.310195055416526477e-01 3.367010279011697915e-01
2.473824608202734154e+01 1.283109355749696701e-01 1.361382404723693873e-01 1.315325636384929442e-01 3.374134540950635697e-01
2.474824941647215581e+01 1.288307933350789081e-01 1.366622735383203058e-01 1.320473201490388326e-01 3.381292515909253837e-01
2.475825275091697009e+01 1.293536387870044546e-01 1.371893541925282012e-01 1.325651597010354954e-01 3.388496492406216642e-01
2.476825608536178436e+01 1.298796924030639344e-01 1.377197743684866749e-01 1.330863671675420745e-01 3.395748038907785427e-01
2.477825941980659863e+01 1.304092748801554125e-01 1.382538835904381647e-01 1.336112958632332259e-01 3.403049220867813696e-01
2.478826275425141645e+01 1.309425808363990917e-01 1.387917727686123204e-01 1.341399950513606776e-01 3.410406073712504149e-01
2.479826608869623072e+01 1.314795435677247881e-01 1.393332839103312293e-01 1.346722828621573220e-01 3.417821009697953882e-01
2.480826942314104500e+01 1.320203295857376724e-01 1.398786183038386866e-01 1.352084122258861709e-01 3.425291229998856379e-01
2.481827275758585927e+01 1.325638103150401370e-01 1.404265213530855594e-01 1.357471009044953769e-01 3.432811105163197651e-01
2.482827609203067354e+01 1.331095792222000973e-01 1.409764797397423386e-01 1.362877812319814308e-01 3.440382730926119237e-01
2.483827942647549136e+01 1.336583313913324023e-01 1.415291804964508848e-01 1.368311840267340540e-01 3.448008912451012153e-01
2.484828276092030563e+01 1.342100225173200045e-01 1.420845558062651393e-01 1.373772599272317374e-01 3.455688411233499013e-01
2.485828609536511991e+01 1.347637034525540345e-01 1.426417109572231390e-01 1.379250974273328045e-01 3.463413975040149362e-01
2.486828942980993418e+01 1.353205372336481471e-01 1.432019681042863424e-01 1.384760283304143635e-01 3.471192565230331595e-01
2.487829276425474845e+01 1.358811620892564076e-01 1.437660835425876860e-01 1.390308437496763638e-01 3.479025463008736385e-01
2.488829609869956272e+01 1.364449977161279193e-01 1.443334187898575038e-01 1.395888893411333931e-01 3.486909828153061386e-01
2.489829943314438054e+01 1.370128865432462539e-01 1.449047625751834767e-01 1.401509274259770954e-01 3.494855406480220639e-01
2.490830276758919481e+01 1.375844329870408722e-01 1.454797004605923871e-01 1.407165587772975790e-01 3.502858159457901688e-01
2.491830610203400909e+01 1.381587808358482605e-01 1.460572543545449464e-01 1.412848081724470684e-01 3.510912565728087631e-01
2.492830943647882336e+01 1.387361889766670076e-01 1.466377429313445446e-01 1.418560010485934997e-01 3.519019584286193214e-01
2.493831277092363763e+01 1.393165851999173255e-01 1.472212346108772163e-01 1.424302222108183302e-01 3.527175507849125147e-01
2.494831610536845545e+01 1.398990519251824272e-01 1.478067383438503024e-01 1.430064350895740299e-01 3.535376966754245065e-01
2.495831943981326972e+01 1.404841123634465450e-01 1.483946874920817338e-01 1.435850225968504923e-01 3.543633251797919659e-01
2.496832277425808400e+01 1.410724280009840736e-01 1.489856978409380139e-01 1.441666225892090647e-01 3.551949138537553452e-01
2.497832610870289827e+01 1.416644638592791383e-01 1.495802980442450802e-01 1.447517787003502476e-01 3.560326627634916585e-01
2.498832944314771254e+01 1.422605451312320413e-01 1.501788833450510008e-01 1.453408856042724406e-01 3.568767496658690752e-01
2.499833277759253036e+01 1.428597917170818798e-01 1.507806389631675126e-01 1.459331735539794450e-01 3.577260291117042024e-01
2.500833611203734463e+01 1.342223950519457754e-01 1.473801992057108545e-01 1.449736785050124432e-01 2.795846976213109958e-01
2.501833944648215891e+01 1.348141427085702004e-01 1.479798203263542888e-01 1.455699583007897258e-01 2.801304214316981955e-01
2.502834278092697318e+01 1.354092894628950161e-01 1.485826371769198018e-01 1.461693990085193851e-01 2.806814138096234701e-01
2.503834611537178745e+01 1.360078635828500526e-01 1.491887775051115583e-01 1.467721505686976902e-01 2.812372733148146842e-01
2.504834944981660527e+01 1.366095037465347994e-01 1.497978892944266116e-01 1.473778716708862568e-01 2.817975912118995674e-01
2.505835278426141954e+01 1.372146952780134432e-01 1.504104049746532445e-01 1.479869677914035231e-01 2.823631664525060869e-01
2.506835611870623381e+01 1.378228343246849508e-01 1.510256847455754559e-01 1.485987721250460469e-01 2.829339213648446316e-01
2.507835945315104809e+01 1.384332468611879363e-01 1.516430755935476993e-01 1.492126390620116816e-01 2.835092167605216540e-01
2.508836278759586236e+01 1.390471949211309066e-01 1.522639270085413832e-01 1.498299725110283920e-01 2.840892536901105103e-01
2.509836612204067663e+01 1.396653839446695688e-01 1.528889383087498333e-01 1.504514585504155288e-01 2.846747564445551992e-01
2.510836945648549445e+01 1.402866580587484868e-01 1.535168067925733737e-01 1.510757345436574417e-01 2.852658065559914857e-01
2.511837279093030872e+01 1.409095898850401263e-01 1.541460815854414357e-01 1.517013631907277171e-01 2.858611971504481097e-01
2.512837612537512300e+01 1.415342250570024996e-01 1.547769365659026897e-01 1.523285569875739709e-01 2.864602793981484430e-01
2.513837945981993727e+01 1.421611899812323665e-01 1.554100453871830878e-01 1.529579885676251305e-01 2.870634633430386717e-01
2.514838279426475154e+01 1.427908408885232017e-01 1.560456648011436520e-01 1.535898885706463435e-01 2.876715339206304400e-01
2.515838612870956936e+01 1.434237924966475231e-01 1.566843845698219218e-01 1.542248641188658786e-01 2.882848473376283249e-01
2.516838946315438363e+01 1.440598857877647687e-01 1.573260968451697106e-01 1.548628376759150216e-01 2.889028521234442426e-01
2.517839279759919791e+01 1.446986267519158598e-01 1.579703577450584373e-01 1.555033635268663894e-01 2.895250848290653045e-01
2.518839613204401218e+01 1.453398960452283728e-01 1.586171045906932808e-01 1.561463820235154398e-01 2.901513019615968303e-01
2.519839946648882645e+01 1.459837420650105244e-01 1.592663147551304503e-01 1.567918389010216074e-01 2.907820493989177191e-01
2.520840280093364072e+01 1.466301466941819509e-01 1.599179092596209883e-01 1.574396359566722359e-01 2.914176654263355704e-01
2.521840613537845854e+01 1.472795220458466003e-01 1.605721804167248579e-01 1.580900566557691400e-01 2.920588577760252491e-01
2.522840946982327281e+01 1.479314850828708783e-01 1.612287717312718971e-01 1.587427586211138109e-01 2.927051294758371558e-01
2.523841280426808709e+01 1.485855267688154235e-01 1.618873859338328391e-01 1.593974870094126972e-01 2.933551417592725752e-01
2.524841613871290136e+01 1.492412362438125251e-01 1.625476100429839310e-01 1.600538112654964762e-01 2.940087628395100516e-01
2.525841947315771563e+01 1.498982698745029707e-01 1.632091004893032049e-01 1.607114088583073419e-01 2.946655013958896507e-01
2.526842280760253345e+01 1.505575303001996657e-01 1.638727070287513687e-01 1.613711444947204254e-01 2.953260535493182348e-01
2.527842614204734772e+01 1.512200332090104238e-01 1.645393365390873108e-01 1.620339043736398477e-01 2.959917248867452444e-01
2.528842947649216200e+01 1.518854966736092882e-01 1.652087020941839512e-01 1.626993797694955279e-01 2.966625478367312385e-01
2.529843281093697627e+01 1.525536492380305809e-01 1.658806328579043865e-01 1.633673992748599368e-01 2.973380709332429928e-01
2.530843614538179054e+01 1.532248458577126216e-01 1.665554248050529484e-01 1.640382604593194349e-01 2.980187209574337581e-01
2.531843947982660836e+01 1.538994706706675042e-01 1.672333556541604760e-01 1.647122185549025897e-01 2.987053232700825900e-01
2.532844281427142263e+01 1.545771174766484291e-01 1.679142190987286953e-01 1.653891059012353171e-01 2.993966558774613929e-01
2.533844614871623691e+01 1.552573128245747502e-01 1.685976142166486780e-01 1.660685434337376976e-01 3.000919352925781047e-01
2.534844948316105118e+01 1.559400921387129324e-01 1.692834979757118774e-01 1.667504616622932645e-01 3.007916680731630987e-01
2.535845281760586545e+01 1.566260098011001134e-01 1.699723707659246130e-01 1.674353495244013945e-01 3.014965651423185400e-01
2.536845615205068327e+01 1.573152635724827386e-01 1.706644108381384084e-01 1.681233917090930174e-01 3.022067857675180824e-01
2.537845948649549754e+01 1.580077304086824064e-01 1.713594920152338164e-01 1.688144562652618141e-01 3.029223090849730848e-01
2.538846282094031181e+01 1.587030812770238719e-01 1.720573121777521086e-01 1.695082478607074228e-01 3.036427404980343026e-01
2.539846615538512609e+01 1.594005179836402164e-01 1.727570913706444333e-01 1.702039747768140654e-01 3.043675084617924465e-01
2.540846948982994036e+01 1.601002996691058833e-01 1.734590354330032280e-01 1.709018390091899542e-01 3.050970160481561444e-01
2.541847282427475463e+01 1.608022651284831961e-01 1.741629855496261703e-01 1.716017098456815160e-01 3.058308667636599476e-01
2.542847615871957245e+01 1.615066397973221324e-01 1.748691021549375058e-01 1.723037094128961610e-01 3.065698090618545479e-01
2.543847949316438672e+01 1.622127932173240694e-01 1.755766465623656014e-01 1.730070505650142809e-01 3.073141229076457037e-01
2.544848282760920100e+01 1.629204035993717381e-01 1.762853824655534751e-01 1.737115302156876928e-01 3.080629925583411310e-01
2.545848616205401527e+01 1.636308052768478960e-01 1.769968075683672204e-01 1.744187022808812992e-01 3.088164906171835811e-01
2.546848949649882954e+01 1.643438924504128096e-01 1.777108264565195883e-01 1.751284787848101654e-01 3.095744380191800538e-01
2.547849283094364736e+01 1.650595817044476221e-01 1.784272605195595662e-01 1.758406479032671998e-01 3.103373731100624866e-01
2.548849616538846163e+01 1.657794318105015596e-01 1.791476443094508486e-01 1.765567317652030066e-01 3.111067608519778038e-01
2.549849949983327591e+01 1.665039554910940356e-01 1.798724900553034522e-01 1.772772390241306451e-01 3.118830654971632144e-01
2.550850283427809018e+01 1.672320647742006616e-01 1.806007596624042422e-01 1.780011598172429876e-01 3.126650021049873218e-01
2.551850616872290445e+01 1.679641305974502452e-01 1.813327979903776310e-01 1.787288388825227503e-01 3.134529687888448213e-01
2.552850950316771872e+01 1.687004903164923408e-01 1.820688684778483113e-01 1.794605014518020070e-01 3.142478344170775983e-01
2.553851283761253654e+01 1.694395180632293219e-01 1.828074488343214565e-01 1.801946609176299507e-01 3.150476330631351018e-01
2.554851617205735081e+01 1.701808452121911230e-01 1.835481995462418248e-01 1.809309829180846263e-01 3.158519304083918233e-01
2.555851950650216509e+01 1.709254121431336981e-01 1.842920453813481074e-01 1.816703745724496943e-01 3.166617071905107883e-01
2.556852284094697936e+01 1.716728241878194561e-01 1.850386060413164446e-01 1.824124681011751459e-01 3.174764890782985072e-01
2.557852617539179363e+01 1.724229579260473100e-01 1.857876846011631000e-01 1.831570693775177727e-01 3.182964042331759003e-01
2.558852950983661145e+01 1.731767382233902475e-01 1.865402558322541426e-01 1.839051669365908970e-01 3.191219354268660657e-01
2.559853284428142572e+01 1.739341826672062830e-01 1.872963585107687567e-01 1.846567819010642431e-01 3.199531868810435165e-01
2.560853617872624000e+01 1.746948509005718519e-01 1.880554980396874631e-01 1.854114034092918251e-01 3.207901292425197615e-01
2.561853951317105427e+01 1.754581495835730864e-01 1.888170863633591712e-01 1.861684734306121025e-01 3.216320110804469223e-01
2.562854284761586854e+01 1.762244418341013807e-01 1.895815173621662464e-01 1.869283957199676105e-01 3.224789514655462264e-01
2.563854618206068636e+01 1.769944067794616827e-01 1.903495606226085213e-01 1.876919393250419121e-01 3.233312040725367376e-01
2.564854951650550063e+01 1.777678448595758909e-01 1.911209217745082345e-01 1.884587785929627557e-01 3.241892056261401756e-01
2.565855285095031491e+01 1.785443094216772608e-01 1.918951582086714513e-01 1.892284742319392532e-01 3.250525519620728887e-01
2.566855618539512918e+01 1.793246952284479889e-01 1.926732444153813339e-01 1.900020256980416156e-01 3.259214947685440955e-01
2.567855951983994345e+01 1.801087425025263700e-01 1.934547723006221076e-01 1.907789973848871556e-01 3.267965899886034475e-01
2.568856285428476127e+01 1.808944325995419933e-01 1.942377256821849196e-01 1.915573733613701313e-01 3.276761673225884741e-01
2.569856618872957554e+01 1.816821268859812044e-01 1.950225931750814157e-01 1.923376531694890312e-01 3.285599723423051066e-01
2.570856952317438981e+01 1.824722236495209537e-01 1.958097507948645122e-01 1.931201926676770764e-01 3.294485773943499063e-01
2.571857285761920409e+01 1.832647995033182819e-01 1.965992359412417623e-01 1.939050312038057833e-01 3.303421772452865834e-01
2.572857619206401836e+01 1.840606665170358980e-01 1.973918293880951580e-01 1.946929663651425502e-01 3.312414366367822938e-01
2.573857952650883263e+01 1.848598978887221744e-01 1.981876029372153236e-01 1.954840569338268108e-01 3.321465318706866010e-01
2.574858286095365045e+01 1.856623284224324932e-01 1.989864405892095012e-01 1.962781864167163215e-01 3.330571457432990323e-01
2.575858619539846472e+01 1.864677351894914736e-01 1.997880546908341604e-01 1.970750737373420103e-01 3.339732970395284384e-01
2.576858952984327900e+01 1.872754794562961345e-01 2.005917821998261519e-01 1.978740661767864617e-01 3.348944787654618560e-01
2.577859286428809327e+01 1.880860428767325288e-01 2.013981873079955520e-01 1.986757256111686409e-01 3.358207939883645077e-01
2.578859619873290754e+01 1.889003032936315274e-01 2.022081493593941848e-01 1.994809223637201145e-01 3.367530413302810555e-01
2.579859953317772536e+01 1.897173440214326434e-01 2.030206297520452396e-01 2.002885954458722417e-01 3.376911149336974671e-01
2.580860286762253963e+01 1.905362251510767102e-01 2.038347415883827174e-01 2.010978760968989143e-01 3.386338890497546661e-01
2.581860620206735391e+01 1.913577186606954805e-01 2.046513099755805642e-01 2.019095943015783712e-01 3.395817629109322278e-01
2.582860953651216818e+01 1.921827065685041414e-01 2.054711706917459746e-01 2.027245805985112281e-01 3.405357066178504311e-01
2.583861287095698245e+01 1.930114663294280608e-01 2.062946634364287990e-01 2.035432011607912206e-01 3.414955123683795501e-01
2.584861620540179672e+01 1.938432932142721554e-01 2.071210309524912363e-01 2.043646966472848492e-01 3.424608294803662689e-01
2.585861953984661454e+01 1.946780487898951695e-01 2.079501344213919023e-01 2.051889274993907719e-01 3.434315582681247703e-01
2.586862287429142881e+01 1.955166210533922644e-01 2.087829537998793783e-01 2.060168509941171233e-01 3.444082256987825996e-01
2.587862620873624309e+01 1.963589959096685433e-01 2.096195153253270216e-01 2.068485063077319941e-01 3.453905570486239807e-01
2.588862954318105736e+01 1.972052059855791684e-01 2.104598301885634570e-01 2.076838979888342984e-01 3.463787152413415615e-01
2.589863287762587163e+01 1.980557903092380889e-01 2.113044208173030236e-01 2.085235450368295440e-01 3.473732480755049035e-01
2.590863621207068945e+01 1.989111919511624416e-01 2.121537549341869777e-01 2.093679609347933179e-01 3.483741100829548798e-01
2.591863954651550372e+01 1.997711798066812150e-01 2.130075581520264050e-01 2.102168643202750875e-01 3.493813487649647942e-01
2.592864288096031800e+01 2.006342462632199342e-01 2.138642528699691292e-01 2.110686431746164604e-01 3.503942377799317831e-01
2.593864621540513227e+01 2.015011283230665196e-01 2.147245842919026371e-01 2.119240355005857779e-01 3.514134175305884122e-01
2.594864954984994654e+01 2.023721922908690019e-01 2.155889541946181542e-01 2.127834508753171650e-01 3.524389932393184321e-01
2.595865288429476436e+01 2.032455366803186114e-01 2.164554728155562435e-01 2.136450196052899209e-01 3.534691741848499658e-01
2.596865621873957863e+01 2.041217246562350984e-01 2.173246390908701864e-01 2.145092221614514350e-01 3.545048501325530621e-01
2.597865955318439291e+01 2.050021890229045685e-01 2.181978419499972233e-01 2.153774371399559129e-01 3.555475083444510909e-01
2.598866288762920718e+01 2.058864079425702376e-01 2.190746688556814425e-01 2.162492905774817953e-01 3.565959693851011303e-01
2.599866622207402145e+01 2.067747004748571593e-01 2.199554649005950324e-01 2.171250938826975452e-01 3.576506039802838099e-01
2.600866955651883927e+01 2.949639870293378416e-02 3.696629118924523588e-02 3.580385967965573485e-02 1.797830205257905933e-01
2.601867289096365354e+01 2.938589400165049492e-02 3.677317317868775137e-02 3.561781418600764443e-02 1.798096176835699833e-01
2.602867622540846781e+01 2.927634452625022671e-02 3.657997276029134603e-02 3.543167563455210806e-02 1.798388956936845806e-01
2.603867955985328209e+01 2.916743477305032764e-02 3.638631021098458207e-02 3.524506974717442342e-02 1.798702055167616387e-01
2.604868289429809636e+01 2.905937900918545425e-02 3.619262411067849378e-02 3.505846447833788765e-02 1.799036404629154040e-01
2.605868622874291063e+01 2.895234111377601935e-02 3.599975451144209887e-02 3.487280220887328114e-02 1.799394845861407854e-01
2.606868956318772845e+01 2.884605527853125601e-02 3.580682331949807534e-02 3.468712509153544510e-02 1.799779037883787458e-01
2.607869289763254272e+01 2.873970120044532645e-02 3.561277430169345476e-02 3.450037620960794138e-02 1.800180017157488876e-01
2.608869623207735700e+01 2.863292710812869249e-02 3.541780835658522170e-02 3.431286311178265852e-02 1.800594287748919498e-01
2.609869956652217127e+01 2.852699053970051551e-02 3.522296821685002438e-02 3.412555229739420298e-02 1.801034536648986328e-01
2.610870290096698554e+01 2.842242788088365432e-02 3.502842519837473523e-02 3.393854196881006258e-02 1.801506895291072607e-01
2.611870623541180336e+01 2.831902693482696992e-02 3.483403026654487838e-02 3.375170552825169229e-02 1.802008246817674575e-01
2.612870956985661763e+01 2.821611412609227945e-02 3.463858669416389896e-02 3.356379871227686829e-02 1.802535312518322164e-01
2.613871290430143191e+01 2.811315262859040778e-02 3.444236215962580283e-02 3.337524268124356097e-02 1.803079139854436852e-01
2.614871623874624618e+01 2.801150928121710210e-02 3.424692197363433249e-02 3.318757632816789205e-02 1.803647243339717987e-01
2.615871957319106045e+01 2.791182817179567455e-02 3.405209774852607785e-02 3.300047822987020596e-02 1.804247575563491524e-01
2.616872290763587472e+01 2.781291934849636910e-02 3.385654945381339626e-02 3.281264817608418177e-02 1.804874711866489845e-01
2.617872624208069254e+01 2.771406271044420805e-02 3.365951885908995134e-02 3.262336446989521493e-02 1.805524048288999761e-01
2.618872957652550681e+01 2.761559695639275586e-02 3.346184883273175398e-02 3.243352765760591783e-02 1.806190112525999092e-01
2.619873291097032109e+01 2.751784808807857322e-02 3.326423960738064678e-02 3.224388441294005758e-02 1.806873580484915365e-01
2.620873624541513536e+01 2.742062167631911795e-02 3.306646670942122584e-02 3.205423972579465874e-02 1.807580821337189114e-01
2.621873957985994963e+01 2.732381150237274056e-02 3.286824526169727922e-02 3.186429781718755350e-02 1.808312440346244998e-01
2.622874291430476745e+01 2.722780272154083636e-02 3.266942095235074450e-02 3.167379935790722717e-02 1.809069398470085632e-01
2.623874624874958172e+01 2.713249991592284194e-02 3.246951262728777626e-02 3.148221201419948434e-02 1.809850931099898086e-01
2.624874958319439600e+01 2.703761049151820126e-02 3.226896726839256768e-02 3.129011673734498344e-02 1.810650895509938185e-01
2.625875291763921027e+01 2.694301790818451683e-02 3.206832115726922922e-02 3.109816664349069129e-02 1.811466621458866777e-01
2.626875625208402454e+01 2.684969771123465326e-02 3.186841094636899685e-02 3.090713019553007965e-02 1.812306156258889078e-01
2.627875958652884236e+01 2.675894218338707373e-02 3.167004828096154495e-02 3.071769723564789917e-02 1.813186323386007381e-01
2.628876292097365663e+01 2.667035606544225154e-02 3.147290753052262718e-02 3.052959451771236621e-02 1.814106983442118626e-01
2.629876625541847091e+01 2.658322998857219621e-02 3.127652712053018841e-02 3.034243537121446635e-02 1.815058733331802177e-01
2.630876958986328518e+01 2.649704763943704425e-02 3.108053170535812412e-02 3.015592237061388153e-02 1.816040439458740108e-01
2.631877292430809945e+01 2.641135071551065430e-02 3.088404270799953791e-02 2.996917787930567650e-02 1.817054371252565526e-01
2.632877625875291727e+01 2.632653432997009504e-02 3.068688920735289025e-02 2.978191146555230276e-02 1.818099930594008207e-01
2.633877959319773154e+01 2.624311998316732064e-02 3.048937899299021537e-02 2.959436315099798001e-02 1.819178569401573853e-01
2.634878292764254581e+01 2.616109687235762538e-02 3.029219003111899289e-02 2.940733743220252591e-02 1.820289628486010114e-01
2.635878626208736009e+01 2.608128609523619953e-02 3.009679883282890059e-02 2.922235242727925023e-02 1.821435217301896892e-01
2.636878959653217436e+01 2.600280217191031085e-02 2.990210713917654597e-02 2.903833484768647902e-02 1.822607376377559374e-01
2.637879293097698863e+01 2.592545309316657276e-02 2.970786534236643378e-02 2.885507819807745650e-02 1.823808931756078222e-01
2.638879626542180645e+01 2.584975225458973139e-02 2.951425783860116975e-02 2.867269661454764987e-02 1.825044886054487114e-01
2.639879959986662072e+01 2.577500983699296602e-02 2.932036041857567776e-02 2.849029012459784738e-02 1.826309617352953607e-01
2.640880293431143500e+01 2.570256308036525036e-02 2.912738184162865993e-02 2.830895951543060257e-02 1.827613109685047865e-01
2.641880626875624927e+01 2.563155980604565204e-02 2.893513602789907560e-02 2.812866033288038276e-02 1.828942901396711507e-01
2.642880960320106354e+01 2.556224328271746934e-02 2.874412221302750578e-02 2.794993512014777928e-02 1.830302030085590725e-01
2.643881293764588136e+01 2.549639803364043070e-02 2.855491607533579279e-02 2.777307230415457587e-02 1.831709916710034802e-01
2.644881627209069563e+01 2.543257035418786810e-02 2.836553930805519458e-02 2.759613882508986371e-02 1.833155606115419167e-01
2.645881960653550991e+01 2.537092933789898003e-02 2.817659968940838811e-02 2.741978214098117483e-02 1.834636660807769382e-01
2.646882294098032418e+01 2.531244832750419865e-02 2.798904065712468081e-02 2.724492241533835180e-02 1.836165877503354582e-01
2.647882627542513845e+01 2.525678124550253395e-02 2.780288023563206104e-02 2.707169982130633312e-02 1.837742080596553307e-01
2.648882960986995272e+01 2.520397626956616052e-02 2.761854451226723392e-02 2.690060338821294306e-02 1.839364397103859794e-01
2.649883294431477054e+01 2.515346098424203411e-02 2.743528633090102156e-02 2.673092750764008776e-02 1.841028242539758941e-01
2.650883627875958481e+01 2.510497409967641855e-02 2.725359545317978735e-02 2.656329171273170975e-02 1.842728283051381089e-01
2.651883961320439909e+01 2.505897764384863377e-02 2.707402465137174682e-02 2.639826036056592065e-02 1.844469967278308808e-01
2.652884294764921336e+01 2.501578131072182062e-02 2.689578241415575832e-02 2.623491848146585273e-02 1.846260606199792431e-01
2.653884628209402763e+01 2.497599781161720031e-02 2.671893644174742205e-02 2.607320616646325098e-02 1.848104503837429136e-01
2.654884961653884545e+01 2.493942472081759482e-02 2.654361031338509092e-02 2.591323373479281073e-02 1.849992261561701212e-01
2.655885295098365972e+01 2.490582504520656368e-02 2.636937130842349764e-02 2.575453142821751418e-02 1.851918899681888886e-01
2.656885628542847400e+01 2.487537671790944829e-02 2.619640558665651056e-02 2.559728569115598054e-02 1.853886167662202045e-01
2.657885961987328827e+01 2.484768294616136741e-02 2.602519950880232899e-02 2.544216001220264353e-02 1.855889857895180184e-01
2.658886295431810254e+01 2.482258704058645793e-02 2.585585464310017831e-02 2.528930055320060752e-02 1.857927314864827317e-01
2.659886628876292036e+01 2.480093255710425632e-02 2.568879779144776082e-02 2.513903735874558135e-02 1.860008449327796021e-01
2.660886962320773463e+01 2.478368434007851076e-02 2.552509168888267982e-02 2.499241280329692755e-02 1.862144786646084682e-01
2.661887295765254891e+01 2.477004306667025466e-02 2.536470219470025877e-02 2.484960449167970126e-02 1.864329327675862402e-01
2.662887629209736318e+01 2.475929099848511727e-02 2.520725255290224773e-02 2.471037853738373979e-02 1.866555701419499724e-01
2.663887962654217745e+01 2.475218993171597603e-02 2.505306135514233021e-02 2.457488451643955601e-02 1.868828963761091089e-01
2.664888296098699527e+01 2.474946720875848688e-02 2.490287297842629435e-02 2.444376958573507563e-02 1.871154467924832088e-01
2.665888629543180954e+01 2.475059884895518952e-02 2.475602840910821889e-02 2.431642092745013584e-02 1.873527575350185381e-01
2.666888962987662381e+01 2.475514636371377308e-02 2.461108895702326244e-02 2.419133446987203548e-02 1.875944683606192154e-01
2.667889296432143809e+01 2.476356269042434208e-02 2.446857531260430638e-02 2.406905267969666404e-02 1.878411654598473313e-01
2.668889629876625236e+01 2.477618460118034827e-02 2.432926073995051591e-02 2.395034397001960871e-02 1.880929883343964437e-01
2.669889963321106663e+01 2.479332467136767873e-02 2.419413280493385929e-02 2.383616312938685936e-02 1.883498960240711229e-01
2.670890296765588445e+01 2.481575499647221961e-02 2.406394586751102807e-02 2.372715732017124934e-02 1.886125993957471492e-01
2.671890630210069872e+01 2.484285365832423001e-02 2.393749169542868163e-02 2.362206674871085085e-02 1.888803622832801454e-01
2.672890963654551300e+01 2.487422638973784544e-02 2.381443887670253723e-02 2.352060226809069704e-02 1.891527901769510522e-01
2.673891297099032727e+01 2.491007808185667985e-02 2.369459890292617554e-02 2.342245788663887759e-02 1.894299513668599722e-01
2.674891630543514154e+01 2.494941646922257603e-02 2.357733499009078207e-02 2.332708756804250869e-02 1.897107084407759769e-01
2.675891963987995936e+01 2.499199010982606009e-02 2.346339341804846990e-02 2.323543429827417892e-02 1.899950289764365530e-01
2.676892297432477363e+01 2.503780399384594041e-02 2.335384985257889581e-02 2.314879957511034939e-02 1.902832835334149209e-01
2.677892630876958791e+01 2.508673215165962284e-02 2.324861884424820474e-02 2.306714363413824714e-02 1.905754482733813260e-01
2.678892964321440218e+01 2.513858041538360663e-02 2.314679351401587731e-02 2.298942440463349474e-02 1.908711141767981956e-01
2.679893297765921645e+01 2.519466763030817763e-02 2.304918446920305175e-02 2.291628648166605872e-02 1.911717084267879896e-01
2.680893631210403072e+01 2.525557787211308788e-02 2.295621692254717211e-02 2.284819360561030077e-02 1.914780862910338000e-01
2.681893964654884854e+01 2.532081307718988747e-02 2.286697059789387365e-02 2.278416608442610305e-02 1.917895105042989601e-01
2.682894298099366281e+01 2.539038212659095947e-02 2.278194457570169654e-02 2.272460770595573221e-02 1.921057253103836404e-01
2.683894631543847709e+01 2.546446530964108571e-02 2.270273626810273213e-02 2.267130336669297835e-02 1.924272116541647371e-01
2.684894964988329136e+01 2.554339895720047007e-02 2.262961391489082263e-02 2.262452619869464651e-02 1.927544472286324972e-01
2.685895298432810563e+01 2.562752401042702605e-02 2.256188254508237692e-02 2.258334097689575909e-02 1.930875222943214953e-01
2.686895631877292345e+01 2.571739169074680961e-02 2.249933765971139088e-02 2.254727497501648678e-02 1.934267251352494998e-01
2.687895965321773772e+01 2.581274981361055681e-02 2.244201446398744887e-02 2.251630560036110840e-02 1.937716806744580467e-01
2.688896298766255200e+01 2.591284697406910989e-02 2.239032265939766911e-02 2.249123692983706971e-02 1.941220890781174824e-01
2.689896632210736627e+01 2.601719473037381741e-02 2.234460995957853607e-02 2.247268995722770737e-02 1.944777686164021469e-01
2.690896965655218054e+01 2.612568816132004174e-02 2.230401676561084498e-02 2.245949447171825819e-02 1.948381699668650657e-01
2.691897299099699836e+01 2.623746502139224709e-02 2.226809872577362528e-02 2.245133923158131040e-02 1.952024749739295073e-01
2.692897632544181263e+01 2.635223286151183383e-02 2.223700722706281954e-02 2.244866141596423004e-02 1.955707181640366776e-01
2.693897965988662691e+01 2.647042049443524073e-02 2.221040314449647043e-02 2.245095312485121883e-02 1.959431455030567204e-01
2.694898299433144118e+01 2.659235850920716945e-02 2.218908105521575150e-02 2.245878496032619256e-02 1.963199763684543020e-01
2.695898632877625545e+01 2.671860774943701777e-02 2.217407622741989631e-02 2.247319484887435465e-02 1.967019752690884471e-01
2.696898966322107327e+01 2.685010122276584518e-02 2.216555165469972707e-02 2.249423009775130058e-02 1.970900486950769581e-01
2.697899299766588754e+01 2.698625413459808386e-02 2.216333264915764517e-02 2.252185583638949967e-02 1.974836911140107898e-01
2.698899633211070181e+01 2.712631065463776484e-02 2.216713060734751967e-02 2.255599285306277707e-02 1.978822565000614986e-01
2.699899966655551609e+01 2.727085157255652870e-02 2.217733161652312920e-02 2.259675440370112129e-02 1.982861889587729798e-01
2.700900300100033036e+01 5.103578077769933136e-02 6.455143891140510681e-02 6.473831682577997626e-02 1.607390256520435379e-01
2.701900633544514463e+01 5.132792042295994395e-02 6.480911846073131310e-02 6.501138134890833975e-02 1.609990274492512086e-01
2.702900966988996245e+01 5.162320947331298232e-02 6.506948379260737991e-02 6.528713911023079075e-02 1.612634002618486273e-01
2.703901300433477672e+01 5.192194935851971588e-02 6.533289932315643200e-02 6.556594009307781246e-02 1.615323908133944053e-01
2.704901633877959100e+01 5.222542257166170460e-02 6.560069590101479109e-02 6.584911141527066691e-02 1.618067841308416244e-01
2.705901967322440527e+01 5.253238995037080861e-02 6.587170366164661617e-02 6.613548331222895982e-02 1.620857608598594013e-01
2.706902300766921954e+01 5.284297873121331784e-02 6.614599547646370092e-02 6.642511578819911000e-02 1.623696056221958783e-01
2.707902634211403736e+01 5.315904213365119785e-02 6.642543519127928897e-02 6.671986527984243021e-02 1.626595458844453945e-01
2.708902967655885163e+01 5.348022807548254848e-02 6.670985640835606911e-02 6.701958972788495117e-02 1.629549625079053932e-01
2.709903301100366591e+01 5.380687004043024219e-02 6.699935583450393473e-02 6.732436568761133999e-02 1.632565634704771784e-01
2.710903634544848018e+01 5.413912942843955578e-02 6.729411652997635551e-02 6.763441310704909615e-02 1.635641344514019435e-01
2.711903967989329445e+01 5.447732206753003875e-02 6.759454278727687615e-02 6.795010068499370004e-02 1.638781115239069386e-01
2.712904301433810872e+01 5.482124533452943649e-02 6.790037997669652603e-02 6.827115145214530945e-02 1.641986679001422589e-01
2.713904634878292654e+01 5.517081290675152072e-02 6.821155767064371322e-02 6.859750207320410020e-02 1.645257076847921329e-01
2.714904968322774081e+01 5.552644006275546384e-02 6.852826951913820741e-02 6.892927590915583214e-02 1.648604256389807343e-01
2.715905301767255509e+01 5.588694349789594118e-02 6.884947226070342596e-02 6.926547421357309720e-02 1.652015548321699445e-01
2.716905635211736936e+01 5.625170733117850624e-02 6.917468572492073420e-02 6.960567101650334820e-02 1.655480909764624475e-01
2.717905968656218363e+01 5.662185060144762916e-02 6.950500913492833888e-02 6.995094591045315779e-02 1.659009750400158578e-01
2.718906302100700145e+01 5.699735279732606741e-02 6.984038032882519675e-02 7.030119846802872219e-02 1.662606302694444871e-01
2.719906635545181572e+01 5.737763704289434302e-02 7.018037968634370516e-02 7.065603451308133387e-02 1.666263135715177202e-01
2.720906968989663000e+01 5.776278073916455563e-02 7.052524359519514452e-02 7.101573146319002661e-02 1.669975479346785530e-01
2.721907302434144427e+01 5.815204434871630579e-02 7.087421740374155732e-02 7.137951582867557709e-02 1.673740857741378429e-01
2.722907635878625854e+01 5.854609464255582096e-02 7.122793584825176660e-02 7.174803751622371717e-02 1.677562806296048759e-01
2.723907969323107636e+01 5.894562154593128295e-02 7.158713624493756589e-02 7.212205189765892588e-02 1.681443850825857511e-01
2.724908302767589063e+01 5.934999515487298510e-02 7.195120684139479084e-02 7.250094338657524229e-02 1.685380410886451741e-01
2.725908636212070491e+01 5.975957882265967719e-02 7.232013401836741295e-02 7.288461607715841784e-02 1.689387181826089990e-01
2.726908969656551918e+01 6.017474814306075781e-02 7.269435585253058996e-02 7.327346128236274236e-02 1.693470774735572892e-01
2.727909303101033345e+01 6.059505843224721744e-02 7.307365859331826918e-02 7.366733549204762532e-02 1.697619444399844912e-01
2.728909636545515127e+01 6.101983169474159419e-02 7.345730438923703254e-02 7.406554055702153916e-02 1.701825938876048716e-01
2.729909969989996554e+01 6.144911678129037075e-02 7.384529412741375198e-02 7.446808434256634024e-02 1.706090688015904910e-01
2.730910303434477981e+01 6.188336292630756269e-02 7.423814907399320373e-02 7.487549782550870225e-02 1.710415165119663905e-01
2.731910636878959409e+01 6.232263701888315910e-02 7.463598126543087574e-02 7.528790122031213394e-02 1.714798790080198365e-01
2.732910970323440836e+01 6.276745023340622731e-02 7.503931381479245211e-02 7.570583173148612288e-02 1.719243686215911615e-01
2.733911303767922263e+01 6.321793655841401183e-02 7.544831410361550750e-02 7.612943404430000394e-02 1.723752908970829778e-01
2.734911637212404045e+01 6.367413448965063283e-02 7.586305159703449208e-02 7.655879341821000827e-02 1.728325122909263600e-01
2.735911970656885472e+01 6.413674412743491926e-02 7.628429109923755280e-02 7.699467511218795190e-02 1.732964558062812244e-01
2.736912304101366900e+01 6.460438748825837740e-02 7.671065065793941651e-02 7.743565460548450241e-02 1.737666667906291595e-01
2.737912637545848327e+01 6.507613373576603966e-02 7.714114058113204220e-02 7.788074452505597267e-02 1.742425910554963042e-01
2.738912970990329754e+01 6.555218372067200816e-02 7.757595141038686748e-02 7.833015338466998989e-02 1.747242164974756873e-01
2.739913304434811536e+01 6.603109120879231686e-02 7.801365097829607298e-02 7.878245840609207629e-02 1.752104811133102791e-01
2.740913637879292963e+01 6.651264059002119644e-02 7.845403912516871192e-02 7.923745111339042246e-02 1.757013218211827821e-01
2.741913971323774390e+01 6.699775194827915781e-02 7.889803610821388702e-02 7.969605111778585438e-02 1.761973815334324234e-01
2.742914304768255818e+01 6.748715657666894130e-02 7.934621179547343695e-02 8.015879050076091250e-02 1.766997302855292662e-01
2.743914638212737245e+01 6.797998026960996865e-02 7.979779569008577100e-02 8.062490310331056620e-02 1.772076464698984499e-01
2.744914971657218672e+01 6.847624600059210032e-02 8.025274413764559023e-02 8.109435798861786004e-02 1.777211006520794390e-01
2.745915305101700454e+01 6.897670982544239215e-02 8.071180035423823618e-02 8.156789454091910307e-02 1.782406807532305182e-01
2.746915638546181881e+01 6.948023114370305287e-02 8.117396558643370785e-02 8.204448888438622967e-02 1.787657464280031083e-01
2.747915971990663309e+01 6.998739783730491271e-02 8.163991584515024880e-02 8.252484763046648297e-02 1.792963112676875803e-01
2.748916305435144736e+01 7.049903108455757295e-02 8.211062446780550972e-02 8.300999041177493931e-02 1.798323203008522497e-01
2.749916638879626163e+01 7.101474523548714779e-02 8.258564743955558451e-02 8.349943306013006550e-02 1.803740112912664839e-01
2.750916972324107945e+01 7.153295356741122546e-02 8.306326666582851403e-02 8.399146657974809749e-02 1.809203372049174863e-01
2.751917305768589372e+01 7.205382561964410182e-02 8.354352894783452499e-02 8.448612817735430547e-02 1.814716493093328775e-01
2.752917639213070800e+01 7.257967971462947476e-02 8.402874874104802883e-02 8.498571943035938825e-02 1.820297175070041684e-01
2.753917972657552227e+01 7.311060739119470964e-02 8.451886105738753985e-02 8.549015898506490130e-02 1.825949590669103950e-01
2.754918306102033654e+01 7.364680598446264603e-02 8.501389968505669581e-02 8.599946124917834389e-02 1.831679053437915428e-01
2.755918639546515436e+01 7.418830943989251914e-02 8.551411866494457170e-02 8.651392740105577628e-02 1.837478802845971815e-01
2.756918972990996863e+01 7.473444656324597368e-02 8.601906894296497408e-02 8.703312778536574645e-02 1.843340074398797379e-01
2.757919306435478290e+01 7.528405868121931799e-02 8.652745422684993137e-02 8.755570671784948522e-02 1.849262687959474238e-01
2.758919639879959718e+01 7.583655344949812027e-02 8.703851902161609255e-02 8.808087521737832659e-02 1.855247855338944263e-01
2.759919973324441145e+01 7.639287742795904113e-02 8.755344493408991069e-02 8.860986608130533293e-02 1.861294576801558742e-01
2.760920306768922927e+01 7.695295904464499737e-02 8.807220049967695585e-02 8.914262422295494981e-02 1.867404749394692143e-01
2.761920640213404354e+01 7.751680900561377929e-02 8.859465088709550518e-02 8.967898168563935568e-02 1.873583694186397308e-01
2.762920973657885781e+01 7.808439705708895839e-02 8.912089986537957698e-02 9.021908502990706735e-02 1.879825379777977645e-01
2.763921307102367209e+01 7.865552109237321232e-02 8.965067767404678867e-02 9.076266353178438773e-02 1.886129267990256098e-01
2.764921640546848636e+01 7.923076176906303225e-02 9.018457367680239589e-02 9.131029009910175687e-02 1.892501452285997865e-01
2.765921973991330063e+01 7.980996597849027152e-02 9.072247880085253235e-02 9.186187336937021164e-02 1.898938624683877419e-01
2.766922307435811845e+01 8.039319309699868854e-02 9.126432984483749677e-02 9.241734549601290927e-02 1.905443041675868032e-01
2.767922640880293272e+01 8.098014620349425208e-02 9.180990031069446999e-02 9.297646739687689954e-02 1.912013486799954698e-01
2.768922974324774700e+01 8.157139714000093134e-02 9.235986729419309871e-02 9.353994602959676830e-02 1.918649925274420187e-01
2.769923307769256127e+01 8.216717430257045041e-02 9.291445440720380589e-02 9.410803582920494736e-02 1.925350728932407329e-01
2.770923641213737554e+01 8.276682272361227111e-02 9.347298937540415853e-02 9.468005847335624059e-02 1.932112108718450905e-01
2.771923974658219336e+01 8.337139136286937646e-02 9.403638288903544418e-02 9.525688398600076767e-02 1.938947767565673275e-01
2.772924308102700763e+01 8.398114144691876115e-02 9.460477665226438293e-02 9.583865278737299653e-02 1.945861044020836539e-01
2.773924641547182190e+01 8.459576384375973312e-02 9.517785911831384837e-02 9.642507779041932514e-02 1.952847064280754663e-01
2.774924974991663618e+01 8.521587344252283536e-02 9.575641748058720537e-02 9.701697208182839816e-02 1.959905981761965177e-01
2.775925308436145045e+01 8.584134503078820477e-02 9.634044530815964735e-02 9.761432530707918331e-02 1.967036433261865613e-01
2.776925641880626472e+01 8.647120132527905123e-02 9.692885458806946297e-02 9.821601353717394900e-02 1.974236500051033683e-01
2.777925975325108254e+01 8.710565092864223924e-02 9.752192738693142571e-02 9.882232080182090650e-02 1.981506994531720967e-01
2.778926308769589681e+01 8.774456405526133429e-02 9.811964618995697163e-02 9.943326164217013152e-02 1.988842376641460075e-01
2.779926642214071109e+01 8.838755305119201655e-02 9.872140221916360370e-02 1.000482111296000370e-01 1.996243715907229654e-01
2.780926975658552536e+01 8.903415023768566916e-02 9.932671030792560030e-02 1.006666789552778246e-01 2.003708364756694171e-01
2.781927309103033963e+01 8.968379977712637174e-02 9.993510415259165836e-02 1.012881912968069398e-01 2.011232322343369794e-01
2.782927642547515745e+01 9.033701695960162648e-02 1.005470464975933287e-01 1.019132014104720402e-01 2.018821093098698838e-01
2.783927975991997172e+01 9.099391618104009372e-02 1.011625735234359114e-01 1.025417585141913529e-01 2.026474765424572666e-01
2.784928309436478600e+01 9.165409600654352007e-02 1.017812387074958358e-01 1.031734217183044033e-01 2.034190099855609224e-01
2.785928642880960027e+01 9.231753687465647784e-02 1.024032770440704287e-01 1.038084643176310773e-01 2.041960245578386401e-01
2.786928976325441454e+01 9.298462245794150705e-02 1.030290552589990388e-01 1.044472387703809929e-01 2.049789977277849395e-01
2.787929309769923236e+01 9.365623551024544746e-02 1.036592616299743669e-01 1.050904013314652302e-01 2.057691541181076167e-01
2.788929643214404663e+01 9.433188494634328625e-02 1.042934752256398090e-01 1.057375606987235317e-01 2.065657163459603540e-01
2.789929976658886090e+01 9.501200026988432246e-02 1.049322273639509695e-01 1.063892791383527076e-01 2.073685618006045339e-01
2.790930310103367518e+01 9.569724027826830015e-02 1.055761408381348382e-01 1.070461647495870583e-01 2.081784076247148452e-01
2.791930643547848945e+01 9.638669797381609061e-02 1.062242982974931360e-01 1.077072900648670256e-01 2.089946979041708564e-01
2.792930976992330727e+01 9.707992138116415537e-02 1.068761797223668208e-01 1.083721113728506463e-01 2.098174331708633766e-01
2.793931310436812154e+01 9.777759619930900814e-02 1.075324243578208300e-01 1.090412641423200435e-01 2.106472311895061789e-01
2.794931643881293581e+01 9.848024891856296814e-02 1.081935865388306411e-01 1.097152890060401065e-01 2.114846479934663626e-01
2.795931977325775009e+01 9.918652221301306471e-02 1.088582713703909327e-01 1.103927855671566760e-01 2.123287421145772513e-01
2.796932310770256436e+01 9.989702921540463687e-02 1.095270331300358668e-01 1.110743027050112020e-01 2.131801079146135314e-01
2.797932644214737863e+01 1.006125661980967895e-01 1.102007283541479171e-01 1.117607099257134917e-01 2.140391635355455846e-01
2.798932977659219645e+01 1.013318675801642421e-01 1.108782523747840892e-01 1.124509606566560238e-01 2.149040936583874462e-01
2.799933311103701072e+01 1.020544312981108842e-01 1.115591526158376395e-01 1.131446028452381958e-01 2.157744599815469566e-01
2.800933644548182500e+01 1.225047732998122696e-01 1.336154601175384149e-01 1.325074519737473311e-01 1.980964377495238737e-01
2.801933977992663927e+01 1.232756638617885370e-01 1.343822160833574864e-01 1.332762545020767797e-01 1.988069714237663266e-01
2.802934311437145354e+01 1.240500168267638786e-01 1.351525648116536360e-01 1.340485986336674429e-01 1.995228590478605735e-01
2.803934644881627136e+01 1.248279763489542615e-01 1.359266416885056838e-01 1.348246303660284584e-01 2.002440770707651641e-01
2.804934978326108563e+01 1.256091280439468050e-01 1.367039830698558722e-01 1.356038926605365735e-01 2.009701674187570064e-01
2.805935311770589990e+01 1.263935589886165389e-01 1.374847655283439329e-01 1.363865814313904024e-01 2.017009541107607218e-01
2.806935645215071418e+01 1.271819428482468539e-01 1.382696415477368546e-01 1.371733191275039676e-01 2.024374599652441487e-01
2.807935978659552845e+01 1.279745663361795960e-01 1.390587873289226284e-01 1.379642452722028290e-01 2.031804481140877250e-01
2.808936312104034272e+01 1.287710914003021567e-01 1.398518324293853421e-01 1.387589923582781826e-01 2.039295835910381605e-01
2.809936645548516054e+01 1.295719184446903205e-01 1.406493106155279615e-01 1.395581407024370502e-01 2.046845795500869813e-01
2.810936978992997481e+01 1.303770191654936572e-01 1.414511722990806075e-01 1.403616486667856600e-01 2.054452980286708141e-01
2.811937312437478909e+01 1.311863039843360890e-01 1.422571927932123059e-01 1.411692770468251368e-01 2.062118410367349275e-01
2.812937645881960336e+01 1.319995527212489972e-01 1.430672213785044999e-01 1.419808968889389733e-01 2.069837259169146904e-01
2.813937979326441763e+01 1.328168511685661191e-01 1.438813899927145756e-01 1.427966131671895011e-01 2.077614458417595678e-01
2.814938312770923545e+01 1.336382833402026959e-01 1.446996901418333425e-01 1.436163756211824294e-01 2.085456670385743283e-01
2.815938646215404972e+01 1.344638944109205203e-01 1.455221494757423795e-01 1.444402238358123702e-01 2.093362552103856244e-01
2.816938979659886400e+01 1.352937884034711158e-01 1.463488344233001837e-01 1.452682070655512692e-01 2.101335491434940250e-01
2.817939313104367827e+01 1.361276961580953071e-01 1.471794919331732843e-01 1.461000975816208747e-01 2.109369523400860535e-01
2.818939646548849254e+01 1.369643688464207976e-01 1.480129168037176424e-01 1.469347125209890248e-01 2.117450621030344815e-01
2.819939979993331036e+01 1.378041712516208384e-01 1.488493956740909174e-01 1.477723034754479248e-01 2.125586904596248328e-01
2.820940313437812463e+01 1.386479554716975038e-01 1.496898256965541463e-01 1.486137844868878899e-01 2.133783545672633120e-01
2.821940646882293890e+01 1.394956798411180754e-01 1.505341581004695506e-01 1.494590995736822248e-01 2.142041270529611019e-01
2.822940980326775318e+01 1.403478936005511379e-01 1.513828825380989229e-01 1.503087311142402849e-01 2.150365812956857581e-01
2.823941313771256745e+01 1.412051516633487658e-01 1.522366750277618641e-01 1.511633910468745956e-01 2.158757251595801729e-01
2.824941647215738527e+01 1.420669369781321634e-01 1.530950692381749245e-01 1.520226214333961767e-01 2.167210058088982205e-01
2.825941980660219954e+01 1.429329881791211732e-01 1.539577124932148544e-01 1.528860441702333817e-01 2.175725408627660340e-01
2.826942314104701381e+01 1.438029316834111004e-01 1.548241098673511784e-01 1.537531294631215573e-01 2.184304746754365256e-01
2.827942647549182809e+01 1.446760561302576076e-01 1.556935482844579444e-01 1.546231786915754913e-01 2.192939655352124928e-01
2.828942980993664236e+01 1.455530454581809852e-01 1.565667827029239290e-01 1.554969785960685913e-01 2.201631758272221684e-01
2.829943314438145663e+01 1.464341812956370947e-01 1.574441349654302214e-01 1.563748626599898162e-01 2.210382010329857705e-01
2.830943647882627445e+01 1.473192793271096146e-01 1.583253583391173724e-01 1.572565612203344065e-01 2.219191958246322371e-01
2.831943981327108872e+01 1.482088310605688131e-01 1.592109551101843767e-01 1.581425734294841234e-01 2.228066497957835179e-01
2.832944314771590300e+01 1.491033858788335387e-01 1.601015420743538142e-01 1.590335357900731494e-01 2.237007902937883097e-01
2.833944648216071727e+01 1.500025640442076147e-01 1.609967275356935790e-01 1.599290491666292557e-01 2.246013904431194419e-01
2.834944981660553154e+01 1.509063777419801800e-01 1.618965816553278592e-01 1.608291932759904896e-01 2.255083483198005723e-01
2.835945315105034936e+01 1.518151539480524226e-01 1.628014490599978270e-01 1.617343213816896941e-01 2.264218393226345993e-01
2.836945648549516363e+01 1.527282244841799419e-01 1.637105942758892707e-01 1.626436911891762926e-01 2.273413445126522825e-01
2.837945981993997790e+01 1.536457318073877476e-01 1.646241238361605130e-01 1.635574032021480939e-01 2.282670674934235699e-01
2.838946315438479218e+01 1.545685904619146511e-01 1.655429947470211660e-01 1.644764139290970095e-01 2.291998548241372391e-01
2.839946648882960645e+01 1.554960189839832141e-01 1.664665101550927007e-01 1.654000668451547917e-01 2.301384510209664447e-01
2.840946982327442072e+01 1.564266726417957998e-01 1.673932465303430428e-01 1.663269335509360569e-01 2.310816921113242051e-01
2.841947315771923854e+01 1.573606790708011460e-01 1.683232449927335173e-01 1.672570158822433151e-01 2.320302365880383411e-01
2.842947649216405281e+01 1.582983316033928778e-01 1.692568075448359077e-01 1.681906127783550087e-01 2.329843960728441299e-01
2.843947982660886709e+01 1.592411242911473124e-01 1.701954318538811961e-01 1.691292130471649113e-01 2.339456451052685793e-01
2.844948316105368136e+01 1.601898994750621252e-01 1.711399805794075746e-01 1.700736773611681574e-01 2.349147828995878096e-01
2.845948649549849563e+01 1.611431646769436454e-01 1.720889179914198985e-01 1.710224584921390401e-01 2.358906223453179907e-01
2.846948982994331345e+01 1.621003051773335368e-01 1.730416373784534334e-01 1.719749736794082828e-01 2.368722581574844999e-01
2.847949316438812772e+01 1.630617865243317033e-01 1.739986425835589601e-01 1.729317446106647393e-01 2.378598622193398848e-01
2.848949649883294200e+01 1.640279582884097975e-01 1.749603216104022585e-01 1.738931708034132384e-01 2.388535981000384223e-01
2.849949983327775627e+01 1.649983607537428287e-01 1.759262746605926575e-01 1.748588803144435766e-01 2.398526681154441731e-01
2.850950316772257054e+01 1.659730773908959511e-01 1.768965382475307935e-01 1.758288889792597176e-01 2.408574332985453925e-01
2.851950650216738836e+01 1.669519188309561419e-01 1.778708650651167344e-01 1.768029344998135466e-01 2.418679172229307450e-01
2.852950983661220263e+01 1.679351157458991717e-01 1.788494511964567046e-01 1.777812006873182582e-01 2.428844932416022728e-01
2.853951317105701690e+01 1.689226163168042749e-01 1.798322400522760767e-01 1.787636207730637916e-01 2.439072629038634421e-01
2.854951650550183118e+01 1.699143165444064740e-01 1.808191676302356998e-01 1.797501466791985025e-01 2.449359150466957347e-01
2.855951983994664545e+01 1.709109849509061474e-01 1.818109722483051971e-01 1.807415075880334787e-01 2.459712662730226540e-01
2.856952317439146327e+01 1.719129112510275059e-01 1.828079464449510194e-01 1.817379882392510526e-01 2.470136973409604586e-01
2.857952650883627754e+01 1.729199416301585857e-01 1.838099206767740412e-01 1.827394095770135396e-01 2.480632023876970516e-01
2.858952984328109181e+01 1.739318905049049568e-01 1.848167460013200036e-01 1.837456454997527244e-01 2.491192930871206357e-01
2.859953317772590609e+01 1.749486188742308546e-01 1.858282807105476053e-01 1.847565619009759186e-01 2.501817290412078898e-01
2.860953651217072036e+01 1.759692093449295724e-01 1.868435817922033115e-01 1.857712108770128434e-01 2.512497337865139402e-01
2.861953984661553463e+01 1.769944183819687766e-01 1.878634395069065099e-01 1.867903972715143357e-01 2.523237960959052173e-01
2.862954318106035245e+01 1.780255390889608491e-01 1.888891232550387045e-01 1.878153761426884227e-01 2.534052944964250154e-01
2.863954651550516672e+01 1.790623134572382480e-01 1.899203638914602754e-01 1.888458800411855487e-01 2.544939641067635594e-01
2.864954984994998100e+01 1.801037661741899387e-01 1.909562310964927068e-01 1.898809884236498380e-01 2.555887945530750938e-01
2.865955318439479527e+01 1.811486960891795783e-01 1.919955440986776951e-01 1.909195237373255694e-01 2.566886506384190025e-01
2.866955651883960954e+01 1.821971072087648913e-01 1.930382891483156949e-01 1.919614845586921359e-01 2.577933413841102528e-01
2.867955985328442736e+01 1.832493790342468176e-01 1.940847919423839829e-01 1.930071909422001741e-01 2.589032655645346348e-01
2.868956318772924163e+01 1.843061757302716375e-01 1.951357103111801272e-01 1.940572933473722894e-01 2.600191342168416408e-01
2.869956652217405590e+01 1.853676028678589716e-01 1.961911444530586579e-01 1.951118768931711100e-01 2.611412618081523918e-01
2.870956985661887018e+01 1.864335970310170287e-01 1.972509902281098515e-01 1.961708279578217862e-01 2.622697057567935919e-01
2.871957319106368445e+01 1.875048255487983817e-01 1.983159493268722151e-01 1.972348558307956690e-01 2.634049827371967023e-01
2.872957652550849872e+01 1.885809083078526516e-01 1.993856162222252815e-01 1.983035454367856609e-01 2.645468690441277748e-01
2.873957985995331654e+01 1.896613729619637534e-01 2.004595298291508287e-01 1.993764467471871860e-01 2.656947719014424725e-01
2.874958319439813081e+01 1.907455496543247475e-01 2.015370664782557275e-01 2.004529466504617330e-01 2.668479424575497250e-01
2.875958652884294509e+01 1.918333806532050156e-01 2.026181596440107535e-01 2.015329704771573749e-01 2.680064383691691532e-01
2.876958986328775936e+01 1.929258015569539353e-01 2.037037893368425778e-01 2.026175184802113394e-01 2.691708445036899433e-01
2.877959319773257363e+01 1.940231321041986368e-01 2.047942939630552073e-01 2.037069349723946154e-01 2.703413772469066556e-01
2.878959653217739145e+01 1.951249716725043659e-01 2.058892284180023347e-01 2.048007596320788049e-01 2.715178642335402404e-01
2.879959986662220572e+01 1.962310198846183573e-01 2.069882456449061436e-01 2.058986390263429223e-01 2.727000934675251620e-01
2.880960320106702000e+01 1.973415170059034385e-01 2.080915950478451903e-01 2.070008321396707984e-01 2.738881484681562895e-01
2.881960653551183427e+01 1.984573485813065363e-01 2.092002143701541805e-01 2.081082915625388774e-01 2.750826563591007301e-01
2.882960986995664854e+01 1.995782142232452872e-01 2.103137635981426057e-01 2.092206645018573896e-01 2.762835033582750066e-01
2.883961320440146636e+01 2.007033362356946682e-01 2.114314357612486761e-01 2.103371423475834945e-01 2.774899764570742389e-01
2.884961653884628063e+01 2.018330702635060814e-01 2.125536071830901319e-01 2.114580988544800810e-01 2.787024498650190751e-01
2.885961987329109490e+01 2.029672091659993627e-01 2.136800731780350016e-01 2.125833272213306646e-01 2.799207607705234135e-01
2.886962320773590918e+01 2.041051271395921407e-01 2.148101850078222852e-01 2.137121817966677051e-01 2.811442690522002463e-01
2.887962654218072345e+01 2.052468514957742629e-01 2.159439587879668498e-01 2.148446737074087842e-01 2.823730620158048654e-01
2.888962987662554127e+01 2.063920880089747389e-01 2.170811122689524364e-01 2.159805138177418593e-01 2.836069678789419624e-01
2.889963321107035554e+01 2.075399396832696419e-01 2.182207726362944133e-01 2.171188424671522399e-01 2.848449715226024082e-01
2.890963654551516981e+01 2.086897513127593529e-01 2.193622374361135496e-01 2.182589479090842333e-01 2.860865675181205603e-01
2.891963987995998409e+01 2.098420541306187381e-01 2.205059701962802099e-01 2.194012649881223465e-01 2.873326195362002067e-01
2.892964321440479836e+01 2.109980852679552987e-01 2.216532608396825088e-01 2.205470996575545350e-01 2.885840667650337865e-01
2.893964654884961263e+01 2.121578627797222616e-01 2.228041408492643094e-01 2.216964993135444595e-01 2.898406994462745523e-01
2.894964988329443045e+01 2.133208818268087503e-01 2.239581231256732863e-01 2.228489892717163967e-01 2.911018745714128997e-01
2.895965321773924472e+01 2.144877257444071927e-01 2.251158197789522308e-01 2.240051843393071895e-01 2.923681063963519122e-01
2.896965655218405900e+01 2.156579062827563842e-01 2.262767082254709405e-01 2.251645415202124800e-01 2.936392100550221929e-01
2.897965988662887327e+01 2.168314160545909142e-01 2.274408001194802298e-01 2.263270800087821000e-01 2.949150748387024401e-01
2.898966322107368754e+01 2.180086602486668579e-01 2.286085161646650987e-01 2.274932310887817777e-01 2.961959303456475068e-01
2.899966655551850536e+01 2.191884491607193897e-01 2.297786361621154960e-01 2.286617682600252666e-01 2.974807369397521883e-01
2.900966988996331963e+01 9.443652742040124781e-02 1.048822996850714145e-01 1.048137570832900212e-01 1.430432303583596132e-01
2.901967322440813390e+01 9.493027359377752272e-02 1.053718888940341630e-01 1.053195902089480579e-01 1.432739600358147736e-01
2.902967655885294818e+01 9.542725992835009163e-02 1.058645312411443523e-01 1.058285212232361050e-01 1.435073233400595838e-01
2.903967989329776245e+01 9.592802478416412315e-02 1.063607191153859710e-01 1.063410377905201903e-01 1.437435781666485390e-01
2.904968322774257672e+01 9.643192677212457375e-02 1.068598674353185007e-01 1.068565749099704976e-01 1.439818700184112010e-01
2.905968656218739454e+01 9.693814546099167873e-02 1.073610966757179708e-01 1.073742377206472892e-01 1.442217213283114585e-01
2.906968989663220881e+01 9.744684557559642191e-02 1.078644523225024549e-01 1.078940383461271385e-01 1.444636245148809561e-01
2.907969323107702309e+01 9.795880836954316828e-02 1.083707651919349063e-01 1.084167987193962179e-01 1.447087720591121729e-01
2.908969656552183736e+01 9.847310919289954667e-02 1.088792709549597088e-01 1.089417935277996602e-01 1.449561282023456021e-01
2.909969989996665163e+01 9.898916882388014704e-02 1.093893925865946776e-01 1.094684555255088232e-01 1.452049094708169896e-01
2.910970323441146945e+01 9.950664899689055931e-02 1.099006892678316555e-01 1.099963380034330029e-01 1.454543348674806058e-01
2.911970656885628372e+01 1.000258243599260327e-01 1.104133819437090186e-01 1.105256493101492293e-01 1.457046441450455809e-01
2.912970990330109800e+01 1.005469439191484793e-01 1.109278372490854619e-01 1.110567597856687433e-01 1.459566952390377315e-01
2.913971323774591227e+01 1.010697139949634088e-01 1.114437892796837914e-01 1.115894167211447519e-01 1.462099569915996933e-01
2.914971657219072654e+01 1.015955239460315240e-01 1.119624548368056277e-01 1.121248057504398848e-01 1.464653221259881732e-01
2.915971990663554436e+01 1.021241811098010654e-01 1.124836857475971647e-01 1.126627727173972193e-01 1.467231636565947683e-01
2.916972324108035863e+01 1.026551557800911563e-01 1.130069995220117918e-01 1.132028497924729427e-01 1.469828494985954692e-01
2.917972657552517290e+01 1.031885959116044388e-01 1.135325512548769206e-01 1.137451993058107430e-01 1.472442285331533596e-01
2.918972990996998718e+01 1.037249248309918825e-01 1.140608485175919895e-01 1.142903468012034657e-01 1.475075520976179277e-01
2.919973324441480145e+01 1.042648358231284406e-01 1.145926357416606201e-01 1.148390430576271687e-01 1.477734827651801253e-01
2.920973657885961927e+01 1.048086825849803144e-01 1.151282730081062966e-01 1.153916439187794296e-01 1.480424963613530542e-01
2.921973991330443354e+01 1.053560544882479327e-01 1.156672461481105807e-01 1.159476073114510397e-01 1.483145237288608087e-01
2.922974324774924781e+01 1.059071914228517930e-01 1.162097532423795737e-01 1.165071121179234864e-01 1.485901395259212887e-01
2.923974658219406209e+01 1.064621311451023344e-01 1.167559104940629061e-01 1.170703138239892749e-01 1.488684314750360338e-01
2.924974991663887636e+01 1.070200774865545240e-01 1.173048733619035527e-01 1.176363576427042756e-01 1.491487669237875069e-01
2.925975325108369063e+01 1.075811458813295679e-01 1.178567915469521804e-01 1.182053858891422699e-01 1.494318087483492152e-01
2.926975658552850845e+01 1.081455354483300546e-01 1.184119658808517883e-01 1.187777173621994975e-01 1.497178697013164805e-01
2.927975991997332272e+01 1.087128172137283716e-01 1.189697997845518967e-01 1.193527115500857272e-01 1.500069199243567186e-01
2.928976325441813700e+01 1.092831286709986666e-01 1.195303481522367733e-01 1.199304182793829582e-01 1.502984682321482357e-01
2.929976658886295127e+01 1.098565882263465160e-01 1.200939709609169376e-01 1.205112717211366813e-01 1.505916976958406317e-01
2.930976992330776554e+01 1.104331893668300535e-01 1.206606692198453207e-01 1.210952572623132661e-01 1.508873250251706044e-01
2.931977325775258336e+01 1.110147309207177718e-01 1.212322585971913197e-01 1.216841768716411115e-01 1.511874531808490296e-01
2.932977659219739763e+01 1.116008495716422771e-01 1.218084696508633241e-01 1.222778062649858832e-01 1.514907952094111387e-01
2.933977992664221190e+01 1.121902679733405989e-01 1.223878631528226429e-01 1.228746720618725807e-01 1.517962542340584031e-01
2.934978326108702618e+01 1.127831614279459355e-01 1.229705521798699769e-01 1.234748582181213888e-01 1.521045791886642407e-01
2.935978659553184045e+01 1.133789961125260953e-01 1.235561631984634506e-01 1.240780449841155375e-01 1.524146231687643627e-01
2.936978992997665472e+01 1.139783400774681266e-01 1.241453078006573701e-01 1.246848550903405656e-01 1.527267665755822346e-01
2.937979326442147254e+01 1.145818617172454368e-01 1.247385690282223208e-01 1.252958275581277647e-01 1.530425839793034537e-01
2.938979659886628681e+01 1.151897817656836187e-01 1.253361227804027367e-01 1.259111263038794060e-01 1.533622989315037710e-01
2.939979993331110109e+01 1.158021389442270010e-01 1.259379993965034361e-01 1.265307876025502931e-01 1.536855661642141102e-01
2.940980326775591536e+01 1.164180053181444047e-01 1.265433173495455754e-01 1.271539403742004692e-01 1.540117139995658968e-01
2.941980660220072963e+01 1.170376123429336807e-01 1.271523430803017107e-01 1.277808552653791896e-01 1.543411182972897755e-01
2.942980993664554745e+01 1.176610546181121736e-01 1.277651784146793534e-01 1.284116388155671085e-01 1.546737198346185282e-01
2.943981327109036172e+01 1.182880375815489604e-01 1.283815897658433514e-01 1.290460745242659191e-01 1.550092165525832621e-01
2.944981660553517600e+01 1.189186837488825643e-01 1.290016631140935843e-01 1.296842384642223900e-01 1.553477542053208482e-01
2.945981993997999027e+01 1.195526609098574999e-01 1.296249835658334904e-01 1.303256880695854714e-01 1.556894183849902580e-01
2.946982327442480454e+01 1.201905844046436550e-01 1.302521409895316673e-01 1.309710000084119141e-01 1.560349965431383490e-01
2.947982660886962236e+01 1.208324014412094499e-01 1.308829847840036753e-01 1.316200042591753883e-01 1.563841619201677136e-01
2.948982994331443663e+01 1.214771953283361600e-01 1.315166040415365889e-01 1.322717893924345856e-01 1.567362887038674935e-01
2.949983327775925090e+01 1.221258003079019744e-01 1.321538807799681192e-01 1.329272410327094200e-01 1.570924163593654388e-01
2.950983661220406518e+01 1.227778257322039990e-01 1.327943401916240052e-01 1.335858724211555493e-01 1.574517231944000673e-01
2.951983994664887945e+01 1.234319557008392299e-01 1.334367469004022755e-01 1.342464801784043760e-01 1.578126251142909220e-01
2.952984328109369727e+01 1.240889493148130129e-01 1.340820054906851633e-01 1.349100052414452799e-01 1.581757795422474577e-01
2.953984661553851154e+01 1.247488849796833110e-01 1.347300700299663145e-01 1.355763529947134061e-01 1.585420386344873478e-01
2.954984994998332581e+01 1.254127030854588765e-01 1.353819602407587974e-01 1.362465651683645584e-01 1.589120690056785024e-01
2.955985328442814009e+01 1.260812509912287160e-01 1.360386433425515018e-01 1.369216542023994621e-01 1.592858547258741153e-01
2.956985661887295436e+01 1.267538475475286086e-01 1.366993481727578619e-01 1.376008179504301376e-01 1.596632428215569444e-01
2.957985995331776863e+01 1.274305672408543033e-01 1.373641012082125190e-01 1.382840636772829368e-01 1.600446173502140246e-01
2.958986328776258645e+01 1.281112647107968405e-01 1.380326959211990445e-01 1.389711665521409512e-01 1.604299400337209913e-01
2.959986662220740072e+01 1.287959460447574700e-01 1.387051548932177747e-01 1.396621550418843116e-01 1.608191307960086525e-01
2.960986995665221500e+01 1.294844897581833298e-01 1.393813767561599415e-01 1.403569365253712620e-01 1.612119149394571072e-01
2.961987329109702927e+01 1.301771890257504838e-01 1.400616878930150966e-01 1.410558455688324941e-01 1.616085710638630879e-01
2.962987662554184354e+01 1.308731971582813292e-01 1.407451971584921802e-01 1.417579847162228346e-01 1.620080984628437526e-01
2.963987995998666136e+01 1.315715691657877440e-01 1.414309445340416749e-01 1.424623978951815029e-01 1.624092869583293186e-01
2.964988329443147563e+01 1.322731748929895923e-01 1.421198765119356666e-01 1.431700473286413311e-01 1.628131196638171740e-01
2.965988662887628990e+01 1.329783600832960544e-01 1.428122841587905756e-01 1.438812003918415183e-01 1.632202940671982905e-01
2.966988996332110418e+01 1.336873329386341069e-01 1.435083795705289211e-01 1.445960726028606147e-01 1.636308162145964362e-01
2.967989329776591845e+01 1.343996759174844735e-01 1.442078415884854303e-01 1.453143706488542186e-01 1.640443877811857687e-01
2.968989663221073272e+01 1.351145186760454309e-01 1.449098206284644696e-01 1.460352527589013349e-01 1.644602653638449763e-01
2.969989996665555054e+01 1.358319095544326394e-01 1.456142876963572586e-01 1.467586638784310893e-01 1.648786755775870916e-01
2.970990330110036481e+01 1.365518686681051475e-01 1.463212225369462383e-01 1.474845691533741565e-01 1.652997751892115730e-01
2.971990663554517909e+01 1.372739497686796817e-01 1.470302027597064354e-01 1.482125596697628223e-01 1.657228274573266658e-01
2.972990996998999336e+01 1.379985087850047754e-01 1.477414907551176382e-01 1.489428650852013536e-01 1.661483386102822202e-01
2.973991330443480763e+01 1.387275763168645537e-01 1.484570899658644305e-01 1.496774700799726188e-01 1.665784478197533669e-01
2.974991663887962545e+01 1.394613267991025585e-01 1.491773289062241770e-01 1.504167506632564377e-01 1.670132582862242365e-01
2.975991997332443972e+01 1.401988735983797085e-01 1.499013710074022232e-01 1.511598950460510127e-01 1.674515277076845388e-01
2.976992330776925400e+01 1.409404307986099059e-01 1.506293973999504043e-01 1.519070729291082389e-01 1.678935058083631249e-01
2.977992664221406827e+01 1.416853281072246173e-01 1.513606656945467310e-01 1.526575092575931658e-01 1.683393411669156514e-01
2.978992997665888254e+01 1.424340723945652365e-01 1.520956925609378008e-01 1.534117240396065673e-01 1.687894009529858352e-01
2.979993331110370036e+01 1.431858125934871995e-01 1.528336730595702408e-01 1.541689328304215734e-01 1.692426592237016303e-01
2.980993664554851463e+01 1.439390032871975256e-01 1.535730423003241474e-01 1.549275660909805175e-01 1.696978470934543681e-01
2.981993997999332890e+01 1.446940823412915522e-01 1.543142869714199672e-01 1.556881316573463514e-01 1.701549262288634679e-01
2.982994331443814318e+01 1.454525662292721899e-01 1.550589359718918814e-01 1.564521582207044903e-01 1.706153400898122452e-01
2.983994664888295745e+01 1.462150152139899684e-01 1.558075041414052897e-01 1.572201413056336095e-01 1.710798408141242788e-01
2.984994998332777527e+01 1.469801001855746414e-01 1.565586722381037688e-01 1.579907699243800756e-01 1.715470816133539966e-01
2.985995331777258954e+01 1.477484322591607058e-01 1.573129948990229232e-01 1.587645817846312368e-01 1.720173983338484092e-01
2.986995665221740381e+01 1.485199368825413924e-01 1.580703398086113209e-01 1.595414234982760471e-01 1.724908381009833402e-01
2.987995998666221809e+01 1.492939271760726494e-01 1.588300918425839259e-01 1.603207018715627208e-01 1.729669907287668951e-01
2.988996332110703236e+01 1.500705642070390977e-01 1.595924790429661400e-01 1.611026737064337744e-01 1.734455085192764812e-01
2.989996665555184663e+01 1.508500624878759411e-01 1.603577116530096602e-01 1.618875443921387047e-01 1.739268077414021230e-01
2.990996998999666445e+01 1.516327802656193546e-01 1.611260777287862600e-01 1.626755683777472428e-01 1.744118953178922793e-01
2.991997332444147872e+01 1.524187929726252000e-01 1.618976064967335426e-01 1.634667636148227354e-01 1.749004733045569637e-01
2.992997665888629300e+01 1.532080393605222135e-01 1.626722778055628427e-01 1.642611205498547555e-01 1.753927417085192619e-01
2.993997999333110727e+01 1.540001803435619987e-01 1.634498132576408247e-01 1.650583786462075375e-01 1.758886955112834161e-01
2.994998332777592154e+01 1.547942535302872513e-01 1.642292367586071777e-01 1.658575640230259274e-01 1.763870824685394023e-01
2.995998666222073936e+01 1.555899942036013950e-01 1.650102709025119685e-01 1.666583936420808210e-01 1.768878040374840255e-01
2.996998999666555363e+01 1.563890226802989447e-01 1.657945463329026925e-01 1.674625000036885358e-01 1.773922299677367087e-01
2.997999333111036790e+01 1.571925466719338027e-01 1.665832498068440248e-01 1.682710636881010746e-01 1.779011729550066256e-01
2.998999666555518218e+01 1.579990529357688522e-01 1.673748036079449331e-01 1.690824883507681953e-01 1.784131148266139555e-01
3.000000000000000000e+01 1.588084409101250816e-01 1.681691208333582765e-01 1.698966931058954188e-01 1.789278334962464967e-01

